UAV-Borne Digital Radar System for Coherent Multistatic SAR Imaging

Advancements in analog-to-digital converter (ADC) technology have enabled higher sampling rates, making it feasible to adopt digital radar architectures that directly sample the radio-frequency (RF) signal, eliminating the need for analog downconversion. This digital approach supports greater flexibility in waveform design and signal processing, particularly through digital modulation schemes like orthogonal frequency division multiplexing (OFDM). This paper presents a digital radar system mounted on an uncrewed aerial vehicle (UAV), which employs OFDM waveforms for coherent multistatic synthetic aperture radar (SAR) imaging in the L-band. The radar setup features a primary UAV node responsible for signal transmission and monostatic data acquisition, alongside secondary nodes that operate in a receive-only mode. These secondary nodes capture the radar signal reflected from the scene as well as a direct sidelink signal. RF signals from both the radar and sidelink paths are sampled and processed offline. To manage data storage efficiently, a trigger mechanism is employed to record only the relevant portions of the radar signal. The system maintains coherency in both fast-time and slow-time domains, which is essential for multistatic SAR imaging. Because the secondary nodes are passive, the system can be easily scaled to accommodate a larger swarm of UAVs. The paper details the full signal processing workflow for both monostatic and multistatic SAR image formation, including an analysis and correction of synchronization errors that arise from the uncoupled operation of the nodes. The proposed coherent processing method is validated through static radar measurements, demonstrating coherency achieved by the concept. Additionally, a UAV-based bistatic SAR experiment demonstrates the system's performance by producing high-resolution monostatic, bistatic, and combined multistatic SAR images.

==> gfx/bsb_system.tikz <==
\begin{tikzpicture}[font=\small]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% variable definitions %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def \bboxx{12};       % backend box x size
\def \bboxy{16};       % backend box y size (total)
\def \bboxymono{9.6};       % backend box y size (mono)
\def \bboxybi{5.7};       % backend box y size (bi)
\def \fboxx{9};        % frontend box x size
\def \fboxy{16};       % frontend box y size (total)
\def \fboxymono{9.6};       % frontend box y size (mono)
\def \fboxybi{5.7};       % frontend box y size (bi)
\def \bfdistx{0.4};     % x space between backend and frontend box

\def \ychain{5.3};     % y position of Tx/Rx chains relative to center
\def \ychainrx{0.5};   % y position of Rx chain (mono) relative to center
\def \ssdszx{2.5};       % ssd box x size
\def \ssdszy{2};     % ssd box y size
\def \ssdposx{0.5};      % ssd box x position (distance to left edge)

\def \mixrad{0.7};     % radius of mixer symbol
\def \mixposx{5.5};    % x position of mixer
\def \mixarrmono{1.2};     % arrow length of LO path (mono)
\def \mixarrbi{0.8};     % arrow length of LO path (bi)

\def \dacposx{8};      % x position of DAC/ADC
\def \dacszybody{2}; % y size (body) of DAC/ADC
\def \dacszxbody{2}; % x size (body) of DAC/ADC
\def \dacszxtip{1};  % x size (tip) of DAC/ADC

\def \ampposxrx{1};    % x position of Rx amplifier (relative to frontend box)
\def \ampposxtx{4.5};  % x position of Tx amplifier (relative to frontend box)
\def \ampszx{1.2};     % x size of amplifier
\def \ampszy{2};     % y size of amplifier

\def \filposx{4.5};    % x position of Rx filter (relative to frontend box)
\def \filszx{1.9};     % x size of Rx filter
\def \filszy{2};     % y size of Rx filter

\def \splitposx{1};    % x position of Tx splitter (relative to frontend box)
\def \splitszx{1.9};   % x size of Rx splitter
\def \splitszy{2};   % y size of Rx splitter

\def \antposx{7.5};    % x position of antenna (relative to frontend box)
\def \antszx{0.5};     % x size of antenna
\def \antszy{1};       % y size of antenna

\def \distchx{0.2};    % x distance of second channel
\def \distchy{0.1};    % x distance of second channel
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% backend and frontend boxes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=blue,fill opacity=0.2] (0,-\bboxy/2) rectangle ++(\bboxx,\bboxybi);
\draw[fill=blue,fill opacity=0.2] (0,\bboxy/2) rectangle ++(\bboxx,-\bboxymono);

\draw[fill=red,fill opacity=0.2] (\bboxx+\bfdistx,-\fboxy/2) rectangle ++(\fboxx,\fboxybi);
\draw[fill=red,fill opacity=0.2] (\bboxx+\bfdistx,\fboxy/2) rectangle ++(\fboxx,-\fboxymono);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrows (background) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[stealth-] (\ssdposx+\ssdszx+\distchx,-\ychain+\distchy) -- (\mixposx-\mixrad+\distchx,-\ychain+\distchy);
\draw[-stealth] (\ssdposx+\ssdszx,\ychain) -- (\mixposx-\mixrad,\ychain);
\draw[stealth-] (\ssdposx+\ssdszx,\ychainrx) -- (\mixposx-\mixrad,\ychainrx);

\draw[stealth-] (\mixposx+\mixrad+\distchx,-\ychain+\distchy) -- (\dacposx+\distchx,-\ychain+\distchy);
\draw[-stealth] (\mixposx+\mixrad,\ychain) -- (\dacposx,\ychain);
\draw[stealth-] (\mixposx+\mixrad,\ychainrx) -- (\dacposx,\ychainrx);

\draw[stealth-] (\dacposx+\dacszxbody+\dacszxtip+\distchx,-\ychain+\distchy) -- (\bboxx+\bfdistx+\ampposxrx+\distchx,-\ychain+\distchy);
\draw[-stealth] (\dacposx+\dacszxbody+\dacszxtip,\ychain) -- (\bboxx+\bfdistx+\splitposx,\ychain);
\draw[stealth-] (\dacposx+\dacszxbody+\dacszxtip,\ychainrx) -- (\bboxx+\bfdistx+\ampposxrx,\ychainrx);

\draw[stealth-] (\bboxx+\bfdistx+\ampposxrx+\ampszx+\distchx,-\ychain+\distchy) -- (\bboxx+\bfdistx+\filposx+\distchx,-\ychain+\distchy);
\draw[stealth-] (\bboxx+\bfdistx+\ampposxrx+\ampszx,\ychainrx) -- (\bboxx+\bfdistx+\filposx,\ychainrx);

\draw[-stealth] (\bboxx+\bfdistx+\splitposx+\splitszx,\ychain+\distchy) -- (\bboxx+\bfdistx+\ampposxtx+\distchx,\ychain+\distchy);
\draw[-stealth] (\bboxx+\bfdistx+\splitposx+\splitszx,\ychain) -- (\bboxx+\bfdistx+\ampposxtx,\ychain);

\draw (\bboxx+\bfdistx+\filposx+\filszx+\distchx,-\ychain+\distchy) -- (\bboxx+\bfdistx+\antposx+\distchx,-\ychain+\distchy);
\draw (\bboxx+\bfdistx+\ampposxtx+\ampszx+\distchx,\ychain+\distchy) -- (\bboxx+\bfdistx+\antposx+\distchx,\ychain+\distchy);
\draw (\bboxx+\bfdistx+\filposx+\filszx,\ychainrx) -- (\bboxx+\bfdistx+\antposx,\ychainrx);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% components (single) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[fill=white] (\ssdposx,\ychain-\ssdszy/2) rectangle ++(\ssdszx,\ssdszy);
\draw[fill=white] (\ssdposx,\ychainrx-\ssdszy/2) rectangle ++(\ssdszx,\ssdszy);

\draw[fill=white] (\mixposx,\ychain) circle(\mixrad);
\draw (\mixposx-0.707*\mixrad,\ychain-0.707*\mixrad) --++ (1.414*\mixrad,1.414*\mixrad);
\draw (\mixposx-0.707*\mixrad,\ychain+0.707*\mixrad) --++ (1.414*\mixrad,-1.414*\mixrad);
\draw[fill=white] (\mixposx,\ychainrx) circle(\mixrad);
\draw (\mixposx-0.707*\mixrad,\ychainrx-0.707*\mixrad) --++ (1.414*\mixrad,1.414*\mixrad);
\draw (\mixposx-0.707*\mixrad,\ychainrx+0.707*\mixrad) --++ (1.414*\mixrad,-1.414*\mixrad);

\draw[fill=white] (\dacposx,\ychain-\dacszybody/2) --++ (0,\dacszybody) --++ (\dacszxbody,0) --++ (\dacszxtip,-\dacszybody/2) --++ (-\dacszxtip,-\dacszybody/2) --++ (-\dacszxbody,0);
\draw[fill=white] (\dacposx,\ychainrx-\dacszybody/2) --++ (0,\dacszybody) --++ (\dacszxbody,0) --++ (\dacszxtip,-\dacszybody/2) --++ (-\dacszxtip,-\dacszybody/2) --++ (-\dacszxbody,0);

\draw[fill=white] (\bboxx+\bfdistx+\splitposx,\ychain-\splitszy/2) rectangle ++(\splitszx,\splitszy);
\draw[thick] (\bboxx+\bfdistx+\splitposx,\ychain) --++ (\splitszx/2,0) --++ (\splitszx/4,\splitszy/4) --++ (\splitszx/4,0);
\draw[thick] (\bboxx+\bfdistx+\splitposx+\splitszx/2,\ychain) --++ (\splitszx/4,-\splitszy/4) --++ (\splitszx/4,0);

\draw[fill=white] (\bboxx+\bfdistx+\ampposxrx,\ychainrx) --++ (\ampszx,\ampszy/2) --++ (0,-\ampszy) --++ (-\ampszx,\ampszy/2);
\draw[fill=white] (\bboxx+\bfdistx+\ampposxtx,\ychainrx-\ampszy/2) --++ (0,\ampszy) --++ (\ampszx,-\ampszy/2) --++ (-\ampszx,-\ampszy/2);

\draw[fill=white] (\bboxx+\bfdistx+\filposx,\ychainrx-\filszy/2) rectangle ++(\filszx,\filszy);

\draw (\bboxx+\bfdistx+\antposx+\antszx,\ychainrx-\antszy/2) --++ (-\antszx,\antszy/2) --++ (\antszx,\antszy/2);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% components (double) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x/\y in {\distchx/\distchy, 0/0}{
\begin{scope}[shift={(\x,\y)}]
\draw[fill=white] (\ssdposx,-\ychain-\ssdszy/2) rectangle ++(\ssdszx,\ssdszy);

\draw[fill=white] (\mixposx,-\ychain) circle(\mixrad);
\draw (\mixposx-0.707*\mixrad,-\ychain-0.707*\mixrad) --++ (1.414*\mixrad,1.414*\mixrad);
\draw (\mixposx-0.707*\mixrad,-\ychain+0.707*\mixrad) --++ (1.414*\mixrad,-1.414*\mixrad);

\draw[fill=white] (\dacposx,-\ychain-\dacszybody/2) --++ (0,\dacszybody) --++ (\dacszxbody,0) --++ (\dacszxtip,-\dacszybody/2) --++ (-\dacszxtip,-\dacszybody/2) --++ (-\dacszxbody,0);

\draw[fill=white] (\bboxx+\bfdistx+\ampposxrx,-\ychain) --++ (\ampszx,\ampszy/2) --++ (0,-\ampszy) --++ (-\ampszx,\ampszy/2);
\draw[fill=white] (\bboxx+\bfdistx+\ampposxtx,\ychain-\ampszy/2) --++ (0,\ampszy) --++ (\ampszx,-\ampszy/2) --++ (-\ampszx,-\ampszy/2);

\draw[fill=white] (\bboxx+\bfdistx+\filposx,-\ychain-\filszy/2) rectangle ++(\filszx,\filszy);

\draw (\bboxx+\bfdistx+\antposx+\antszx,-\ychain-\antszy/2) --++ (-\antszx,\antszy/2) --++ (\antszx,\antszy/2);
\draw (\bboxx+\bfdistx+\antposx+\antszx,\ychain-\antszy/2) --++ (-\antszx,\antszy/2) --++ (\antszx,\antszy/2);
\end{scope}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% arrows (foreground) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[stealth-] (\ssdposx+\ssdszx,-\ychain) -- (\mixposx-\mixrad,-\ychain);

\draw[stealth-] (\mixposx+\mixrad,-\ychain) -- (\dacposx,-\ychain);

\draw[stealth-] (\dacposx+\dacszxbody+\dacszxtip,-\ychain) -- (\bboxx+\bfdistx+\ampposxrx,-\ychain);

\draw[stealth-] (\bboxx+\bfdistx+\ampposxrx+\ampszx,-\ychain) -- (\bboxx+\bfdistx+\filposx,-\ychain);

\draw (\bboxx+\bfdistx+\filposx+\filszx,-\ychain) -- (\bboxx+\bfdistx+\antposx,-\ychain);
\draw (\bboxx+\bfdistx+\ampposxtx+\ampszx,\ychain) -- (\bboxx+\bfdistx+\antposx,\ychain);

\draw[stealth-] (\mixposx,-\ychain+\mixrad) --++ (0,+\mixarrbi);
\draw[stealth-] (\mixposx,\ychain-\mixrad) --++ (0,-\mixarrmono);
\draw[stealth-] (\mixposx,\ychainrx+\mixrad) --++ (0,\mixarrmono);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% text nodes %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (0,\bboxy/2)[below right]{Backend (primary)};
\node at (0,-\bboxy/2)[above right]{Backend (secondary)};
\node at (\bboxx+\bfdistx,\fboxy/2)[below right]{Frontend (primary)};
\node at (\bboxx+\bfdistx,-\fboxy/2)[above right]{Frontend (secondary)};

\node at (\ssdposx+\ssdszx/2,-\ychain+0.2*\ssdszy) {SSD};
\node at (\ssdposx+\ssdszx/2,-\ychain-0.2*\ssdszy) {Rx};
\node at (\ssdposx+\ssdszx/2,\ychain+0.2*\ssdszy) {SSD};
\node at (\ssdposx+\ssdszx/2,\ychain-0.2*\ssdszy) {Tx};
\node at (\ssdposx+\ssdszx/2,\ychainrx+0.2*\ssdszy) {SSD};
\node at (\ssdposx+\ssdszx/2,\ychainrx-0.2*\ssdszy) {Rx};

\node at (\dacposx+1.2*\dacszxbody/2,-\ychain+0.25*\dacszybody) {ADC};
\node at (\dacposx+1.2*\dacszxbody/2,-\ychain-0.2*\dacszybody) [] {$f_\mathrm{s}^\mathrm{II}$};
\node at (\dacposx+1.2*\dacszxbody/2,\ychain+0.25*\dacszybody) {DAC};
\node at (\dacposx+1.2*\dacszxbody/2,\ychain-0.2*\dacszybody) [] {$f_\mathrm{s}^\mathrm{I}$};
\node at (\dacposx+1.2*\dacszxbody/2,\ychainrx+0.25*\dacszybody) {ADC};
\node at (\dacposx+1.2*\dacszxbody/2,\ychainrx-0.2*\dacszybody) [] {$f_\mathrm{s}^\mathrm{I}$};

\node at (\bboxx+\bfdistx+\filposx+\filszx/2,-\ychain) {LP};
\node at (\bboxx+\bfdistx+\filposx+\filszx/2,\ychainrx) {LP};

\node at (\mixposx,\ychain+0.8*\mixrad) [above] {IQ};
\node at (\mixposx,-\ychain-0.8*\mixrad) [below] {IQ};
\node at (\mixposx,\ychainrx-0.8*\mixrad) [below] {IQ};
\node at (0.9*\mixposx,\ychain/2+\ychainrx/2) [right] {$f_\mathrm{c}^\mathrm{I}$};
\node at (0.9*\mixposx,-\ychain+\mixrad+0.8*\mixarrbi) [above right] {$f_\mathrm{c}^\mathrm{II}$};

\node at (\bboxx+\bfdistx+\ampposxtx+\ampszx/2,\ychain-0.4*\ampszy) [below] {$g_\mathrm{Tx}$};
\node at (\bboxx+\bfdistx+\ampposxrx+\ampszx/2,\ychainrx-0.4*\ampszy) [below] {$g_\mathrm{Rx}$};
\node at (\bboxx+\bfdistx+\ampposxrx+\ampszx/2,-\ychain+0.4*\ampszy) [above] {$g_\mathrm{Rx}$};

\node at (\bboxx+\bfdistx+\antposx+\antszx/2,\ychain-0.31*\ampszy) [below] {$G_\mathrm{Tx}$};
\node at (\bboxx+\bfdistx+\antposx+\antszx/2,\ychainrx-0.31*\ampszy) [below] {$G_\mathrm{Rx}$};
\node at (\bboxx+\bfdistx+\antposx+\antszx/2,-\ychain+0.31*\ampszy) [above] {$G_\mathrm{Rx}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> gfx/flow_chart_ofdm.tikz <==
\begin{tikzpicture}[font=\small]
% Parameters
\def \La{10};	% length of box a
\def \Lb{10};	% length of box b
\def \Lc{10};	% length of box c
\def \Ld{10};	% length of box d
\def \Le{10};	% length of box e
\def \Lf{10};	% length of box f
\def \Lg{10};	% length of box g
\def \Bdist{0.5};	% distance between boxes
\def \h{0.7};		% height of boxes

% boxes
\draw[rounded corners] (-\La/2,0) rectangle ++(\La,-\h);
\draw[rounded corners] (-\Lb/2,-\h-\Bdist) rectangle ++(\Lb,-\h);
\draw[rounded corners] (-\Lc/2,-2*\h-2*\Bdist) rectangle ++(\Lc,-\h);
\draw[rounded corners] (-\Ld/2,-3*\h-3*\Bdist) rectangle ++(\Ld,-\h);
\draw[rounded corners] (-\Le/2,-4*\h-4*\Bdist) rectangle ++(\Le,-\h);
\draw[rounded corners] (-\Lf/2,-5*\h-5*\Bdist) rectangle ++(\Lf,-\h);
%\draw[rounded corners] (-\Lf/2,-6*\h-6*\Bdist) rectangle ++(\Lg,-\h);

% arrows
\draw[-stealth] (0,-\h) --++ (0,-\Bdist);
\draw[-stealth] (0,-2*\h-\Bdist) --++ (0,-\Bdist);
\draw[-stealth] (0,-3*\h-2*\Bdist) --++ (0,-\Bdist);
\draw[-stealth] (0,-4*\h-3*\Bdist) --++ (0,-\Bdist);
\draw[-stealth] (0,-5*\h-4*\Bdist) --++ (0,-\Bdist);
%\draw[-stealth] (0,-6*\h-5*\Bdist) --++ (0,-\Bdist);

% text nodes
\node at (0,-\h/2) {triggering on known PN sequence};
\node at (0,-\h-\Bdist-\h/2) {sampling received signal (radar and reference)};
\node at (0,-2*\h-2*\Bdist-\h/2) {demodulation};
\node at (0,-3*\h-3*\Bdist-\h/2) {range calibration};
\node at (0,-4*\h-4*\Bdist-\h/2) {range compression};
\node at (0,-5*\h-5*\Bdist-\h/2) {azimuth compression (backprojection)};

\end{tikzpicture}

==> gfx/lab_meas_phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
grid,
xmin=1,
xmax=201,
xtick = {1,51,101,151,201},
xticklabels = {$0$,$50$,$100$,$150$,$200$},
%xlabel style={font=\color{white!15!black}},
xlabel={measurement index},
ymin=-pi,
ymax=pi,
ytick = {-pi,-pi/2,0,pi/2,pi},
yticklabels = {$-\pi$,$-\frac{\pi}{2}$,$0$,$\frac{\pi}{2}$,$\pi$},
%ylabel style={font=\color{white!15!black}},
%y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ylabel={phase deviation in rad},
%legend pos = north west,
legend cell align={left},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-1.9878769256386\\
2	1.15520982106938\\
3	-2.98802421497018\\
4	0.153028004857759\\
5	-3.21080891094104\\
6	1.90954109374235\\
7	-1.69272289921386\\
8	1.13564383326045\\
9	-2.85244195762965\\
10	0.068134344439585\\
11	-3.13953447187717\\
12	0.0368891918128895\\
13	2.13467632884601\\
14	-1.00629939628348\\
15	2.0218243815456\\
16	0.718196764962869\\
17	-2.97680796083276\\
18	-0.103040094754164\\
19	2.07773841808677\\
20	-1.24502012503552\\
21	1.94148627529162\\
22	-1.21606537726177\\
23	-2.31146386827882\\
24	0.446215887776731\\
25	-0.938840706326374\\
26	1.81797912673537\\
27	-1.35015720523893\\
28	0.649892892134403\\
29	-2.46873173350096\\
30	0.678360123102408\\
31	-2.68719729768085\\
32	-0.426206758218939\\
33	2.34367228616256\\
34	-1.47190764865616\\
35	-2.65212319233621\\
36	0.392662971644995\\
37	-2.72879670296132\\
38	-0.627372099092071\\
39	2.47153524892863\\
40	-1.19616992871289\\
41	-2.51402045310107\\
42	0.233134626857577\\
43	-2.92830550714248\\
44	-0.9405168678731\\
45	2.22829494037356\\
46	-0.940459088940855\\
47	1.67346182764342\\
48	-2.20354729178857\\
49	0.308153500209443\\
50	3.02187304044932\\
51	-1.07702215322928\\
52	1.87128711834379\\
53	-1.24493908538909\\
54	1.6444108937547\\
55	-2.38164964844842\\
56	0.107464844110837\\
57	2.71944418809258\\
58	-1.39688240947393\\
59	1.49715009616006\\
60	-1.61804868170543\\
61	1.37862714998775\\
62	-2.70542896624292\\
63	-0.149410636499255\\
64	2.44307491083322\\
65	-1.52659077897866\\
66	1.24077444971618\\
67	-1.9865948903105\\
68	1.12543772025964\\
69	-3.04161068979252\\
70	-0.267760308057518\\
71	2.22439474566403\\
72	0.914198103469005\\
73	-2.35882938572863\\
74	0.782750262256997\\
75	2.88550001152259\\
76	-0.422626403133449\\
77	1.97143966884187\\
78	0.580537344276479\\
79	-2.63777198080965\\
80	0.407209671273108\\
81	2.49878142883364\\
82	-0.776339808384591\\
83	1.66885721705924\\
84	0.195007743471763\\
85	-3.14064397740435\\
86	-0.00137489757199205\\
87	2.09920911170002\\
88	-1.3487074435385\\
89	3.03461828668566\\
90	-0.346905076497876\\
91	2.69943055642756\\
92	-0.725087109440182\\
93	1.50987514932854\\
94	-2.50409965620889\\
95	0.239157065383608\\
96	2.23012764703188\\
97	-0.920513913387737\\
98	2.03155814179857\\
99	0.247412388036366\\
100	2.90157035851979\\
101	-0.339221558814103\\
102	1.73282447857071\\
103	-1.56512607108834\\
104	0.739273783269994\\
105	-0.712921486641505\\
106	2.32375778682754\\
107	-1.05506608111287\\
108	1.1699104100193\\
109	-2.74832819484283\\
110	-0.140635215716344\\
111	1.84777697847505\\
112	-1.30329100140497\\
113	1.70855617126452\\
114	-0.179013454594269\\
115	2.50692674679726\\
116	-0.756351970762296\\
117	1.31268379413757\\
118	-2.20326620606576\\
119	0.0361672341478823\\
120	2.16425590953494\\
121	-1.27371786068005\\
122	1.80803637181219\\
123	0.137622127935487\\
124	2.54073425991817\\
125	-0.714674097280465\\
126	1.34141489607188\\
127	-1.9827524809819\\
128	0.225636901757838\\
129	2.32753773274501\\
130	-1.26155270466566\\
131	1.86003688467414\\
132	-1.87611188777768\\
133	0.26201796990722\\
134	2.58778500061098\\
135	-0.710649427133177\\
136	1.3454669897107\\
137	-1.96128546861382\\
139	2.27520745770968\\
140	-1.26409730105814\\
141	1.86193089009168\\
142	-1.88507950989015\\
143	0.0640648258598446\\
144	2.54383644342553\\
145	-0.718952185604337\\
146	1.33125110602697\\
147	-2.13796878877787\\
148	0.0535265090772157\\
149	2.12885807493743\\
150	-1.28491461134183\\
151	1.72253096660828\\
152	-0.411987208252441\\
153	2.46735852533178\\
154	-0.839595131439381\\
155	1.19263111565726\\
156	-2.83979945964859\\
157	-0.172657996676719\\
158	1.78402581492239\\
159	-1.42535766310002\\
160	2.85335185241129\\
161	-0.869687146654371\\
162	2.23383164283157\\
163	0.191070033083861\\
164	2.88229884666896\\
165	-0.420809520400951\\
166	1.60720095325547\\
167	-2.47700460491615\\
168	0.222479206369172\\
169	2.1710409028868\\
170	-1.05393029170779\\
171	1.08550382856984\\
172	-3.19443451496525\\
173	-0.47558062869706\\
174	2.60708649859308\\
175	0.573688228615794\\
176	-3.0296572687574\\
177	-0.0743235052891862\\
178	1.9803878183512\\
179	-2.29531111518483\\
180	0.58782741753285\\
181	2.52398400273262\\
182	-0.910738141850487\\
183	1.16558877166585\\
184	-3.11249113839298\\
185	-0.13755793168329\\
186	2.41665797547924\\
187	0.434484151106517\\
188	-2.85312690526374\\
189	1.16489652677791\\
190	-2.36287246388321\\
191	0.478758654757513\\
192	2.45864754688915\\
193	-1.74280893507003\\
194	1.20820596769624\\
195	-3.04747963656209\\
196	-0.823173879336395\\
197	1.77671175549571\\
198	-2.56503957444156\\
199	0.240554354778766\\
200	2.27654516575066\\
201	-2.09105298849587\\
};
\addlegendentry{uncorrected}

\addplot [color=red,densely dashed]
  table[row sep=crcr]{%
1	0.0830383034833062\\
2	0.101082845004555\\
3	-0.02739916776369\\
4	-0.045002703620554\\
5	0.112289669375173\\
6	0.0515547391253222\\
7	-0.251210983476255\\
8	0.0854974195503928\\
9	0.0969486217959457\\
10	-0.0507930406515982\\
11	-0.0140286036858015\\
12	0.111861978123329\\
13	0.0470219725358447\\
14	-0.2548725408314\\
15	0.0941448143997832\\
16	0.0902108813197628\\
17	-0.0839811460464546\\
18	0.0026297269763802\\
19	0.110255499023253\\
20	0.0223970543545988\\
21	-0.240400132934838\\
22	0.0983112468240961\\
23	0.081132436524797\\
24	-0.143290727328349\\
25	0.0370612607001988\\
26	0.108412226414572\\
27	0.0163498088117819\\
28	-0.208856759692623\\
29	0.10791147322675\\
30	0.0716309725635256\\
31	-0.190428724087468\\
32	0.0636124052167304\\
33	0.105818272923784\\
34	-0.0275175493736128\\
35	-0.0726366567489265\\
36	0.110918147519243\\
37	0.0572084272840527\\
38	-0.256220349416395\\
39	0.0966698765791705\\
40	0.0966489510326483\\
41	-0.0690945420350886\\
42	0.00146514982031931\\
43	0.111401225815797\\
44	0.0230954444167821\\
45	-0.242058367230754\\
46	0.103041443494874\\
47	0.0802136964909721\\
48	-0.174733274469702\\
49	0.0467267784079013\\
50	0.105797268733227\\
51	-0.00837323452853411\\
52	-0.148009170025546\\
53	0.10970893154979\\
54	0.0554729379224739\\
55	-0.215297001818044\\
56	0.0765760249450693\\
57	0.0974748947091939\\
58	-0.0353468097302425\\
59	-0.0157290620391848\\
60	0.112366225132973\\
61	0.0351938063639068\\
62	-0.256186210841832\\
63	0.100448055017353\\
64	0.0867594430843326\\
65	-0.14786976736886\\
66	0.0579922333274112\\
67	0.10757262059758\\
68	-0.0183939264185824\\
69	-0.10975600645267\\
70	0.111210210866346\\
71	0.0558951925699773\\
72	-0.259150383072495\\
73	0.0903507744044418\\
74	0.0935996882965071\\
75	-0.0973763007679906\\
76	0.0259042814056443\\
77	0.10944707886128\\
78	0.0219765214371535\\
79	-0.184712127111879\\
80	0.107478724145011\\
81	0.0744036606111251\\
82	-0.189069852094264\\
83	0.0682168854816041\\
84	0.102463339802711\\
85	-0.0217769488019428\\
86	-0.0821320611732972\\
87	0.111372909669143\\
88	0.0449396597783789\\
89	-0.253798054389989\\
90	0.0960723465744877\\
91	0.086824015982728\\
92	-0.129037562665189\\
93	0.0401750693629879\\
94	0.108626205872696\\
95	0.00160382207693033\\
96	-0.150697998991717\\
97	0.110441650829841\\
98	0.0666539751671849\\
99	-0.224508084203677\\
100	0.0844110286184616\\
101	0.102783957943188\\
102	-0.0665430405145457\\
103	-0.0191987834388101\\
104	0.110961519479133\\
105	0.0388482714459144\\
106	-0.230922508940012\\
107	0.103456966310262\\
108	0.0825637010862295\\
109	-0.13131610373847\\
110	0.0637512647841163\\
111	0.105222341745787\\
112	-0.0209608666292809\\
113	-0.0413501777073009\\
114	0.111313371224583\\
115	0.0547988849487808\\
116	-0.254580014096319\\
117	0.0966591167122033\\
118	0.086755383926544\\
119	-0.122806283669775\\
120	0.0312666917367324\\
121	0.108542630837377\\
122	-0.0046339342275985\\
123	-0.175751866296196\\
124	0.110735232334633\\
125	0.0604330224275316\\
126	-0.255325580580376\\
127	0.0849604711699214\\
128	0.0933214682021912\\
129	-0.0728864334092805\\
130	0.0128717254223432\\
131	0.10968562543863\\
132	0.0111655765663841\\
133	-0.194761530530684\\
134	0.107398507854441\\
135	0.0682078984003454\\
136	-0.191345054665533\\
137	0.0789074325699914\\
138	0.101685076325936\\
139	-0.0857436763446628\\
140	-0.0114715164133372\\
141	0.111835021411395\\
142	0.0129327787656166\\
143	-0.227565733389241\\
144	0.104266080249943\\
145	0.0731353406291078\\
146	-0.231140066103478\\
147	0.0854072462144586\\
148	0.0992218137851921\\
149	-0.0796654496970461\\
150	0.000848334884523183\\
151	0.110182452683517\\
152	0.0197155841468373\\
153	-0.230144830605099\\
154	0.105766985597455\\
155	0.0715200670314005\\
156	-0.215221135888044\\
157	0.0773802041268539\\
158	0.0993154278074826\\
159	-0.0613406625406299\\
160	-0.00856995181300135\\
161	0.110607051903798\\
162	0.0309915574906938\\
163	-0.229298308351389\\
164	0.106050209368306\\
165	0.0792384005757185\\
166	-0.219912117581657\\
167	0.0652544203361742\\
168	0.101450114442429\\
169	-0.0381476879260276\\
170	-0.0342473071836764\\
171	0.111104168720686\\
172	0.0340893893019825\\
173	-0.229229396664124\\
174	0.1062451626876\\
175	0.0850627361855345\\
176	-0.177097090045379\\
177	0.0701641259112762\\
178	0.10158049762498\\
179	-0.0381146629774776\\
180	-0.0336357150249285\\
181	0.111973192074487\\
182	0.0414714834420806\\
183	-0.221305223221094\\
184	0.103131140951575\\
185	0.0793251218014177\\
186	-0.205193571383347\\
187	0.0799564989351893\\
188	0.101888224495099\\
189	-0.0473266207515621\\
190	-0.0339769814531223\\
191	0.111259586977923\\
192	0.0388234109278187\\
193	-0.229014292945664\\
194	0.107613056392125\\
195	0.08228435537103\\
196	-0.234662064859521\\
197	0.0814652185169393\\
198	0.102121478630494\\
199	-0.0697883166333497\\
201	0.10929653652471\\
};
\addlegendentry{corrected}

%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%2.63	-40\\
%2.63	0\\
%};
%
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%4.43	-40\\
%4.43	0\\
%};
%
%\node[right] at (axis cs:2.6,-33) {target 1};
%\node[right,red] at (axis cs:4.4,-33) {target 2};

\end{axis}
\end{tikzpicture}%

==> gfx/lab_meas_rc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
grid,
xmin=0,
xmax=5,
%xtick = {-24,-22,-20,-18,-16,-14,-12},
%xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},
%xlabel style={font=\color{white!15!black}},
xlabel={range in m},
ymin=-35,
ymax=0,
%ytick = {210,220,230,240},
%yticklabels = {$10$,$20$,$30$,$40$},
%ylabel style={font=\color{white!15!black}},
%y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ylabel={norm. amplitude in dB},
%legend pos = north west,
legend cell align={left},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00876941900143891	-40.5540853040332\\
0.0175388380028707	-38.0403592758877\\
0.0263082570043096	-36.141109769841\\
0.0350776760057485	-34.6420927048795\\
0.0438470950071874	-33.428507320535\\
0.0526165140086192	-32.4322277452726\\
0.0613859330100581	-31.6098667889806\\
0.070155352011497	-30.9323974254036\\
0.0789247710129288	-30.3797495653756\\
0.0876941900143677	-29.9377889263172\\
0.0964636090158066	-29.596537559269\\
0.105233028017238	-29.3490900559121\\
0.114002447018677	-29.1909468626215\\
0.122771866020116	-29.1196167181376\\
0.131541285021555	-29.1344094835225\\
0.140310704022987	-29.2363814370391\\
0.149080123024426	-29.4284234857332\\
0.157849542025865	-29.7155081731622\\
0.166618961027297	-30.1051418620304\\
0.175388380028735	-30.6081146522389\\
0.184157799030174	-31.2397216765463\\
0.192927218031606	-32.0217864551652\\
0.201696637033045	-32.9861474782841\\
0.210466056034484	-34.1810287192603\\
0.219235475035923	-35.6836553542965\\
0.228004894037355	-37.6281595133921\\
0.236774313038794	-40.2778838920414\\
0.280621408045974	-40.7405460637027\\
0.289390827047413	-37.773794640271\\
0.298160246048852	-35.6015812927922\\
0.306929665050291	-33.9122701591245\\
0.315699084051722	-32.5524311137083\\
0.324468503053161	-31.4355593743283\\
0.3332379220546	-30.5083351693801\\
0.342007341056032	-29.7358053316325\\
0.350776760057471	-29.0940503600573\\
0.35954617905891	-28.5662263049843\\
0.368315598060342	-28.1402856644899\\
0.377085017061781	-27.8076018358716\\
0.385854436063219	-27.5621134865439\\
0.394623855064658	-27.3997875328029\\
0.40339327406609	-27.3182910415184\\
0.412162693067529	-27.3168120753528\\
0.420932112068968	-27.3959991580754\\
0.4297015310704	-27.5580094931586\\
0.438470950071839	-27.8066736774347\\
0.447240369073278	-28.1478044558699\\
0.456009788074709	-28.5897050952676\\
0.464779207076148	-29.1439791906883\\
0.473548626077587	-29.8268278861324\\
0.482318045079026	-30.6611858900526\\
0.491087464080458	-31.6803978955539\\
0.499856883081897	-32.9349440022552\\
0.508626302083336	-34.5057840104225\\
0.517395721084768	-36.533894540455\\
0.526165140086206	-39.2963486615184\\
0.534934559087645	-43.4483570678593\\
0.561242816091955	-43.2170581504254\\
0.570012235093394	-39.0746523875641\\
0.578781654094826	-36.2915901960491\\
0.587551073096265	-34.2315700198118\\
0.596320492097703	-32.6237947012875\\
0.605089911099135	-31.3299540713044\\
0.613859330100574	-30.2704652590597\\
0.622628749102013	-29.3956866265581\\
0.631398168103445	-28.6728668591233\\
0.640167587104884	-28.079553042502\\
0.648937006106323	-27.5999844560243\\
0.657706425107762	-27.2230000132244\\
0.666475844109193	-26.9407736390192\\
0.675245263110632	-26.7480343802351\\
0.684014682112071	-26.6415906151595\\
0.692784101113503	-26.6200613123408\\
0.701553520114942	-26.6837643806737\\
0.710322939116381	-26.8347424961012\\
0.719092358117813	-27.0769310141961\\
0.727861777119251	-27.4164982621003\\
0.73663119612069	-27.8624239651057\\
0.745400615122129	-28.4274402025365\\
0.754170034123561	-29.1295679333603\\
0.762939453125	-29.9947014301787\\
0.771708872126439	-31.0611739980649\\
0.780478291127871	-32.3883993308939\\
0.78924771012931	-34.0748420543063\\
0.798017129130749	-36.3006631840615\\
0.806786548132187	-39.4509715772522\\
0.814517416266874	-44\\
0.841864224137929	-40.6249292640556\\
0.850633643139368	-36.9175209669362\\
0.859403062140807	-34.3574883826377\\
0.868172481142238	-32.4276857262874\\
0.876941900143677	-30.9026312887678\\
0.885711319145116	-29.664135709824\\
0.894480738146555	-28.6427889192948\\
0.903250157147987	-27.794607769625\\
0.912019576149426	-27.0902187891054\\
0.920788995150865	-26.5092940593394\\
0.929558414152297	-26.037461164915\\
0.938327833153735	-25.6644880218848\\
0.947097252155174	-25.3831751047356\\
0.955866671156606	-25.188667203917\\
0.964636090158045	-25.0780315184358\\
0.973405509159484	-25.0500190725275\\
0.982174928160923	-25.1049664926455\\
0.990944347162355	-25.2448212690189\\
0.999713766163794	-25.4732945638048\\
1.00848318516523	-25.7961677135386\\
1.01725260416666	-26.221808616596\\
1.0260220231681	-26.7620028751892\\
1.03479144216954	-27.4332925981695\\
1.04356086117097	-28.2591883509884\\
1.05233028017241	-29.2739844920631\\
1.06109969917385	-30.5297456696304\\
1.06986911817529	-32.11015483933\\
1.07863853717672	-34.1609827516406\\
1.08740795617816	-36.9669297700416\\
1.0961773751796	-41.1752402284627\\
1.1165276515792	-44\\
1.12248563218391	-39.7783935792614\\
1.13125505118534	-35.9238625269492\\
1.14002447018678	-33.252400690797\\
1.14879388918822	-31.244178250201\\
1.15756330818966	-29.6614319083486\\
1.16633272719109	-28.3784304624717\\
1.17510214619253	-27.3213498384941\\
1.18387156519397	-26.4435310514764\\
1.1926409841954	-25.7139070767034\\
1.20141040319684	-25.1110359351716\\
1.21017982219828	-24.6197886750766\\
1.21894924119971	-24.2294067106654\\
1.22771866020115	-23.9323179316349\\
1.23648807920259	-23.7234014882672\\
1.24525749820403	-23.5995361358014\\
1.25402691720546	-23.5593424757794\\
1.2627963362069	-23.6030722623101\\
1.27156575520834	-23.7326255115069\\
1.28033517420977	-23.9516978069348\\
1.28910459321121	-24.2660823948097\\
1.29787401221265	-24.6841810395096\\
1.30664343121408	-25.2178240526395\\
1.31541285021552	-25.8835817893616\\
1.32418226921695	-26.7049053651357\\
1.33295168821839	-27.7157482209407\\
1.34172110721983	-28.9669907586756\\
1.35049052622126	-30.5384869683291\\
1.3592599452227	-32.5628132649337\\
1.36802936422414	-35.2706567083341\\
1.38556820222701	-42.9710806721007\\
1.39433762122844	-41.0219174602147\\
1.40310704022988	-36.6773399291451\\
1.41187645923132	-33.3946720238468\\
1.42064587823276	-30.9546686437281\\
1.42941529723419	-29.0611906759\\
1.43818471623563	-27.5421645744787\\
1.44695413523707	-26.2966544874896\\
1.4557235542385	-25.2619725619642\\
1.46449297323994	-24.3971154293035\\
1.47326239224138	-23.6741590509004\\
1.48203181124282	-23.0735301128148\\
1.49080123024425	-22.5812682225593\\
1.49957064924569	-22.1873721023444\\
1.50834006824713	-21.884770291426\\
1.51710948724856	-21.6686722554532\\
1.52587890625	-21.5361656566269\\
1.53464832525144	-21.4859851667645\\
1.54341774425287	-21.5184131876729\\
1.55218716325431	-21.6352959080148\\
1.56095658225575	-21.8401763986441\\
1.56972600125719	-22.1385649065536\\
1.57849542025862	-22.5383900496032\\
1.58726483926006	-23.0507099455619\\
1.5960342582615	-23.6908205220023\\
1.60480367726293	-24.4799988738178\\
1.61357309626437	-25.448295203319\\
1.62234251526581	-26.63907441921\\
1.63111193426724	-28.1163190686762\\
1.63988135326868	-29.9748090372299\\
1.64865077227012	-32.3410584510318\\
1.66618961027299	-37.6918600813939\\
1.67495902927443	-36.7587636142844\\
1.6924978672773	-30.861539815047\\
1.70126728627874	-28.5975471269716\\
1.71003670528017	-26.7846139150656\\
1.71880612428161	-25.3080635958407\\
1.72757554328305	-24.0881846675292\\
1.73634496228448	-23.0714621541009\\
1.74511438128592	-22.221443404691\\
1.75388380028735	-21.5127881570311\\
1.76265321928879	-20.9276194919624\\
1.77142263829023	-20.4532796640602\\
1.78019205729166	-20.0809323201103\\
1.7889614762931	-19.8046892653195\\
1.79773089529454	-19.6210792275954\\
1.80650031429597	-19.5287571941705\\
1.81526973329741	-19.5284029235223\\
1.82403915229885	-19.6227924359121\\
1.83280857130029	-19.8170573926281\\
1.84157799030172	-20.1191837826293\\
1.85034740930316	-20.5408558089812\\
1.8591168283046	-21.0988458049096\\
1.86788624730603	-21.8173338257305\\
1.87665566630747	-22.7319214994942\\
1.88542508530891	-23.8969618339545\\
1.89419450431034	-25.3999169665682\\
1.90296392331178	-27.3919382628811\\
1.91173334231322	-30.1577670732308\\
1.92050276131466	-34.2391149310485\\
1.92927218031609	-39.0317189596695\\
1.93804159931753	-35.7468352753474\\
1.94681101831897	-30.7151249381939\\
1.9555804373204	-27.1989000268903\\
1.96434985632184	-24.6088672191332\\
1.97311927532328	-22.5840244426979\\
1.98188869432471	-20.9373022585227\\
1.99942753232759	-18.3975179213074\\
2.01696637033046	-16.5371101268018\\
2.03450520833334	-15.1546425669181\\
2.05204404633621	-14.1480586251469\\
2.06081346533765	-13.7678790298718\\
2.06958288433908	-13.464355520438\\
2.07835230334052	-13.2353723356195\\
2.08712172234195	-13.0801798916227\\
2.09589114134339	-12.9993547602094\\
2.10466056034483	-12.9948540357971\\
2.11342997934626	-13.0701728711784\\
2.1221993983477	-13.2306309269392\\
2.13096881734914	-13.4838379323619\\
2.13973823635057	-13.8404290196402\\
2.14850765535201	-14.3152338800823\\
2.15727707435344	-14.9291870657859\\
2.16604649335488	-15.7125878549264\\
2.17481591235632	-16.7110066489531\\
2.18358533135776	-17.9968831022341\\
2.19235475035919	-19.6949508166782\\
2.20112416936063	-22.0475500559523\\
2.20989358836207	-25.6304442703574\\
2.2186630073635	-32.51770819778\\
2.22743242636494	-41.3361257497085\\
2.23620184536638	-27.8726817929028\\
2.24497126436782	-22.5314716518874\\
2.25374068336925	-19.1170315240973\\
2.26251010237069	-16.585959667514\\
2.27127952137213	-14.5680786899998\\
2.288818359375	-11.4520460362476\\
2.30635719737787	-9.09049556631542\\
2.32389603538075	-7.20956926911991\\
2.34143487338362	-5.67099542094661\\
2.3589737113865	-4.39520119503553\\
2.37651254938937	-3.33231369178455\\
2.39405138739224	-2.44919587282986\\
2.41159022539512	-1.72293592011918\\
2.42912906339799	-1.1372904228548\\
2.44666790140086	-0.680617106608025\\
2.46420673940374	-0.344619500231651\\
2.47297615840517	-0.219997366487895\\
2.48174557740661	-0.12356514940538\\
2.49051499640805	-0.0549272632611704\\
2.49928441540948	-0.0137987708027012\\
2.50805383441092	0\\
2.51682325341235	-0.0134531353655447\\
2.52559267241379	-0.0541806448352062\\
2.53436209141523	-0.122305477147286\\
2.54313151041666	-0.218053033998117\\
2.5519009294181	-0.341754990727388\\
2.56067034841954	-0.493855113625635\\
2.56943976742097	-0.674917306388771\\
2.58697860542385	-1.12685087809506\\
2.60451744342672	-1.70495351655656\\
2.6220562814296	-2.41960230606809\\
2.63959511943247	-3.28517009132251\\
2.65713395743534	-4.32166374204134\\
2.67467279543822	-5.55745447470904\\
2.69221163344109	-7.03405733431094\\
2.70975047144397	-8.81506162328986\\
2.72728930944684	-11.0042819551558\\
2.74482814744971	-13.7867810522011\\
2.75359756645115	-15.5034594703086\\
2.76236698545259	-17.5329798225483\\
2.77113640445403	-19.9927302399251\\
2.7886752424569	-26.5547398476399\\
2.79744466145834	-28.5690853003632\\
2.80621408045977	-26.6211546590718\\
2.81498349946121	-23.7311546416656\\
2.82375291846265	-21.4038167695718\\
2.83252233746408	-19.6357954762294\\
2.84129175646552	-18.2804593673893\\
2.85006117546695	-17.2291935392237\\
2.85883059446839	-16.4103370309502\\
2.86760001346983	-15.7763024397233\\
2.87636943247126	-15.2946991023922\\
2.8851388514727	-14.9429752833088\\
2.89390827047414	-14.7051986791516\\
2.90267768947557	-14.5700822368455\\
2.91144710847701	-14.5297480111632\\
2.92021652747844	-14.578944474118\\
2.92898594647988	-14.7145555571096\\
2.93775536548132	-14.9353083301484\\
2.94652478448276	-15.2416257066553\\
2.95529420348419	-15.6355938538534\\
2.96406362248563	-16.1210271126773\\
2.97283304148707	-16.7036172412729\\
2.9816024604885	-17.3911435204735\\
2.99914129849138	-19.12359074799\\
3.01668013649425	-21.4198882912292\\
3.03421897449713	-24.3019771430447\\
3.04298839349856	-25.7904748961463\\
3.0517578125	-26.9413222628171\\
3.06052723150144	-27.2971642146247\\
3.06929665050287	-26.7096001821967\\
3.08683548850575	-24.214945180831\\
3.10437432650862	-21.8442719977428\\
3.1219131645115	-20.0761334996295\\
3.13068258351293	-19.3981892357031\\
3.13945200251437	-18.8391205934372\\
3.14822142151581	-18.3871022768097\\
3.15699084051724	-18.0325451033972\\
3.16576025951868	-17.7679268775797\\
3.17452967852012	-17.5875325633133\\
3.18329909752156	-17.4872162021465\\
3.19206851652299	-17.4642187526128\\
3.20083793552443	-17.5170495723049\\
3.20960735452586	-17.6454325018208\\
3.2183767735273	-17.8503186948329\\
3.22714619252874	-18.1339735326612\\
3.23591561153017	-18.5001535786405\\
3.24468503053161	-18.9544029985602\\
3.25345444953305	-19.5045208534524\\
3.26222386853448	-20.1612886874805\\
3.27099328753592	-20.9396175536332\\
3.27976270653735	-21.8604094507792\\
3.28853212553879	-22.9537111713148\\
3.29730154454023	-24.2643769639444\\
3.30607096354166	-25.8630442616689\\
3.3148403825431	-27.869701710997\\
3.32360980154454	-30.5120168102082\\
3.33237922054597	-34.3026798865179\\
3.34624513482758	-44\\
3.35226165258901	-44\\
3.35868747755029	-37.5592042976447\\
3.36745689655172	-32.8270325038036\\
3.37622631555316	-29.8464270930661\\
3.3849957345546	-27.7256616211885\\
3.39376515355603	-26.1187735307865\\
3.40253457255747	-24.858257970683\\
3.41130399155891	-23.8509219097934\\
3.42007341056034	-23.0399295684582\\
3.42884282956178	-22.3883566263999\\
3.43761224856322	-21.8711441320204\\
3.44638166756466	-21.4707974252607\\
3.45515108656609	-21.1749313112599\\
3.46392050556753	-20.9748018561858\\
3.47268992456897	-20.864403471808\\
3.4814593435704	-20.8399124280336\\
3.49022876257184	-20.8993593038768\\
3.49899818157328	-21.0424681082111\\
3.50776760057471	-21.2706335064117\\
3.51653701957615	-21.5870322449873\\
3.52530643857759	-21.9968883379347\\
3.53407585757903	-22.5079411596757\\
3.54284527658046	-23.1312116259578\\
3.5516146955819	-23.88224344697\\
3.56038411458334	-24.7831556699056\\
3.56915353358477	-25.8661786542707\\
3.57792295258621	-27.1801189088286\\
3.58669237158765	-28.8031766178667\\
3.59546179058908	-30.8713403524519\\
3.60423120959052	-33.6520612413866\\
3.61300062859195	-37.7873664308469\\
3.62013691367316	-44\\
3.61532507088764	-44\\
3.63398862926473	-44\\
3.63930888559626	-38.8230069389556\\
3.6480783045977	-34.4588609482347\\
3.65684772359914	-31.6312291378292\\
3.66561714260057	-29.5816478048062\\
3.67438656160201	-28.0074264891716\\
3.68315598060345	-26.7584356262068\\
3.69192539960488	-25.749668740145\\
3.70069481860632	-24.9285853473947\\
3.70946423760776	-24.2606783956242\\
3.71823365660919	-23.7223022381321\\
3.72700307561063	-23.2967896867922\\
3.73577249461207	-22.9722110994832\\
3.7445419136135	-22.7400194542726\\
3.75331133261494	-22.5942062811072\\
3.76208075161638	-22.5307711436269\\
3.77085017061781	-22.5473969524775\\
3.77961958961925	-22.6432720832836\\
3.78838900862069	-22.8190293537627\\
3.79715842762213	-23.0767919650805\\
3.80592784662356	-23.4203337242897\\
3.814697265625	-23.8553801345853\\
3.82346668462644	-24.3901040829302\\
3.83223610362787	-25.0359144235662\\
3.84100552262931	-25.8087165328322\\
3.84977494163075	-26.730981882588\\
3.85854436063218	-27.8352962589181\\
3.86731377963362	-29.1708169844708\\
3.87608319863506	-30.8159936930431\\
3.8848526176365	-32.906434246371\\
3.89362203663793	-35.705507801357\\
3.90239145563937	-39.8222957458866\\
3.90758132790748	-44\\
3.92869971264368	-40.4455708061382\\
3.93746913164512	-36.3138161966026\\
3.94623855064656	-33.5790987396314\\
3.95500796964799	-31.5843359204759\\
3.96377738864943	-30.0502198938284\\
3.97254680765086	-28.8346506809332\\
3.9813162266523	-27.8561321579808\\
3.99008564565374	-27.0639527019614\\
3.99885506465517	-26.4247099421883\\
4.00762448365661	-25.9155239967983\\
4.01639390265805	-25.5203329431222\\
4.02516332165948	-25.2277462321462\\
4.03393274066092	-25.0297476590679\\
4.04270215966235	-24.9208938700904\\
4.05147157866379	-24.8978220337279\\
4.06024099766523	-24.9589660757916\\
4.06901041666666	-25.1044287234087\\
4.0777798356681	-25.3359867649573\\
4.08654925466954	-25.6572300255167\\
4.09531867367097	-26.0738576714709\\
4.10408809267241	-26.5941856248968\\
4.11285751167385	-27.2299664315423\\
4.12162693067529	-27.9977071836263\\
4.13039634967672	-28.920832743564\\
4.13916576867816	-30.0333735100844\\
4.1479351876796	-31.3865868427897\\
4.15670460668103	-33.0616395278476\\
4.16547402568247	-35.1957249459948\\
4.17424344468391	-38.0383487656336\\
4.18301286368534	-42.0362915576199\\
4.20932112068966	-40.2948848756094\\
4.21809053969109	-36.9434629542968\\
4.22685995869253	-34.5306113575304\\
4.23562937769397	-32.6999398500959\\
4.2443987966954	-31.2597777953663\\
4.25316821569684	-30.1014167140097\\
4.26193763469828	-29.1585567767237\\
4.27070705369972	-28.3882981342435\\
4.27947647270115	-27.7616164920572\\
4.28824589170259	-27.2582411373492\\
4.29701531070403	-26.8637303593598\\
4.30578472970546	-26.5677207445179\\
4.3145541487069	-26.3628432608736\\
4.32332356770834	-26.2440407558682\\
4.33209298670977	-26.208142303077\\
4.34086240571121	-26.2536143540555\\
4.34963182471265	-26.3804459443861\\
4.35840124371408	-26.5901494311937\\
4.36717066271552	-26.8858772204997\\
4.37594008171695	-27.2726741604098\\
4.38470950071839	-27.7579103735203\\
4.39347891971983	-28.3519787224752\\
4.40224833872126	-29.0694107246736\\
4.4110177577227	-29.9306983876391\\
4.41978717672414	-30.9653860364355\\
4.42855659572557	-32.2176172236992\\
4.43732601472701	-33.7568590756745\\
4.44609543372844	-35.7008321389362\\
4.45486485272988	-38.271867498074\\
4.46363427173132	-41.9661744208577\\
4.49871194773707	-40.5585363422402\\
4.5074813667385	-37.511746802379\\
4.51625078573994	-35.337670085618\\
4.52502020474138	-33.6842166034968\\
4.53378962374282	-32.3813531987101\\
4.54255904274425	-31.3346756096641\\
4.55132846174569	-30.4867004966791\\
4.56009788074713	-29.8001292556077\\
4.56886729974856	-29.2496746512862\\
4.57763671875	-28.8176979557226\\
4.58640613775144	-28.4917214189886\\
4.59517555675287	-28.2629412108228\\
4.60394497575431	-28.12531239557\\
4.61271439475575	-28.0749832891021\\
4.62148381375719	-28.1099591900517\\
4.63025323275862	-28.2299308805145\\
4.63902265176006	-28.4362362815848\\
4.6477920707615	-28.7319463796712\\
4.65656148976293	-29.1220858772215\\
4.66533090876437	-29.6140198665912\\
4.67410032776581	-30.2180647919297\\
4.68286974676724	-30.948419945985\\
4.69163916576868	-31.8245676299859\\
4.70040858477012	-32.8733420209217\\
4.70917800377156	-34.1318162658533\\
4.71794742277299	-35.6504680128458\\
4.72671684177443	-37.4920512342002\\
4.7442556797773	-42.1138719002335\\
4.77056393678161	-40.7746867002468\\
4.78810277478448	-36.5648054816496\\
4.79687219378592	-34.9812393679993\\
4.80564161278735	-33.6816426700076\\
4.81441103178879	-32.6097185578933\\
4.82318045079023	-31.7232249176295\\
4.83194986979166	-30.9914721400825\\
4.8407192887931	-30.3921616721983\\
4.84948870779454	-29.9089880363411\\
4.85825812679597	-29.5299884417268\\
4.86702754579741	-29.2464341962749\\
4.87579696479885	-29.0520917293196\\
4.88456638380029	-28.9427362827888\\
4.89333580280172	-28.9158441378694\\
4.90210522180316	-28.970418828577\\
4.9108746408046	-29.106927500922\\
4.91964405980603	-29.3273395138264\\
4.92841347880747	-29.6352739603432\\
4.93718289780891	-30.0362793377928\\
4.94595231681035	-30.5382913180354\\
4.95472173581178	-31.1523500822157\\
4.96349115481322	-31.8937187515245\\
4.97226057381466	-32.7836510687068\\
4.98102999281609	-33.8522504441805\\
4.98979941181753	-35.1432090749151\\
4.99856883081897	-36.7217370050221\\
5.0073382498204	-38.6869447966752\\
};
\addlegendentry{uncorrected}

\addplot [color=red,densely dashed]
  table[row sep=crcr]{%
0	-42.2571971440021\\
0.00876941900143891	-39.3197739023435\\
0.0175388380028707	-37.1470215984432\\
0.0263082570043096	-35.4557654923582\\
0.0350776760057485	-34.0973504600297\\
0.0438470950071874	-32.9858225658568\\
0.0526165140086192	-32.067614738135\\
0.0613859330100581	-31.3074581138216\\
0.070155352011497	-30.6812083178176\\
0.0789247710129288	-30.1719131220894\\
0.0876941900143677	-29.7675302897166\\
0.0964636090158066	-29.459547277097\\
0.105233028017238	-29.2421264981645\\
0.114002447018677	-29.1115772539782\\
0.122771866020116	-29.0660464262684\\
0.131541285021555	-29.1053706590864\\
0.140310704022987	-29.2310643400361\\
0.149080123024426	-29.4464413909963\\
0.157849542025865	-29.756891997889\\
0.166618961027297	-30.1703649961069\\
0.175388380028735	-30.6981528646354\\
0.184157799030174	-31.3561581383721\\
0.192927218031606	-32.1669779145829\\
0.201696637033045	-33.163471100587\\
0.210466056034484	-34.3952096656821\\
0.219235475035923	-35.9410231571225\\
0.228004894037355	-37.9357532991665\\
0.236774313038794	-40.6339248464525\\
0.280621408045974	-40.0390450503699\\
0.289390827047413	-37.3521025907208\\
0.298160246048852	-35.3287044682146\\
0.306929665050291	-33.7337832828128\\
0.315699084051722	-32.4411569513545\\
0.324468503053161	-31.376293205425\\
0.3332379220546	-30.4919444125239\\
0.342007341056032	-29.7565856865867\\
0.350776760057471	-29.1484106965598\\
0.35954617905891	-28.6519849443355\\
0.368315598060342	-28.2562765515201\\
0.377085017061781	-27.9534519336048\\
0.385854436063219	-27.7381235708435\\
0.394623855064658	-27.6068824440282\\
0.40339327406609	-27.5580234254532\\
0.412162693067529	-27.5914146845806\\
0.420932112068968	-27.7084892695012\\
0.4297015310704	-27.9123576647726\\
0.438470950071839	-28.2080604747199\\
0.447240369073278	-28.6030065054758\\
0.456009788074709	-29.1076822631421\\
0.464779207076148	-29.7367907515284\\
0.473548626077587	-30.5111155935106\\
0.482318045079026	-31.4606930947979\\
0.491087464080458	-32.6305204366077\\
0.499856883081897	-34.0916326217595\\
0.508626302083336	-35.9648961756104\\
0.517395721084768	-38.4798312224013\\
0.526165140086206	-42.1523563733043\\
0.553794880883935	-44\\
0.561242816091955	-39.9462516729332\\
0.570012235093394	-36.8661203606159\\
0.578781654094826	-34.629559125185\\
0.587551073096265	-32.9005573910228\\
0.596320492097703	-31.5150099208365\\
0.605089911099135	-30.3811498035797\\
0.613859330100574	-29.4428099156049\\
0.622628749102013	-28.6633909899338\\
0.631398168103445	-28.017981194418\\
0.640167587104884	-27.4891287800818\\
0.648937006106323	-27.0644218489446\\
0.657706425107762	-26.7350358766327\\
0.666475844109193	-26.4948360603685\\
0.675245263110632	-26.339819104018\\
0.684014682112071	-26.2677780161188\\
0.692784101113503	-26.2781272015038\\
0.701553520114942	-26.3718574528856\\
0.710322939116381	-26.551613334686\\
0.719092358117813	-26.8219061231599\\
0.727861777119251	-27.1895001125007\\
0.73663119612069	-27.6640468177081\\
0.745400615122129	-28.2591047474099\\
0.754170034123561	-28.9938018196408\\
0.762939453125	-29.8956418506169\\
0.771708872126439	-31.0054994932493\\
0.780478291127871	-32.387177682622\\
0.78924771012931	-34.1475864950958\\
0.798017129130749	-36.485660599627\\
0.806786548132187	-39.8382635856428\\
0.81323905867346	-44\\
0.835404716444181	-44\\
0.841864224137929	-39.7330768780967\\
0.850633643139368	-36.277836118199\\
0.859403062140807	-33.8468590300845\\
0.868172481142238	-31.9976363798885\\
0.876941900143677	-30.5292935435323\\
0.885711319145116	-29.3340934655835\\
0.894480738146555	-28.3478350514526\\
0.903250157147987	-27.5294411957142\\
0.912019576149426	-26.8513075822926\\
0.920788995150865	-26.2942656859491\\
0.929558414152297	-25.8447562440743\\
0.938327833153735	-25.493157378501\\
0.947097252155174	-25.2327611304945\\
0.955866671156606	-25.0591392691577\\
0.964636090158045	-24.9697599317263\\
0.973405509159484	-24.9637805503924\\
0.982174928160923	-25.0419798375415\\
0.990944347162355	-25.2068169106849\\
0.999713766163794	-25.4626272520832\\
1.00848318516523	-25.8159896040954\\
1.01725260416666	-26.2763328526582\\
1.0260220231681	-26.8569103963241\\
1.03479144216954	-27.5763773196881\\
1.04356086117097	-28.4614201810014\\
1.05233028017241	-29.551347966729\\
1.06109969917385	-30.9066144688961\\
1.06986911817529	-32.6259258651216\\
1.07863853717672	-34.8839813000539\\
1.08740795617816	-38.0219921290037\\
1.0961773751796	-42.7023108636176\\
1.11371621318247	-42.3376689703244\\
1.12248563218391	-37.6365093867476\\
1.13125505118534	-34.4430288494236\\
1.14002447018678	-32.1080884896649\\
1.14879388918822	-30.3013245090947\\
1.15756330818966	-28.8528433228693\\
1.16633272719109	-27.6662502390452\\
1.17510214619253	-26.6823172131166\\
1.18387156519397	-25.8624393568495\\
1.1926409841954	-25.1803609981445\\
1.20141040319684	-24.6177043816941\\
1.21017982219828	-24.161402009102\\
1.21894924119971	-23.8021537829919\\
1.22771866020115	-23.533472571244\\
1.23648807920259	-23.351089358588\\
1.24525749820403	-23.2525937889751\\
1.25402691720546	-23.2372427744203\\
1.2627963362069	-23.3059039458661\\
1.27156575520834	-23.46112458479\\
1.28033517420977	-23.7073378165952\\
1.28910459321121	-24.0512425398381\\
1.29787401221265	-24.5024297757426\\
1.30664343121408	-25.0743896527264\\
1.31541285021552	-25.7861483194851\\
1.32418226921695	-26.6650165515621\\
1.33295168821839	-27.7514392498551\\
1.34172110721983	-29.108145146877\\
1.35049052622126	-30.8390075795027\\
1.3592599452227	-33.1327341525967\\
1.36802936422414	-36.3801579340146\\
1.37679878322557	-41.5084031292142\\
1.39433762122844	-40.8985190301629\\
1.40310704022988	-35.8219966533992\\
1.41187645923132	-32.5302115208822\\
1.42064587823276	-30.1516527175495\\
1.42941529723419	-28.3175587898263\\
1.43818471623563	-26.8479141551272\\
1.44695413523707	-25.6428390351586\\
1.4557235542385	-24.6416754665438\\
1.46449297323994	-23.8051549475224\\
1.47326239224138	-23.1066845045854\\
1.48203181124282	-22.5277026904513\\
1.49080123024425	-22.0550366455317\\
1.49957064924569	-21.6793236938876\\
1.50834006824713	-21.3940390965157\\
1.51710948724856	-21.1948919571574\\
1.52587890625	-21.0794609941987\\
1.53464832525144	-21.0470009658798\\
1.54341774425287	-21.0983856911265\\
1.55218716325431	-21.2361780700059\\
1.56095658225575	-21.4648391171103\\
1.56972600125719	-21.7911132756059\\
1.57849542025862	-22.2246644350389\\
1.58726483926006	-22.7791005122669\\
1.5960342582615	-23.4736438119796\\
1.60480367726293	-24.3359473797883\\
1.61357309626437	-25.4070936535021\\
1.62234251526581	-26.751110240393\\
1.63111193426724	-28.4748698372919\\
1.63988135326868	-30.7754000436588\\
1.64865077227012	-34.0743892561836\\
1.65742019127156	-39.4891984043885\\
1.66298815027054	-44\\
1.66906461774914	-44\\
1.67495902927443	-38.682503017703\\
1.68372844827586	-33.3552885945279\\
1.6924978672773	-29.9909197310832\\
1.70126728627874	-27.5714602534411\\
1.71003670528017	-25.7054260362098\\
1.71880612428161	-24.2069761596086\\
1.72757554328305	-22.9742397840379\\
1.74511438128592	-21.0818159507859\\
1.75388380028735	-20.3556751057224\\
1.76265321928879	-19.748635472127\\
1.77142263829023	-19.2474480243391\\
1.78019205729166	-18.8426963744473\\
1.7889614762931	-18.5278140636299\\
1.79773089529454	-18.2984746273207\\
1.80650031429597	-18.1522237376922\\
1.81526973329741	-18.0882829702486\\
1.82403915229885	-18.1074903652706\\
1.83280857130029	-18.2123675248126\\
1.84157799030172	-18.4073244247191\\
1.85034740930316	-18.6990378341432\\
1.8591168283046	-19.0970751406545\\
1.86788624730603	-19.6148959694934\\
1.87665566630747	-20.2714765334406\\
1.88542508530891	-21.0940270702441\\
1.89419450431034	-22.1227588086232\\
1.90296392331178	-23.4197943780468\\
1.91173334231322	-25.087238031954\\
1.92050276131466	-27.3077007267091\\
1.92927218031609	-30.444565505178\\
1.94681101831897	-39.5701266818772\\
1.96434985632184	-29.3798340527924\\
1.97311927532328	-26.1254841720578\\
1.98188869432471	-23.72082638933\\
1.99065811332615	-21.8366440679875\\
1.99942753232759	-20.3049599838888\\
2.01696637033046	-17.954939210154\\
2.03450520833334	-16.25929759255\\
2.05204404633621	-15.0339425195705\\
2.06081346533765	-14.5668361717897\\
2.06958288433908	-14.1871648010798\\
2.07835230334052	-13.8906095050535\\
2.08712172234195	-13.6746932313177\\
2.09589114134339	-13.5385939425247\\
2.10466056034483	-13.4830918751484\\
2.11342997934626	-13.5106421439101\\
2.1221993983477	-13.6255850196072\\
2.13096881734914	-13.8345309253543\\
2.13973823635057	-14.1469934729712\\
2.14850765535201	-14.5764053670683\\
2.15727707435344	-15.1417664839311\\
2.16604649335488	-15.8704028969209\\
2.17481591235632	-16.8028103553988\\
2.18358533135776	-18.0017117213058\\
2.19235475035919	-19.570414370376\\
2.20112416936063	-21.6938138214628\\
2.20989358836207	-24.7379591724552\\
2.2186630073635	-29.4042486424412\\
2.22743242636494	-33.1245699067545\\
2.24497126436782	-22.8101992119201\\
2.25374068336925	-19.4588891363912\\
2.26251010237069	-16.9214645678623\\
2.27127952137213	-14.8836003101989\\
2.288818359375	-11.7245320014493\\
2.30635719737787	-9.32547311439382\\
2.32389603538075	-7.41266445167545\\
2.34143487338362	-5.84648758171636\\
2.3589737113865	-4.54627093442365\\
2.37651254938937	-3.46135237789145\\
2.39405138739224	-2.55802681575017\\
2.41159022539512	-1.81296187545075\\
2.42912906339799	-1.20959204552219\\
2.44666790140086	-0.73601973431434\\
2.46420673940374	-0.383739229094552\\
2.47297615840517	-0.251150379863475\\
2.48174557740661	-0.146841025573494\\
2.49051499640805	-0.0703969136531413\\
2.49928441540948	-0.0215154187746052\\
2.50805383441092	0\\
2.51682325341235	-0.00575665847897255\\
2.52559267241379	-0.0387922542869887\\
2.53436209141523	-0.0992146163183989\\
2.54313151041666	-0.187234449949095\\
2.5519009294181	-0.303169118339113\\
2.56067034841954	-0.447448449675377\\
2.56943976742097	-0.620622809845429\\
2.58697860542385	-1.05652794638828\\
2.60451744342672	-1.61818661182586\\
2.6220562814296	-2.31590050010292\\
2.63959511943247	-3.16400997930484\\
2.65713395743534	-4.1825829620556\\
2.67467279543822	-5.40026224676338\\
2.69221163344109	-6.85933368423171\\
2.70975047144397	-8.6254416584709\\
2.72728930944684	-10.8081942797499\\
2.74482814744971	-13.6115919912061\\
2.75359756645115	-15.3677072484609\\
2.76236698545259	-17.4877594557219\\
2.77113640445403	-20.1676383651456\\
2.77990582345546	-23.8320277666332\\
2.7886752424569	-29.6954251379804\\
2.79744466145834	-40.1985159597801\\
2.80621408045977	-30.621071152021\\
2.81498349946121	-25.1649920200151\\
2.82375291846265	-22.0116832594524\\
2.83252233746408	-19.8762659117615\\
2.84129175646552	-18.3176477218104\\
2.85006117546695	-17.1349616005144\\
2.85883059446839	-16.2204733643154\\
2.86760001346983	-15.5100587314331\\
2.87636943247126	-14.9627632871967\\
2.8851388514727	-14.551125336164\\
2.89390827047414	-14.2561217920096\\
2.90267768947557	-14.0643302096504\\
2.91144710847701	-13.9662482101266\\
2.92021652747844	-13.9552619811611\\
2.92898594647988	-14.027003054693\\
2.93775536548132	-14.1789532326358\\
2.94652478448276	-14.410220944918\\
2.95529420348419	-14.7214485544066\\
2.96406362248563	-15.1148333542978\\
2.97283304148707	-15.5942627091198\\
2.9816024604885	-16.1655806760348\\
2.99037187948994	-16.8370233435958\\
3.00791071749282	-18.5295300609868\\
3.01668013649425	-19.5868580852445\\
3.02544955549569	-20.8204627887425\\
3.03421897449713	-22.2694252052895\\
3.04298839349856	-23.98560759618\\
3.0517578125	-26.0280385452629\\
3.06929665050287	-30.8432062677014\\
3.07806606950431	-32.0935290622299\\
3.08683548850575	-31.0398144755908\\
3.10437432650862	-26.8727391354188\\
3.11314374551006	-25.1787902295864\\
3.1219131645115	-23.8090696556931\\
3.13068258351293	-22.7047495151621\\
3.13945200251437	-21.8151910744903\\
3.14822142151581	-21.1025158949393\\
3.15699084051724	-20.5391902555338\\
3.16576025951868	-20.105264008416\\
3.17452967852012	-19.7862907018476\\
3.18329909752156	-19.5718971882962\\
3.19206851652299	-19.4548301652426\\
3.20083793552443	-19.4303368676719\\
3.20960735452586	-19.4957844611276\\
3.2183767735273	-19.6504609287904\\
3.22714619252874	-19.8955290935873\\
3.23591561153017	-20.2341292630677\\
3.24468503053161	-20.6716499465282\\
3.25345444953305	-21.2162163296625\\
3.26222386853448	-21.8794919214253\\
3.27099328753592	-22.6779663678502\\
3.27976270653735	-23.635043559044\\
3.28853212553879	-24.7845119342478\\
3.29730154454023	-26.1764909423952\\
3.30607096354166	-27.8878328803285\\
3.3148403825431	-30.0394657955331\\
3.32360980154454	-32.8120113070851\\
3.33237922054597	-36.3025405351223\\
3.34114863954741	-38.9524688303898\\
3.34991805854885	-37.0155091438683\\
3.35868747755029	-33.5784288006768\\
3.36745689655172	-30.8060054067016\\
3.37622631555316	-28.6868980367568\\
3.3849957345546	-27.033065244616\\
3.39376515355603	-25.7139874326724\\
3.40253457255747	-24.6466726112646\\
3.41130399155891	-23.7771748363305\\
3.42007341056034	-23.0691859749972\\
3.42884282956178	-22.4975078148654\\
3.43761224856322	-22.0442540119901\\
3.44638166756466	-21.6965677247642\\
3.45515108656609	-21.4452080983883\\
3.46392050556753	-21.2836566404556\\
3.47268992456897	-21.2075504047957\\
3.4814593435704	-21.2143332124595\\
3.49022876257184	-21.3030642392286\\
3.49899818157328	-21.4743531225336\\
3.50776760057471	-21.7304120126284\\
3.51653701957615	-22.0752338765814\\
3.52530643857759	-22.5149281521401\\
3.53407585757903	-23.058276262179\\
3.54284527658046	-23.7176220209844\\
3.5516146955819	-24.5103087024156\\
3.56038411458334	-25.4610669224814\\
3.56915353358477	-26.6061702389737\\
3.57792295258621	-28.001140687281\\
3.58669237158765	-29.7362937392964\\
3.59546179058908	-31.9718407561389\\
3.60423120959052	-35.030170329668\\
3.61300062859195	-39.6852507753195\\
3.61804177021287	-44\\
3.62876585649758	-44\\
3.63053946659483	-43.1909877609855\\
3.63930888559626	-37.2342946111605\\
3.6480783045977	-33.6321109251293\\
3.65684772359914	-31.1456532719037\\
3.66561714260057	-29.2887263870841\\
3.67438656160201	-27.8387893911552\\
3.68315598060345	-26.6772396268111\\
3.69192539960488	-25.7339143346524\\
3.70069481860632	-24.9641719209937\\
3.70946423760776	-24.338102772612\\
3.71823365660919	-23.8349304134195\\
3.72700307561063	-23.4398843751003\\
3.73577249461207	-23.1423541128813\\
3.7445419136135	-22.9347551473994\\
3.75331133261494	-22.8118166988919\\
3.76208075161638	-22.7701346719635\\
3.77085017061781	-22.8079038727342\\
3.77961958961925	-22.9247827270659\\
3.78838900862069	-23.1218684091242\\
3.79715842762213	-23.4017785158385\\
3.80592784662356	-23.7688525922166\\
3.814697265625	-24.2295078256284\\
3.82346668462644	-24.7928147544755\\
3.83223610362787	-25.4714127627732\\
3.84100552262931	-26.2829859337961\\
3.84977494163075	-27.2527229545327\\
3.85854436063218	-28.4176274167871\\
3.86731377963362	-29.8346028791055\\
3.87608319863506	-31.5970784403024\\
3.8848526176365	-33.8738534529201\\
3.89362203663793	-37.0187241815973\\
3.90239145563937	-41.9929584721317\\
3.92302556941732	-44\\
3.92869971264368	-39.5030073030662\\
3.93746913164512	-35.7372563949995\\
3.94623855064656	-33.2055167498663\\
3.95500796964799	-31.3370869111277\\
3.96377738864943	-29.8893603326655\\
3.97254680765086	-28.7370433077795\\
3.9813162266523	-27.8072728228113\\
3.99008564565374	-27.0542017917677\\
3.99885506465517	-26.4473754300207\\
4.00762448365661	-25.9658075238599\\
4.01639390265805	-25.5947137888694\\
4.02516332165948	-25.323603548786\\
4.03393274066092	-25.1451202815347\\
4.04270215966235	-25.0543239187446\\
4.05147157866379	-25.0482523204959\\
4.06024099766523	-25.125674189814\\
4.06901041666666	-25.2869881466802\\
4.0777798356681	-25.5342501806525\\
4.08654925466954	-25.8713336502795\\
4.09531867367097	-26.3042490379275\\
4.10408809267241	-26.8416818763739\\
4.11285751167385	-27.4958575856616\\
4.12162693067529	-28.2839323475188\\
4.13039634967672	-29.2302844639551\\
4.13916576867816	-30.3704448338327\\
4.1479351876796	-31.7582169386237\\
4.15670460668103	-33.4794831697183\\
4.16547402568247	-35.6811340127617\\
4.17424344468391	-38.634943009984\\
4.18301286368534	-42.8340615101235\\
4.20932112068966	-40.2454999050661\\
4.21809053969109	-36.9839587261009\\
4.22685995869253	-34.6355678329207\\
4.23562937769397	-32.851865504982\\
4.2443987966954	-31.4485068648917\\
4.25316821569684	-30.3209425228304\\
4.26193763469828	-29.4052727655668\\
4.27070705369972	-28.660078460318\\
4.27947647270115	-28.0573213650066\\
4.28824589170259	-27.5774430144465\\
4.29701531070403	-27.2065624421281\\
4.30578472970546	-26.934798849446\\
4.3145541487069	-26.7552364753321\\
4.32332356770834	-26.6632791743407\\
4.33209298670977	-26.6562578456687\\
4.34086240571121	-26.7332162762693\\
4.34963182471265	-26.8948379542369\\
4.35840124371408	-27.1435017998102\\
4.36717066271552	-27.483476676764\\
4.37594008171695	-27.9212895430678\\
4.38470950071839	-28.4663382604107\\
4.39347891971983	-29.1318812444382\\
4.40224833872126	-29.9366505985963\\
4.4110177577227	-30.9075675193443\\
4.41978717672414	-32.0845492399348\\
4.42855659572557	-33.5296296081594\\
4.43732601472701	-35.3459617863833\\
4.44609543372844	-37.722853767977\\
4.45486485272988	-41.0641154146901\\
4.48994252873563	-41.5184537636922\\
4.49871194773707	-38.1527906999768\\
4.5074813667385	-35.7979977484019\\
4.51625078573994	-34.023534095909\\
4.52502020474138	-32.6303653274759\\
4.53378962374282	-31.5109882417119\\
4.54255904274425	-30.601122463444\\
4.55132846174569	-29.8595565006224\\
4.56009788074713	-29.2585516225863\\
4.56886729974856	-28.7788129741468\\
4.57763671875	-28.4066594939192\\
4.58640613775144	-28.1323454626675\\
4.59517555675287	-27.9490292986372\\
4.60394497575431	-27.8521303304809\\
4.61271439475575	-27.8389341858528\\
4.62148381375719	-27.9083706998464\\
4.63025323275862	-28.0609246668604\\
4.63902265176006	-28.2986635200845\\
4.6477920707615	-28.6253848119996\\
4.65656148976293	-29.0469054262931\\
4.66533090876437	-29.5715388352639\\
4.67410032776581	-30.210843208275\\
4.68286974676724	-30.9807826049238\\
4.69163916576868	-31.9035435643932\\
4.70040858477012	-33.0104141670284\\
4.70917800377156	-34.3463597660408\\
4.71794742277299	-35.9769427676875\\
4.72671684177443	-37.9958133666856\\
4.73548626077586	-40.5102501656186\\
4.77056393678161	-41.1877405722796\\
4.77933335578305	-38.6495816523325\\
4.78810277478448	-36.6202416553096\\
4.79687219378592	-35.0000699357473\\
4.80564161278735	-33.6900712954145\\
4.81441103178879	-32.619885448403\\
4.82318045079023	-31.7412956029429\\
4.83194986979166	-31.0208833524541\\
4.8407192887931	-30.435047784687\\
4.84948870779454	-29.9668624045866\\
4.85825812679597	-29.6040964547787\\
4.86702754579741	-29.3379538759282\\
4.87579696479885	-29.1622622208213\\
4.88456638380029	-29.0729542720021\\
4.89333580280172	-29.0677506411725\\
4.90210522180316	-29.1459914821338\\
4.9108746408046	-29.3085915294392\\
4.91964405980603	-29.5581122951005\\
4.92841347880747	-29.8989635625745\\
4.93718289780891	-30.3377681394485\\
4.94595231681035	-30.883955558698\\
4.95472173581178	-31.550702870643\\
4.96349115481322	-32.3564346995347\\
4.97226057381466	-33.3272734334355\\
4.98102999281609	-34.5011860957468\\
4.98979941181753	-35.9353025236073\\
4.99856883081897	-37.7193132461643\\
5.0073382498204	-39.9996005276543\\
};
\addlegendentry{corrected}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.51	-40\\
2.51	0\\
};

%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%4.43	-40\\
%4.43	0\\
%};
%
%\node[right] at (axis cs:2.6,-33) {target 1};
%\node[right,red] at (axis cs:4.4,-33) {target 2};

\end{axis}
\end{tikzpicture}%

==> gfx/meas_frame_digital.tikz <==
\begin{tikzpicture}[font=\small]
% Parameters
\def \LT{3};		% length of trigger signal
\def \PT{0.5};		% pause between trigger and radar signal
\def \LR{4};		% length of radar signal
\def \PR{0.5};		% pause between radar and error correction signal
\def \LE{5};		% length of error correction signal
\def \h{1};			% height of frame
%
\def \Lges{\LT+\PT+\LR+\PR+\LE}; % total frame length
%
\def \Lgesback{13};	% length of measurement signal in background
\def \hback{0.5};	% height of measurement signal in background
\def \posback{3};	% y position of background signal
\def \cutback{1};	% x reduction of background signal length
\def \xback{0.5};	% x position of frame in signal
\def \Lback{2.6};	% length of frame in signal
\def \dback{4.2};	% distance between frames in signal

% connecting lines
\draw[densely dotted] (0,\h) -- (\cutback+\xback,\posback+\hback);
\draw[densely dotted] (0,0) -- (\cutback+\xback,\posback);
\draw[densely dotted] (\Lges,\h) -- (\cutback+\xback+\Lback,\posback+\hback);
\draw[densely dotted] (\Lges,0) -- (\cutback+\xback+\Lback,\posback);

% draw frame
\draw[fill=white,draw=none] (0,0) rectangle ++(\LT,\h);
\draw[fill=white,draw=none] (\LT+\PT+\LR+\PR,0) rectangle ++(\LE,\h);
\draw[fill=cyan,fill opacity=0.5,draw=none] (0,0) rectangle ++(\LT,\h);
\draw[fill=green,fill opacity=0.5,draw=none] (\LT+\PT,0) rectangle ++(\LR,\h);
\draw[fill=yellow,fill opacity=0.5,draw=none] (\LT+\PT+\LR+\PR,0) rectangle ++(\LE,\h);
\draw (0,0) -- (0,\h) -- (\Lges,\h) -- (\Lges,0) -- (0,0);
\draw[fill=gray,fill opacity=0.5] (\LT,0) --++ (0,\h) --++ (\PT,0) --++ (0,-\h) --++ (-\PT,0);
\draw[fill=gray,fill opacity=0.5] (\LT+\PT+\LR,0) --++ (0,\h) --++ (\PR,0) --++ (0,-\h) --++ (-\PR,0);

% signal in background - colors
\draw[fill=cyan,fill opacity=0.5,draw=none] (\cutback+\xback,\posback) rectangle ++(0.6,\hback);
\draw[fill=green,fill opacity=0.5,draw=none] (\cutback+\xback+0.7,\posback) rectangle ++(0.8,\hback);
\draw[fill=yellow,fill opacity=0.5,draw=none] (\cutback+\xback+1.6,\posback) rectangle ++(1.0,\hback);
\draw[fill=cyan,fill opacity=0.5,draw=none] (\cutback+\xback+\Lback+\dback,\posback) rectangle ++(0.6,\hback);
\draw[fill=green,fill opacity=0.5,draw=none] (\cutback+\xback+0.7+\Lback+\dback,\posback) rectangle ++(0.8,\hback);
\draw[fill=yellow,fill opacity=0.5,draw=none] (\cutback+\xback+1.6+\Lback+\dback,\posback) rectangle ++(1.0,\hback);

% signal in background - bw
\draw[fill=gray,fill opacity=0.5,draw=none] (\cutback,\posback) rectangle ++(\xback,\hback);
\draw[fill=gray,fill opacity=0.5,draw=none] (\cutback+\xback+\Lback,\posback) rectangle ++(\dback,\hback);
\draw[fill=gray,fill opacity=0.5,draw=none] (\cutback+\xback+2*\Lback+\dback,\posback) rectangle (\Lgesback-\cutback,\posback+\hback);
\draw (\cutback,\posback) --++ (\Lgesback-2*\cutback,0);
\draw (\cutback,\posback+\hback) --++ (\Lgesback-2*\cutback,0);
\foreach \i in {0,\Lback+\dback}{
\begin{scope}[shift={(\i,0)}]
\draw (\cutback+\xback,\posback) --++ (0,\hback);
\draw[fill=gray,fill opacity=0.5] (\cutback+\xback+0.6,\posback) --++ (0,\hback) --++ (0.1,0) --++ (0,-\hback) --++ (-0.1,0);
\draw[fill=gray,fill opacity=0.5] (\cutback+\xback+1.5,\posback) --++ (0,\hback) --++ (0.1,0) --++ (0,-\hback) --++ (-0.1,0);
\draw (\cutback+\xback+\Lback,\posback) --++ (0,\hback);
\end{scope}
}
\draw[fill=black] (\cutback-0.2,\posback+\hback/2) circle (0.02);
\draw[fill=black] (\cutback-0.4,\posback+\hback/2) circle (0.02);
\draw[fill=black] (\cutback-0.6,\posback+\hback/2) circle (0.02);
\draw[fill=black] (\Lgesback-\cutback+0.2,\posback+\hback/2) circle (0.02);
\draw[fill=black] (\Lgesback-\cutback+0.4,\posback+\hback/2) circle (0.02);
\draw[fill=black] (\Lgesback-\cutback+0.6,\posback+\hback/2) circle (0.02);

% connecting lines
%\draw[fill=white] (0,0) rectangle ++(\LT,\h);
%\draw[fill=white] (\LT+\PT,0) rectangle ++(\LR,\h);
%\draw[fill=white] (\Lges-\LE,0) rectangle ++(\LE,\h);
\draw (\LT+\PT,1.1*\h) --++ (0,0.3*\h);
\draw (\LT+\PT+\LR,1.1*\h) --++ (0,0.3*\h);
\draw[stealth-stealth] (\LT+\PT,1.25*\h) -- (\LT+\PT+\LR,1.25*\h) node[midway, above]{$T$};
\draw (\cutback+\xback,\posback-0.1*\h) --++ (0,-0.3*\h);
\draw (\cutback+\xback+\Lback+\dback,\posback-0.1*\h) --++ (0,-0.3*\h);
\draw[stealth-stealth] (\cutback+\xback,\posback-0.25*\h) -- (\cutback+\xback+\Lback+\dback,\posback-0.25*\h) node[midway, below]{$T_\mathrm{pri}$};

% text nodes
\node at (\LT/2,\h/2) {trigger};
\node at (\LT+\PT+\LR/2,\h/2) {radar signal};
\node at (\Lges-\LE/2,\h/2) {additional payload};

% coordinate systems
%\draw[-stealth] (-0.2,0) -- (\Lges+0.4,0) node[below] {$t$};
%\draw (0,0.1) --++ (0,-0.2) node[below] {$0$};
%\draw (\LT,0) --++ (0,-0.1) node[below] {$T_\mathrm{t}$};
%\draw (\Lges,0) --++ (0,-0.1) node[below] {$T_\mathrm{f}$};

\end{tikzpicture}

==> gfx/meas_setup_uavs_photo.tikz <==
\begin{tikzpicture}[font=\small]
\node[anchor=south west,inner sep=0] (testfelder) at (0,0)
	{\includegraphics[height=.18\textheight]{gfx/photos/measurement_setup_uavs_small_ofdm.jpg}};
\begin{scope}[x={(testfelder.south east)},y={(testfelder.north west)}]
	%Grid 
%	\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%	\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%	\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }

	% photo of target
	\node[anchor=south west,inner sep=0] (target) at (0.62,0.075)
	{\includegraphics[height=.07\textheight]{gfx/photos/measurement_setup_target_small_ofdm.jpg}};
	
	\draw[line width=0.5pt,red] (0.005,0.025) rectangle ++(0.07,0.11);
	\draw[line width=0.5pt,red] (0.62,0.075) rectangle ++(0.285,0.389);
	
	\draw[line width=0.5pt,red] (0.075,0.025) -- (0.62,0.075);
	\draw[line width=0.5pt,red] (0.005,0.135) -- (0.62,0.464);
	
	\draw[stealth-stealth,white] (0.64,0.18) --++ (0.018,0.27);
	\draw[stealth-stealth,white] (0.68,0.09) --++ (0.16,0.005);
	\draw[stealth-stealth,white] (0.85,0.10) --++ (0.04,0.08);	
	
	% arrows
	\draw[-stealth,dashed,line width=1.5pt,blue] (0.90,0.78) -- (0.57,0.68); % sidelink
	\draw[-stealth,dashed,line width=1.5pt,blue] 			(0.91,0.75) -- (0.07,0.12) -- (0.52,0.66); % radar
%	\draw[-stealth,dashed,line width=1.5pt] (0.07,0.12) -- (0.51,0.66); % radar Rx
		
	% background boxes for text
	\draw [fill=black,fill opacity=0.5, draw=none] (0.54,0.30) rectangle ++(0.10,0.06); % height
	\draw [fill=black,fill opacity=0.5, draw=none] (0.71,0.02) rectangle ++(0.10,0.06); % length
	\draw [fill=black,fill opacity=0.5, draw=none] (0.88,0.08) rectangle ++(0.10,0.06); % width
							
	% text nodes
	\node[] at (0.54,0.74){Rx};
	\node[] at (0.94,0.84){Tx};
	\node[white] at (0.59,0.33){$\SI{50}{\centi\meter}$}; % height
	\node[white] at (0.76,0.05){$\SI{55}{\centi\meter}$}; % length
	\node[white] at (0.93,0.11){$\SI{45}{\centi\meter}$}; % width		
	

					
\end{scope}

\end{tikzpicture}

==> gfx/meas_setup_vivaldis1_ofdm.tikz <==
\begin{tikzpicture}[font=\small]
\node[anchor=south west,inner sep=0] (testfelder) at (0,0)
	{\includegraphics[height=.176\textheight]{gfx/photos/1726824059219a.jpg}};
\begin{scope}[x={(testfelder.south east)},y={(testfelder.north west)}]
	%Grid 
%	\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%	\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%	\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
	
	% arrows
	\draw [white,thick,-stealth] (0.61,0.43) -- (0.92,0.53);
	\node at (0.76,0.52) [white,rotate=8] {$R_\mathrm{sl}$\,$=$\,$\SI{1.1}{\meter}$};

	% background boxes for text
	\draw [fill=black,fill opacity=0.5, draw=none] (0.405,0.13) rectangle ++(0.05,0.06);
	\draw [fill=black,fill opacity=0.5, draw=none] (0.845,0.21) rectangle ++(0.05,0.06);	
	\draw [fill=black,fill opacity=0.5, draw=none] (0.01,0.03) rectangle ++(0.20,0.15);
	\draw [fill=black,fill opacity=0.5, draw=none] (0.13,0.69) rectangle ++(0.20,0.15);
				
	% text nodes
	\node[white] at (0.43,0.16){Tx};
	\node[white] at (0.87,0.24){Rx};
	\node[white] at (0.11,0.14){target 1};
	\node[white] at (0.11,0.07){$R_1=\SI{2.63}{\meter}$};
	\node[white] at (0.23,0.80){target 2};
	\node[white] at (0.23,0.73){$R_2=\SI{4.43}{\meter}$};	
		
\end{scope}

\end{tikzpicture}

==> gfx/rfsoc_system.tikz <==
\begin{tikzpicture}[font=\small]
\node[anchor=south west,inner sep=0] (testfelder) at (0,0)
	{\includegraphics[height=.23\textheight]{gfx/photos/rfsoc_system_cut.jpg}};
\begin{scope}[x={(testfelder.south east)},y={(testfelder.north west)}]
	%Grid 
%	\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%	\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%	\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
	
	% arrows
%	\draw [-stealth] (0.42,0.09) -- (0.21,0.21);
%	\draw [-stealth] (0.55,0.35) --++ (0.1,-0.1); % glacier flow

	% background boxes for text
%	\draw [fill=black,fill opacity=0.5, draw=none] (0.465,0.53) rectangle ++(0.05,0.06);
%	\draw [fill=black,fill opacity=0.5, draw=none] (0.865,0.56) rectangle ++(0.05,0.06);	
%	\draw [fill=black,fill opacity=0.5, draw=none] (0.01,0.82) rectangle ++(0.20,0.15);
%	\draw [fill=black,fill opacity=0.5, draw=none] (0.16,0.62) rectangle ++(0.20,0.15);
				
	% text nodes
	\node at (0.31,1.03){ADCs};
	\node at (0.48,1.03){DACs};
	\node at (0.65,1.03){Rx};
	\node at (0.86,1.03){FPGA board};
	\node at (0.17,-0.03){power supply};
	\node at (0.44,-0.03){I/O};
	\node at (0.73,-0.03){Tx};
	
	% ADC/DAC banks, Rx/Tx, I/O
	\draw[red,line width=1pt] (0.30,0.82) --++ (0,0.02) --++ (0.19,0.00) --++ (0,-0.02); % ADC bank
	\draw[red,line width=1pt] (0.51,0.82) --++ (0,0.02) --++ (0.19,0.00) --++ (0,-0.02); % DAC bank
	\draw[red,line width=1pt] (0.605,0.87) --++ (0,0.02) --++ (0.07,0.00) --++ (0,-0.02); % Rx
	\draw[red,line width=1pt] (0.66,0.11) --++ (0,-0.02) --++ (0.115,0.00) --++ (0,0.02); % Tx
	\draw[red,line width=1pt] (0.26,0.02) rectangle ++(0.36,0.38); % I/O

	% frame (optional)
%	\draw[line width=1pt] (0,-0.07) -- (0,1.07) -- (1,1.07) -- (1,-0.07) -- (0,-0.07);
	
	% arrows
	\draw[red,line width=1pt] (0.31,1.00) -- (0.40,0.84); % ADCs
	\draw[red,line width=1pt] (0.48,1.00) -- (0.595,0.84); % DACs
	\draw[red,line width=1pt] (0.65,1.00) -- (0.64,0.89); % Rx
	\draw[red,line width=1pt,-stealth] (0.86,1.00) -- (0.51,0.51); % FPGA
	\draw[red,line width=1pt,-stealth] (0.17,0.00) -- (0.16,0.09); % power supply
	\draw[red,line width=1pt] (0.44,0.00) -- (0.44,0.02); % I/O
	\draw[red,line width=1pt] (0.73,0.00) -- (0.72,0.09); % Tx
		
\end{scope}

\end{tikzpicture}

==> gfx/sar_cuts_ofdm.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\small]
%
\begin{groupplot}[%
group style={
    group size=2 by 3,
    y descriptions at=edge left,
    x descriptions at=edge bottom,
    horizontal sep=2mm,
    vertical sep=3mm,
},
scale only axis,
grid,
]
%%% mono cr
\nextgroupplot[width=3.6cm,height=3.6cm,
grid,
xmin=-6.45,
xmax=6.45,
xtick = {-6,-4,-2,0,2,4,6},
%xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},
%xlabel style={font=\color{white!15!black}},
%xlabel={cross range in m},
ymin=-20,
ymax=0,
%x label style={at={(axis description cs:.5,-0.22)},anchor=south},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
%ylabel style={font=\color{white!15!black}},
ylabel={norm. amplitude in dB},
]
\addplot [color=blue]
  table[row sep=crcr]{%
-6.505	-12.0580833026035\\
-6.485	-12.0878874995529\\
-6.465	-12.1806985013203\\
-6.445	-12.3288326302292\\
-6.425	-12.5222170533565\\
-6.405	-12.751929957412\\
-6.385	-13.0025072401747\\
-6.365	-13.2620027536513\\
-6.345	-13.5147701399784\\
-6.325	-13.74609082583\\
-6.305	-13.939723179925\\
-6.285	-14.0825190487492\\
-6.265	-14.1704903599367\\
-6.245	-14.2041373408288\\
-6.225	-14.1873586208105\\
-6.205	-14.1320813610699\\
-6.185	-14.0496065137697\\
-6.165	-13.9610327033354\\
-6.145	-13.8720799843867\\
-6.125	-13.7987351734162\\
-6.105	-13.7479186316569\\
-6.085	-13.7289320075187\\
-6.065	-13.7437134097753\\
-6.045	-13.7950994416543\\
-6.025	-13.8830077691505\\
-6.005	-14.0050369173012\\
-5.985	-14.1539624364324\\
-5.965	-14.3256409109293\\
-5.945	-14.5056578974005\\
-5.925	-14.6841816930456\\
-5.905	-14.8420241202282\\
-5.885	-14.9672924855822\\
-5.865	-15.0388448895342\\
-5.845	-15.048779097446\\
-5.825	-14.9901561654926\\
-5.805	-14.8635071620629\\
-5.785	-14.6756389110855\\
-5.765	-14.4443222137231\\
-5.745	-14.1810446741553\\
-5.725	-13.9068080049733\\
-5.705	-13.6344656804129\\
-5.685	-13.3816708979139\\
-5.665	-13.1545502925559\\
-5.645	-12.9659047881151\\
-5.625	-12.8210253630578\\
-5.605	-12.7292587372291\\
-5.585	-12.6914051801836\\
-5.565	-12.7135871591728\\
-5.545	-12.8013511281855\\
-5.525	-12.9557330667178\\
-5.505	-13.1852018092143\\
-5.485	-13.4921985996494\\
-5.465	-13.8837789276354\\
-5.445	-14.3690359604203\\
-5.425	-14.955609423133\\
-5.405	-15.6558383750338\\
-5.385	-16.4877766371055\\
-5.365	-17.4636098673038\\
-5.345	-18.6189225736677\\
-5.325	-19.978956293246\\
-5.305	-21.5800216126876\\
-5.285	-23.4746373819965\\
-5.265	-25.6174002341802\\
-5.245	-27.7451902509075\\
-5.225	-28.9637179564519\\
-5.205	-28.4137617502803\\
-5.185	-26.8275072977022\\
-5.165	-25.1326758607962\\
-5.145	-23.709137814309\\
-5.125	-22.5844793410039\\
-5.105	-21.7412564565598\\
-5.085	-21.1490996323978\\
-5.065	-20.7802159585881\\
-5.045	-20.6270405112986\\
-5.025	-20.6753549436246\\
-5.005	-20.9388164245505\\
-4.985	-21.4401146037462\\
-4.965	-22.2037520508955\\
-4.945	-23.2980392733182\\
-4.925	-24.8376950584431\\
-4.905	-27.0283779680959\\
-4.885	-30.3408851770047\\
-4.865	-35.9554753130717\\
-4.845	-39.9853614568136\\
-4.825	-32.4797704278159\\
-4.805	-27.6512958715141\\
-4.785	-24.4466503033391\\
-4.765	-22.1002122559891\\
-4.745	-20.2749305265458\\
-4.725	-18.8135689753446\\
-4.705	-17.6125764044399\\
-4.685	-16.6278220705412\\
-4.665	-15.8171603695575\\
-4.645	-15.155231402757\\
-4.625	-14.6225880957846\\
-4.605	-14.2080422796866\\
-4.585	-13.9044645684715\\
-4.565	-13.6980874450408\\
-4.545	-13.5897896854618\\
-4.525	-13.5759157238517\\
-4.505	-13.6495991797367\\
-4.485	-13.8095967220431\\
-4.465	-14.0561623529244\\
-4.445	-14.3824096596676\\
-4.425	-14.7825970816804\\
-4.405	-15.2481071652043\\
-4.385	-15.7572652166736\\
-4.365	-16.2853950023925\\
-4.345	-16.789108707008\\
-4.325	-17.1988389796433\\
-4.305	-17.4680624560126\\
-4.285	-17.5293676244161\\
-4.265	-17.3682006518056\\
-4.245	-17.0127874013308\\
-4.225	-16.5178154394009\\
-4.205	-15.9483206507246\\
-4.185	-15.3583992139458\\
-4.165	-14.7897023828943\\
-4.145	-14.2703472530044\\
-4.125	-13.8136346096452\\
-4.105	-13.4266855892709\\
-4.085	-13.1178136164106\\
-4.065	-12.8872598618257\\
-4.045	-12.7407605024202\\
-4.025	-12.6731903073397\\
-4.005	-12.6892014034757\\
-3.985	-12.7899062041997\\
-3.965	-12.9779839671517\\
-3.945	-13.2596892115563\\
-3.925	-13.6279365226399\\
-3.905	-14.098013910772\\
-3.885	-14.6623565929611\\
-3.865	-15.3330348022316\\
-3.845	-16.0898503684101\\
-3.825	-16.9274027398843\\
-3.805	-17.7880454193122\\
-3.785	-18.5937056181839\\
-3.765	-19.1977696985666\\
-3.745	-19.4407071439739\\
-3.725	-19.2365479091195\\
-3.705	-18.6324678890387\\
-3.685	-17.7863268020046\\
-3.665	-16.8433107559706\\
-3.645	-15.9119570350245\\
-3.625	-15.0509565828916\\
-3.605	-14.2794939799672\\
-3.585	-13.6073351743161\\
-3.565	-13.0335411193396\\
-3.545	-12.5587223073773\\
-3.525	-12.182782521379\\
-3.505	-11.8974371791657\\
-3.485	-11.7082234442507\\
-3.465	-11.6026207639848\\
-3.445	-11.5902025165922\\
-3.425	-11.6629186165114\\
-3.405	-11.8273304433518\\
-3.385	-12.0868293006875\\
-3.365	-12.4319188923528\\
-3.345	-12.8776451725291\\
-3.325	-13.4043968120341\\
-3.305	-14.0149667545156\\
-3.285	-14.6786701022637\\
-3.265	-15.3548040860418\\
-3.245	-15.9704372646594\\
-3.225	-16.4103804926266\\
-3.205	-16.5620906403745\\
-3.185	-16.3608785588308\\
-3.165	-15.8260082597844\\
-3.145	-15.068998798527\\
-3.125	-14.2041250352472\\
-3.105	-13.3178908177634\\
-3.085	-12.477081101235\\
-3.065	-11.6894382288936\\
-3.045	-10.984749367805\\
-3.025	-10.3555235906464\\
-3.005	-9.79626819973437\\
-2.985	-9.31201685922958\\
-2.965	-8.88273364881476\\
-2.945	-8.50837346491066\\
-2.925	-8.1818389048081\\
-2.905	-7.88806378883017\\
-2.885	-7.62113245739229\\
-2.865	-7.37403938135807\\
-2.845	-7.13344509751188\\
-2.825	-6.89047797229697\\
-2.805	-6.64559978378231\\
-2.785	-6.38479570114361\\
-2.765	-6.11147113612782\\
-2.745	-5.82763811744895\\
-2.725	-5.52960248319035\\
-2.705	-5.2307161896358\\
-2.685	-4.93444741163612\\
-2.665	-4.64434628929319\\
-2.645	-4.37640619467332\\
-2.625	-4.1318123484454\\
-2.605	-3.91727901776431\\
-2.585	-3.74390682925013\\
-2.565	-3.61422245272506\\
-2.545	-3.53454116374683\\
-2.525	-3.51031875862523\\
-2.505	-3.54683958541511\\
-2.485	-3.65023492265433\\
-2.465	-3.82396690378252\\
-2.445	-4.07684601445835\\
-2.425	-4.41765845225152\\
-2.405	-4.84842178707906\\
-2.385	-5.38767117807572\\
-2.365	-6.05072822491773\\
-2.345	-6.84133660676664\\
-2.325	-7.79533781632726\\
-2.305	-8.94502725189182\\
-2.285	-10.3068331672335\\
-2.265	-11.9343448799414\\
-2.245	-13.8417097249745\\
-2.225	-15.875070119006\\
-2.205	-17.450732982029\\
-2.185	-17.5044274933095\\
-2.165	-16.0516680725372\\
-2.145	-14.1810679064355\\
-2.125	-12.446525656507\\
-2.105	-10.9839323549442\\
-2.085	-9.80395059554321\\
-2.065	-8.85294796455874\\
-2.045	-8.09549172950865\\
-2.025	-7.51432694227577\\
-2.005	-7.09190099644578\\
-1.985	-6.80467388212028\\
-1.965	-6.64660320296797\\
-1.945	-6.61584983836328\\
-1.925	-6.70445691116627\\
-1.905	-6.91154425797077\\
-1.885	-7.23971532605532\\
-1.865	-7.68981106631403\\
-1.845	-8.26315769196431\\
-1.825	-8.96493402827372\\
-1.805	-9.79214094123048\\
-1.785	-10.7296713585093\\
-1.765	-11.7341013610961\\
-1.745	-12.7101595858468\\
-1.725	-13.5057542865031\\
-1.705	-13.918971861027\\
-1.685	-13.8143055508237\\
-1.665	-13.2446026928846\\
-1.645	-12.4116945968486\\
-1.625	-11.5063651527265\\
-1.605	-10.6403910732024\\
-1.585	-9.86619733144316\\
-1.565	-9.21103550178873\\
-1.545	-8.68575101316117\\
-1.525	-8.28407619421637\\
-1.505	-8.00142969538562\\
-1.485	-7.83504310117108\\
-1.465	-7.78355721311153\\
-1.445	-7.84273739969445\\
-1.425	-8.01135970330273\\
-1.405	-8.2924858818137\\
-1.385	-8.68202209485188\\
-1.365	-9.16981325493304\\
-1.345	-9.74592453890951\\
-1.325	-10.3913109267047\\
-1.305	-11.0602934425646\\
-1.285	-11.668692270672\\
-1.265	-12.1037380411595\\
-1.245	-12.2489630769261\\
-1.225	-12.0365864223441\\
-1.205	-11.4943276988179\\
-1.185	-10.7285562870003\\
-1.165	-9.86625786795246\\
-1.145	-8.99746912302687\\
-1.125	-8.17716977373367\\
-1.105	-7.43154277533509\\
-1.085	-6.772235675413\\
-1.065	-6.2027088613114\\
-1.045	-5.72675384737713\\
-1.025	-5.34270670106322\\
-1.005	-5.04505478153522\\
-0.985000000000001	-4.82916181741787\\
-0.965000000000002	-4.69214743383079\\
-0.945	-4.63708377980508\\
-0.925000000000001	-4.66087908650306\\
-0.905000000000001	-4.75613233899295\\
-0.885000000000002	-4.91728713511008\\
-0.865	-5.1386895667248\\
-0.845000000000001	-5.41042566931654\\
-0.825000000000001	-5.7217969152852\\
-0.805000000000001	-6.0506643271591\\
-0.785	-6.36313006202627\\
-0.765000000000001	-6.62159732644482\\
-0.745000000000001	-6.789137995077\\
-0.725000000000001	-6.83274252644192\\
-0.705	-6.73451456375277\\
-0.685	-6.49654178992984\\
-0.665000000000001	-6.14287282567443\\
-0.645000000000001	-5.70919529204039\\
-0.625	-5.23483557952627\\
-0.605	-4.75699153611405\\
-0.585000000000001	-4.30355051652827\\
-0.565000000000001	-3.89872160664529\\
-0.545	-3.55488709034175\\
-0.525	-3.27720234150546\\
-0.505000000000001	-3.07218751509809\\
-0.485000000000001	-2.94756143287251\\
-0.465000000000002	-2.9062625728413\\
-0.445	-2.95028650226745\\
-0.425000000000001	-3.08395463859301\\
-0.405000000000001	-3.31205347734091\\
-0.385000000000002	-3.63102704623542\\
-0.365	-4.03915243559509\\
-0.345000000000001	-4.52831952074935\\
-0.325000000000001	-5.08327689751346\\
-0.305000000000001	-5.67143109934651\\
-0.285	-6.23375926449345\\
-0.265000000000001	-6.68646882666958\\
-0.245000000000001	-6.92632816004756\\
-0.225000000000001	-6.87134363295562\\
-0.205	-6.50663109382973\\
-0.185	-5.89242379931892\\
-0.165000000000001	-5.12958129596869\\
-0.145000000000001	-4.31389459549441\\
-0.125	-3.51341860902425\\
-0.105	-2.77034415275227\\
-0.0850000000000009	-2.10634425914287\\
-0.0650000000000013	-1.53039681678613\\
-0.0449999999999999	-1.04884992892179\\
-0.0250000000000004	-0.663947953895\\
-0.00500000000000078	-0.373968193468292\\
0.0149999999999988	-0.180386739310732\\
0.0349999999999984	-0.0847522147335002\\
0.0549999999999997	-0.087142758594654\\
0.0749999999999993	-0.19149405730801\\
0.0949999999999989	-0.402127313272516\\
0.114999999999998	-0.725915296915791\\
0.135	-1.1731933905521\\
0.154999999999999	-1.75752652613863\\
0.174999999999999	-2.49985249207071\\
0.194999999999999	-3.42894200426189\\
0.215	-4.58938927018476\\
0.234999999999999	-6.04993361201409\\
0.254999999999999	-7.9296207133177\\
0.274999999999999	-10.4550029418682\\
0.295	-14.1372275432353\\
0.315	-20.6016638617284\\
0.334999999999999	-28.3756680857003\\
0.354999999999999	-17.8304134766915\\
0.375	-12.8157396815084\\
0.395	-9.74158779299415\\
0.414999999999999	-7.58234555959286\\
0.434999999999999	-5.9680528006223\\
0.455	-4.72511245769991\\
0.475	-3.75583399448453\\
0.494999999999999	-3.00075227997289\\
0.514999999999999	-2.42491852301639\\
0.534999999999998	-2.00281389460992\\
0.555	-1.71685538025533\\
0.574999999999999	-1.55825580561904\\
0.594999999999999	-1.5166810965636\\
0.614999999999998	-1.58959570153\\
0.635	-1.7771337433674\\
0.654999999999999	-2.07765303785519\\
0.674999999999999	-2.49694385703299\\
0.694999999999999	-3.04256536850014\\
0.715	-3.7244283212303\\
0.734999999999999	-4.55960892336347\\
0.754999999999999	-5.57174697273949\\
0.774999999999999	-6.79458573090323\\
0.795	-8.28344574795717\\
0.815	-10.1153789085984\\
0.834999999999999	-12.4272908360505\\
0.854999999999999	-15.4502707651039\\
0.875	-19.4245403347704\\
0.895	-22.9095081498138\\
0.914999999999999	-20.7691938776397\\
0.934999999999999	-17.1179199837614\\
0.955	-14.4008483415359\\
0.975	-12.4507470702146\\
0.994999999999999	-11.02072673755\\
1.015	-9.97062135333003\\
1.035	-9.19820613730799\\
1.055	-8.65676707576413\\
1.075	-8.30812561365116\\
1.095	-8.12338345081565\\
1.115	-8.09760701910364\\
1.135	-8.21182377388566\\
1.155	-8.46787951041616\\
1.175	-8.85927785119438\\
1.195	-9.39397596828266\\
1.215	-10.0714589114164\\
1.235	-10.8994077481183\\
1.255	-11.8963275782823\\
1.275	-13.0607014389603\\
1.295	-14.4033937275769\\
1.315	-15.9070363084219\\
1.335	-17.4549271624098\\
1.355	-18.8149168320478\\
1.375	-19.5389315155594\\
1.395	-19.3826949772729\\
1.415	-18.5529224372834\\
1.435	-17.4830924472878\\
1.455	-16.4484432810107\\
1.475	-15.5541092171172\\
1.495	-14.8335069404251\\
1.515	-14.2767844411982\\
1.535	-13.8899310032462\\
1.555	-13.6442813070981\\
1.575	-13.5294650559688\\
1.595	-13.5434102000447\\
1.615	-13.6642688728113\\
1.635	-13.8820485614727\\
1.655	-14.1861002372878\\
1.675	-14.5528132669952\\
1.695	-14.945212250104\\
1.715	-15.3227450392083\\
1.735	-15.6191945347596\\
1.755	-15.7758274088895\\
1.775	-15.7303294421663\\
1.795	-15.4676173382575\\
1.815	-14.9982108665374\\
1.835	-14.3777621336009\\
1.855	-13.6704787921792\\
1.875	-12.9304523716215\\
1.895	-12.1964959425031\\
1.915	-11.487335135237\\
1.935	-10.8225036200577\\
1.955	-10.2101180434468\\
1.975	-9.64343941874164\\
1.995	-9.13919595308292\\
2.015	-8.67903018020934\\
2.035	-8.27223909819542\\
2.055	-7.91499731032084\\
2.075	-7.60305793509221\\
2.095	-7.33616734434242\\
2.115	-7.113089977494\\
2.135	-6.93402843016783\\
2.155	-6.79548400089981\\
2.175	-6.70454389608916\\
2.195	-6.64941999973295\\
2.215	-6.64502254271156\\
2.235	-6.67973455108546\\
2.255	-6.76497879137995\\
2.275	-6.89614570545441\\
2.295	-7.07670491506709\\
2.315	-7.30998105827808\\
2.335	-7.59751944784676\\
2.355	-7.94155859947647\\
2.375	-8.34124058482038\\
2.395	-8.79796852660792\\
2.415	-9.30655431088807\\
2.435	-9.85346533649499\\
2.455	-10.4240812576791\\
2.475	-10.9753070182994\\
2.495	-11.4633626511458\\
2.515	-11.8109104551733\\
2.535	-11.9590415622066\\
2.555	-11.8538020748656\\
2.575	-11.5092997874614\\
2.595	-10.966813023173\\
2.615	-10.304825927823\\
2.635	-9.58869944223661\\
2.655	-8.87428287019125\\
2.675	-8.18886815161093\\
2.695	-7.56068951101696\\
2.715	-6.99466422184807\\
2.735	-6.50320230607428\\
2.755	-6.08226412398492\\
2.775	-5.73740140547002\\
2.795	-5.46689026075373\\
2.815	-5.26915690292116\\
2.835	-5.14690159120853\\
2.855	-5.09700302640089\\
2.875	-5.11824128046799\\
2.895	-5.21468066440454\\
2.915	-5.38036840532691\\
2.935	-5.61874447567706\\
2.955	-5.92472399529901\\
2.975	-6.29405682518533\\
2.995	-6.72271648088003\\
3.015	-7.19411288332841\\
3.035	-7.69105549704494\\
3.055	-8.1849715528809\\
3.075	-8.6326120262362\\
3.095	-8.98749926865969\\
3.115	-9.20471978543154\\
3.135	-9.2457678766609\\
3.155	-9.11343469650859\\
3.175	-8.83058412430954\\
3.195	-8.44186700572971\\
3.215	-7.99823768997427\\
3.235	-7.54450591376833\\
3.255	-7.110083184967\\
3.275	-6.71945366113899\\
3.295	-6.38903602059548\\
3.315	-6.12432706438014\\
3.335	-5.93564133919315\\
3.355	-5.82266820178802\\
3.375	-5.79196154981335\\
3.395	-5.84351629283323\\
3.415	-5.98056358126619\\
3.435	-6.20941831182103\\
3.455	-6.52793676739446\\
3.475	-6.95024703730334\\
3.495	-7.4772326190086\\
3.515	-8.1204609120349\\
3.535	-8.89577985314584\\
3.555	-9.81907352953415\\
3.575	-10.9122940218709\\
3.595	-12.2088005813158\\
3.615	-13.7576159724813\\
3.635	-15.5958371815372\\
3.655	-17.7781617621418\\
3.675	-20.2002386253138\\
3.695	-22.1922140220637\\
3.715	-22.3737212810024\\
3.735	-20.7640088052619\\
3.755	-18.7918089301099\\
3.775	-17.0644675263581\\
3.795	-15.6801483749904\\
3.815	-14.5944739266814\\
3.835	-13.7589658007752\\
3.855	-13.1326880203452\\
3.875	-12.6794559724483\\
3.895	-12.387211877482\\
3.915	-12.2326981729813\\
3.935	-12.2029714480082\\
3.955	-12.3004036062044\\
3.975	-12.5141161226921\\
3.995	-12.8363772798908\\
4.015	-13.2851989837025\\
4.035	-13.849189667031\\
4.055	-14.5348542280894\\
4.075	-15.3617894594321\\
4.095	-16.3318598356357\\
4.115	-17.4594217446694\\
4.135	-18.7823677793812\\
4.155	-20.2886677704942\\
4.175	-21.9977094648773\\
4.195	-23.8505848129495\\
4.215	-25.5685531636353\\
4.235	-26.6351356776074\\
4.255	-26.5053939041785\\
4.275	-25.4658554251172\\
4.295	-24.1374320341123\\
4.315	-22.8676375092991\\
4.335	-21.7686467312399\\
4.355	-20.8646047435153\\
4.375	-20.1245632048566\\
4.395	-19.5310757864977\\
4.415	-19.0783857382682\\
4.435	-18.7245216834217\\
4.455	-18.4722141055715\\
4.475	-18.314474735075\\
4.495	-18.234877056615\\
4.515	-18.2335672551439\\
4.535	-18.3127892244414\\
4.555	-18.4643212750045\\
4.575	-18.6960986778002\\
4.595	-19.014188253422\\
4.615	-19.4217761583517\\
4.635	-19.9271847493925\\
4.655	-20.5546292411688\\
4.675	-21.3099968927427\\
4.695	-22.2270760900981\\
4.715	-23.3375900245784\\
4.735	-24.6747246564274\\
4.755	-26.2838492005698\\
4.775	-28.1670346942301\\
4.795	-30.1296918335381\\
4.815	-31.3770484251396\\
4.835	-30.821265529572\\
4.855	-28.9497710155879\\
4.875	-26.8442557789702\\
4.895	-24.9503313120183\\
4.915	-23.346354516406\\
4.935	-22.0006089714154\\
4.955	-20.8701043877542\\
4.975	-19.9193188851884\\
4.995	-19.1179508316958\\
5.015	-18.4463213833622\\
5.035	-17.8856382811576\\
5.055	-17.4232816629593\\
5.075	-17.0526681353186\\
5.095	-16.7599916213418\\
5.115	-16.5337532999623\\
5.135	-16.3688181500046\\
5.155	-16.2611877456409\\
5.175	-16.1997302080402\\
5.195	-16.1767595774583\\
5.215	-16.1868837046739\\
5.235	-16.2139923935687\\
5.255	-16.2502579966163\\
5.275	-16.2906869109567\\
5.295	-16.3197281773779\\
5.315	-16.3284137079058\\
5.335	-16.3112134760422\\
5.355	-16.2601505962773\\
5.375	-16.1780459027567\\
5.395	-16.063204314363\\
5.415	-15.9194050342358\\
5.435	-15.7551358052571\\
5.455	-15.5765598307676\\
5.475	-15.3928356039789\\
5.495	-15.211898071206\\
5.515	-15.041370710702\\
5.535	-14.8872590601405\\
5.555	-14.7538827608609\\
5.575	-14.6477307524859\\
5.595	-14.5714650664425\\
5.615	-14.5266575075402\\
5.635	-14.5144011345297\\
5.655	-14.5396386357982\\
5.675	-14.6005043718748\\
5.695	-14.7011711675109\\
5.715	-14.8394551150814\\
5.735	-15.0178108437658\\
5.755	-15.2370680889175\\
5.775	-15.4980154343937\\
5.795	-15.8012914383153\\
5.815	-16.1466641726483\\
5.835	-16.5410386069787\\
5.855	-16.9814760068868\\
5.875	-17.4765048817213\\
5.895	-18.0261489268868\\
5.915	-18.6358274627126\\
5.935	-19.312618926802\\
5.955	-20.0671862824181\\
5.975	-20.9001398161928\\
5.995	-21.8321266972501\\
6.015	-22.8713451307714\\
6.035	-24.0309406593837\\
6.055	-25.3239686564505\\
6.075	-26.7223142355082\\
6.095	-28.165434804467\\
6.115	-29.4468467257825\\
6.135	-30.1971511017955\\
6.155	-30.0958877414429\\
6.175	-29.2265491990943\\
6.195	-27.9861374834737\\
6.215	-26.6797772889116\\
6.235	-25.4473322145133\\
6.255	-24.3524237474107\\
6.275	-23.3855564677282\\
6.295	-22.5482589945598\\
6.315	-21.8173239276144\\
6.335	-21.1899405143956\\
6.355	-20.6512229999522\\
6.375	-20.1955573842926\\
6.395	-19.8110166815724\\
6.415	-19.4909679223825\\
6.435	-19.2312172505807\\
6.455	-19.0268339972562\\
6.475	-18.8674593386906\\
6.495	-18.750298829094\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-6.45	-3.073\\
6.45	-3.073\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.113	-20\\
-0.113	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.188	-20\\
0.188	0\\
};

\node[above right] at (axis cs:-6.45,-3.073) {$\SI{3}{\decibel}$};

\coordinate (spygr) at (axis cs:0,-3.073);
\coordinate (magnifygr) at (axis cs:0,-18);
\coordinate (left3dbgr) at (axis cs:-0.113,-18);
\coordinate (right3dbgr) at (axis cs:0.188,-18);
%\draw[stealth-stealth] (left3dbgr) -- (right3dbgr);
%\draw[thin] (axis cs:-0.8,-19) -- (axis cs:0.1,-18.3);
\node at (axis cs:2.0,-1.0) {$\SI{0.30}{\meter}$};

%%% mono gr
\nextgroupplot[width=3.6cm,height=3.6cm,
grid,
xmin=-2,
xmax=2,
%xtick = {-46.3,-44.3,-42.3,-40.3,-38.3},
%xticklabels = {$-4$,$-2$,$0$,$2$,$4$},
%xlabel style={font=\color{white!15!black}},
%xlabel={ground range in m},
ymin=-20,
ymax=0,
%x label style={at={(axis description cs:.5,-0.22)},anchor=south},
%ylabel style={font=\color{white!15!black}},
%ylabel={norm. amplitude in dB},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2	-11.5516750816046\\
-1.98997493734336	-11.7057734633939\\
-1.97994987468672	-11.8626501972608\\
-1.96992481203007	-12.0214943895183\\
-1.95989974937343	-12.1831542575973\\
-1.94987468671679	-12.3494862575272\\
-1.93984962406015	-12.5189090959605\\
-1.92982456140351	-12.6901771146779\\
-1.91979949874687	-12.8653974928636\\
-1.90977443609023	-13.0424809261453\\
-1.89974937343358	-13.225507641525\\
-1.88972431077694	-13.4089667344089\\
-1.8796992481203	-13.5963189425945\\
-1.86967418546366	-13.787666199434\\
-1.85964912280702	-13.9822560148607\\
-1.84962406015038	-14.179107963309\\
-1.83959899749373	-14.3781643308674\\
-1.82957393483709	-14.5840624699083\\
-1.81954887218045	-14.7895349395899\\
-1.80952380952381	-14.999769606538\\
-1.79949874686717	-15.2129152097839\\
-1.78947368421053	-15.4312494063574\\
-1.77944862155388	-15.6512069515424\\
-1.76942355889724	-15.8740567578634\\
-1.7593984962406	-16.1020067358511\\
-1.74937343358396	-16.3319218392908\\
-1.73934837092732	-16.5678594724741\\
-1.72932330827068	-16.8044278131917\\
-1.71929824561404	-17.0464221018216\\
-1.70927318295739	-17.2926643443721\\
-1.69924812030075	-17.5430218504988\\
-1.68922305764411	-17.7940759228709\\
-1.67919799498747	-18.0501702573211\\
-1.66917293233083	-18.316717245467\\
-1.65914786967419	-18.5787938753766\\
-1.64912280701754	-18.8438037772487\\
-1.6390977443609	-19.1197539829434\\
-1.62907268170426	-19.3996619098487\\
-1.61904761904762	-19.673438787371\\
-1.60902255639098	-19.9533936320029\\
-1.59899749373434	-20.2486007284128\\
-1.58897243107769	-20.5312506565041\\
-1.57894736842105	-20.812236916362\\
-1.56892230576441	-21.1037263472378\\
-1.55889724310777	-21.3961925504726\\
-1.54887218045113	-21.6703417892674\\
-1.53884711779449	-21.9427653996079\\
-1.52882205513784	-22.2232110802121\\
-1.5187969924812	-22.4758993514595\\
-1.50877192982456	-22.7123603259668\\
-1.49874686716792	-22.9371193830704\\
-1.48872180451128	-23.1421316737329\\
-1.47869674185464	-23.3008388691061\\
-1.46867167919799	-23.4374680901227\\
-1.45864661654135	-23.5375194427926\\
-1.44862155388471	-23.5826407292213\\
-1.43859649122807	-23.5897397431164\\
-1.42857142857143	-23.5544860457238\\
-1.41854636591479	-23.4542794146286\\
-1.40852130325815	-23.3107576294225\\
-1.3984962406015	-23.1371970286243\\
-1.38847117794486	-22.9083382123773\\
-1.37844611528822	-22.6324458168161\\
-1.36842105263158	-22.3421712905931\\
-1.35839598997494	-22.0281415426722\\
-1.3483709273183	-21.6694313849347\\
-1.33834586466165	-21.3045652005069\\
-1.32832080200501	-20.940343629141\\
-1.31829573934837	-20.5538700017129\\
-1.30827067669173	-20.1526928211559\\
-1.29824561403509	-19.765989111452\\
-1.28822055137845	-19.3779932301512\\
-1.2781954887218	-18.9768818392167\\
-1.26817042606516	-18.5828641534601\\
-1.25814536340852	-18.2041245307458\\
-1.24812030075188	-17.819405773539\\
-1.23809523809524	-17.4370330030981\\
-1.2280701754386	-17.0676112790868\\
-1.21804511278195	-16.70706230224\\
-1.20802005012531	-16.3435675541311\\
-1.19799498746867	-15.9903923713927\\
-1.18796992481203	-15.6494495110677\\
-1.17794486215539	-15.3097554201461\\
-1.16791979949875	-14.9759332749213\\
-1.15789473684211	-14.6537945368067\\
-1.14786967418546	-14.3381016098611\\
-1.13784461152882	-14.0244719703855\\
-1.12781954887218	-13.7212454258342\\
-1.11779448621554	-13.4264030587559\\
-1.1077694235589	-13.1344799861416\\
-1.09774436090226	-12.8486870303799\\
-1.08771929824561	-12.574708453774\\
-1.07769423558897	-12.3032106167061\\
-1.06766917293233	-12.0358464218768\\
-1.05764411027569	-11.7786324463769\\
-1.04761904761905	-11.5291074526072\\
-1.03759398496241	-11.2795226817348\\
-1.02756892230576	-11.0368106378797\\
-1.01754385964912	-10.805927297075\\
-1.00751879699248	-10.5777852884133\\
-0.99749373433584	-10.3491432571572\\
-0.987468671679198	-10.1314944180387\\
-0.977443609022556	-9.92374081397322\\
-0.967418546365915	-9.71426951645171\\
-0.957393483709273	-9.50768414725817\\
-0.947368421052632	-9.31339299954278\\
-0.93734335839599	-9.12508461736971\\
-0.927318295739348	-8.93344800333737\\
-0.917293233082707	-8.74841607422859\\
-0.907268170426065	-8.57567370942042\\
-0.897243107769424	-8.40436649306712\\
-0.887218045112782	-8.2301647118315\\
-0.87719298245614	-8.06608125824272\\
-0.867167919799499	-7.91203791184506\\
-0.857142857142857	-7.75639346525827\\
-0.847117794486215	-7.59959542495427\\
-0.837092731829574	-7.45473754579787\\
-0.827067669172932	-7.31659846134991\\
-0.817042606516291	-7.17565077802832\\
-0.807017543859649	-7.03557902041991\\
-0.796992481203007	-6.90798228921069\\
-0.786967418546366	-6.78355888675431\\
-0.776942355889724	-6.65620277703283\\
-0.766917293233083	-6.53220354455614\\
-0.756892230576441	-6.41901930047634\\
-0.746867167919799	-6.30662889816338\\
-0.736842105263158	-6.19211415233782\\
-0.726817042606516	-6.0822576904396\\
-0.716791979949875	-5.98118350312401\\
-0.706766917293233	-5.87941908793029\\
-0.696741854636591	-5.77612661615616\\
-0.68671679197995	-5.67855899477191\\
-0.676691729323308	-5.58712938709847\\
-0.666666666666667	-5.49428330803603\\
-0.656641604010025	-5.4005725330349\\
-0.646616541353383	-5.31275637668173\\
-0.636591478696742	-5.22870127414097\\
-0.6265664160401	-5.1432674277046\\
-0.616541353383459	-5.0569833619965\\
-0.606516290726817	-4.97631252149277\\
-0.596491228070175	-4.89775814989842\\
-0.586466165413534	-4.81776562616898\\
-0.576441102756892	-4.73671475262804\\
-0.566416040100251	-4.66067131347594\\
-0.556390977443609	-4.58555795815713\\
-0.546365914786967	-4.50887019356929\\
-0.536340852130326	-4.43090965724016\\
-0.526315789473684	-4.35721227568012\\
-0.516290726817043	-4.28338802693639\\
-0.506265664160401	-4.20817267931588\\
-0.496240601503759	-4.13121360072392\\
-0.486215538847118	-4.05773739690909\\
-0.476190476190476	-3.9836552776255\\
-0.466165413533835	-3.90810987462141\\
-0.456140350877193	-3.83033138966141\\
-0.446115288220551	-3.75571355745637\\
-0.43609022556391	-3.68009517896132\\
-0.426065162907268	-3.60294536321534\\
-0.416040100250627	-3.52317424934401\\
-0.406015037593985	-3.44644997522228\\
-0.395989974937343	-3.36872428416504\\
-0.385964912280702	-3.28927245231651\\
-0.37593984962406	-3.20713468852893\\
-0.365914786967419	-3.12803072325714\\
-0.355889724310777	-3.0482532671807\\
-0.345864661654135	-2.96654388844543\\
-0.335839598997494	-2.88227793165859\\
-0.325814536340852	-2.80139427537598\\
-0.315789473684211	-2.720205855599\\
-0.305764411027569	-2.63702530273362\\
-0.295739348370927	-2.55156953662094\\
-0.285714285714286	-2.4702054086122\\
-0.275689223057644	-2.38876435805834\\
-0.265664160401002	-2.30551732228133\\
-0.255639097744361	-2.22051358494277\\
-0.245614035087719	-2.14020941611086\\
-0.235588972431078	-2.06023729439302\\
-0.225563909774436	-1.97877849726673\\
-0.215538847117794	-1.89620495182393\\
-0.205513784461153	-1.81896829114146\\
-0.195488721804511	-1.74247661986153\\
-0.18546365914787	-1.66491881613638\\
-0.175438596491228	-1.58679567061817\\
-0.165413533834586	-1.51484267771704\\
-0.155388471177945	-1.4439633571382\\
-0.145363408521303	-1.37250947468678\\
-0.135338345864662	-1.3010627049563\\
-0.12531328320802	-1.23647087879041\\
-0.115288220551378	-1.17335654015049\\
-0.105263157894737	-1.11026207836853\\
-0.0952380952380952	-1.04755916929661\\
-0.0852130325814536	-0.992250012327895\\
-0.075187969924812	-0.9389140293301\\
-0.0651629072681704	-0.886171520761542\\
-0.0551378446115288	-0.834340918043808\\
-0.0451127819548872	-0.789975532962746\\
-0.0350877192982456	-0.748392807957955\\
-0.025062656641604	-0.707832752937837\\
-0.0150375939849624	-0.668818683137689\\
-0.0050125313283208	-0.636880302252144\\
0.0050125313283208	-0.608817691221215\\
0.0150375939849624	-0.582249412839724\\
0.025062656641604	-0.557689710353082\\
0.0350877192982456	-0.539545786790193\\
0.0451127819548872	-0.526613960114252\\
0.0551378446115288	-0.515598632138113\\
0.0651629072681704	-0.506976317256159\\
0.075187969924812	-0.504067353985351\\
0.0852130325814536	-0.507594009118216\\
0.0952380952380952	-0.513707204146403\\
0.105263157894737	-0.522503782994793\\
0.115288220551378	-0.536200035128826\\
0.12531328320802	-0.557525332171233\\
0.135338345864662	-0.582241220509862\\
0.145363408521303	-0.609779353392014\\
0.155388471177945	-0.641507831487683\\
0.165413533834586	-0.681905546811763\\
0.175438596491228	-0.726651957450667\\
0.18546365914787	-0.774340234819109\\
0.195488721804511	-0.825588006140169\\
0.205513784461153	-0.886446317337453\\
0.215538847117794	-0.952635643808287\\
0.225563909774436	-1.02208904458812\\
0.235588972431078	-1.09438745393524\\
0.245614035087719	-1.1771079442467\\
0.255639097744361	-1.26640300649314\\
0.265664160401002	-1.35934173647291\\
0.275689223057644	-1.45490174378054\\
0.285714285714286	-1.5606414989046\\
0.295739348370927	-1.67500403592914\\
0.305764411027569	-1.79330524856945\\
0.315789473684211	-1.91445812307336\\
0.325814536340852	-2.04505426225247\\
0.335839598997494	-2.18665372636673\\
0.345864661654135	-2.33279379534733\\
0.355889724310777	-2.48196724328821\\
0.365914786967419	-2.64019010298208\\
0.37593984962406	-2.81160099556647\\
0.385964912280702	-2.98859543012597\\
0.395989974937343	-3.16894511186165\\
0.406015037593985	-3.35803514394634\\
0.416040100250627	-3.56282291355823\\
0.426065162907268	-3.77432053145623\\
0.43609022556391	-3.99014366469459\\
0.446115288220551	-4.21456848169347\\
0.456140350877193	-4.4570556528966\\
0.466165413533835	-4.70816779330378\\
0.476190476190476	-4.96482719387165\\
0.486215538847118	-5.23136139157045\\
0.496240601503759	-5.51719283831012\\
0.506265664160401	-5.81487263932574\\
0.516290726817043	-6.11987306219096\\
0.526315789473684	-6.43727888227594\\
0.536340852130326	-6.77531267231286\\
0.546365914786967	-7.12985883011445\\
0.556390977443609	-7.49397995537703\\
0.566416040100251	-7.87481926582359\\
0.576441102756892	-8.27873335221864\\
0.586466165413534	-8.70566809251405\\
0.596491228070175	-9.14603288143882\\
0.606516290726817	-9.60959322772825\\
0.616541353383459	-10.101888535975\\
0.6265664160401	-10.626446919987\\
0.636591478696742	-11.1718342649605\\
0.646616541353383	-11.751549310996\\
0.656641604010025	-12.372565126467\\
0.666666666666667	-13.0395996168879\\
0.676691729323308	-13.7446697743713\\
0.68671679197995	-14.5047290328229\\
0.696741854636591	-15.3359288235065\\
0.706766917293233	-16.2423473034604\\
0.716791979949875	-17.2291400285794\\
0.726817042606516	-18.3233799530453\\
0.736842105263158	-19.5699677045011\\
0.746867167919799	-20.9903979105928\\
0.756892230576441	-22.6397472301478\\
0.766917293233083	-24.6130680960965\\
0.776942355889724	-27.1362045300603\\
0.786967418546366	-30.5195373564278\\
0.796992481203007	-35.4784504603405\\
0.807017543859649	-40.5810695132062\\
0.817042606516291	-35.7030955053927\\
0.827067669172932	-30.9773782114872\\
0.837092731829574	-27.868557840288\\
0.847117794486215	-25.6030724343231\\
0.857142857142857	-23.8214641774668\\
0.867167919799499	-22.3880892509614\\
0.87719298245614	-21.2176313706179\\
0.887218045112782	-20.221950924339\\
0.897243107769424	-19.3477156468075\\
0.907268170426065	-18.5820605477169\\
0.917293233082707	-17.9216648773972\\
0.927318295739348	-17.3396593352611\\
0.93734335839599	-16.8098736896621\\
0.947368421052632	-16.332208484836\\
0.957393483709273	-15.9117011524714\\
0.967418546365915	-15.5415036482871\\
0.977443609022556	-15.198087988433\\
0.987468671679198	-14.8866350856703\\
0.99749373433584	-14.611598165575\\
1.00751879699248	-14.3726382166156\\
1.01754385964912	-14.1527646496697\\
1.02756892230576	-13.9532211518363\\
1.03759398496241	-13.7799820497712\\
1.04761904761905	-13.6341762589353\\
1.05764411027569	-13.5058769208723\\
1.06766917293233	-13.3895056915655\\
1.07769423558897	-13.2951876648465\\
1.08771929824561	-13.2224325144094\\
1.09774436090226	-13.1665406341944\\
1.1077694235589	-13.1188082379497\\
1.11779448621554	-13.0889985723543\\
1.12781954887218	-13.0775094910259\\
1.13784461152882	-13.0816297422415\\
1.14786967418546	-13.0940883157376\\
1.15789473684211	-13.1199846566182\\
1.16791979949875	-13.1628139048287\\
1.17794486215539	-13.2207198677011\\
1.18796992481203	-13.2881412482612\\
1.19799498746867	-13.3644042130447\\
1.20802005012531	-13.4573129720927\\
1.21804511278195	-13.5650936990395\\
1.2280701754386	-13.6829893110846\\
1.23809523809524	-13.8081181673306\\
1.24812030075188	-13.9490606878607\\
1.25814536340852	-14.1040380594649\\
1.26817042606516	-14.2707266313029\\
1.2781954887218	-14.4453912259238\\
1.28822055137845	-14.6319732912038\\
1.29824561403509	-14.8344217914957\\
1.30827067669173	-15.0494771497232\\
1.31829573934837	-15.2735202958932\\
1.32832080200501	-15.5075715836092\\
1.33834586466165	-15.7572414122033\\
1.3483709273183	-16.0216265879522\\
1.35839598997494	-16.2960296007278\\
1.36842105263158	-16.5801074534918\\
1.37844611528822	-16.8787872967084\\
1.38847117794486	-17.1937563483861\\
1.3984962406015	-17.5217096208863\\
1.40852130325815	-17.8610141719385\\
1.41854636591479	-18.2129892632586\\
1.42857142857143	-18.5835567959971\\
1.43859649122807	-18.9708602569859\\
1.44862155388471	-19.3699595820042\\
1.45864661654135	-19.784118474481\\
1.46867167919799	-20.2161995833671\\
1.47869674185464	-20.6713164303495\\
1.48872180451128	-21.1433516098329\\
1.49874686716792	-21.6345907445774\\
1.50877192982456	-22.1445055030071\\
1.5187969924812	-22.6868641196202\\
1.52882205513784	-23.25535896923\\
1.53884711779449	-23.8507742611698\\
1.54887218045113	-24.4763624419358\\
1.55889724310777	-25.1426045236608\\
1.56892230576441	-25.8602653200648\\
1.57894736842105	-26.6205364562076\\
1.58897243107769	-27.4389418248329\\
1.59899749373434	-28.3191462756826\\
1.60902255639098	-29.2982591138778\\
1.61904761904762	-30.3716667223341\\
1.62907268170426	-31.5503613562192\\
1.6390977443609	-32.8487714496014\\
1.64912280701754	-34.3031569952723\\
1.65914786967419	-35.8572723631679\\
1.66917293233083	-37.309063329066\\
1.67919799498747	-38.2703993116403\\
1.68922305764411	-38.2489038052677\\
1.69924812030075	-37.2331117420918\\
1.70927318295739	-35.6704261586556\\
1.71929824561404	-34.0339877710527\\
1.72932330827068	-32.4815957206259\\
1.73934837092732	-31.0616546091435\\
1.74937343358396	-29.7650485048917\\
1.7593984962406	-28.6024186024144\\
1.76942355889724	-27.542834884156\\
1.77944862155388	-26.5668461506947\\
1.78947368421053	-25.6593429702558\\
1.79949874686717	-24.8162580298941\\
1.80952380952381	-24.0380536609299\\
1.81954887218045	-23.3018969214118\\
1.82957393483709	-22.6067140613325\\
1.83959899749373	-21.946620237915\\
1.84962406015038	-21.3279863500769\\
1.85964912280702	-20.7419036164623\\
1.86967418546366	-20.1789745701688\\
1.8796992481203	-19.6399815389752\\
1.88972431077694	-19.1275310277638\\
1.89974937343358	-18.643502636861\\
1.90977443609023	-18.1749362087457\\
1.91979949874687	-17.7258505516901\\
1.92982456140351	-17.2943952868279\\
1.93984962406015	-16.8854830963809\\
1.94987468671679	-16.4943557896812\\
1.95989974937343	-16.1139440768942\\
1.96992481203007	-15.7487949877202\\
1.97994987468672	-15.4010785506496\\
1.98997493734336	-15.0713295606109\\
2	-14.751091418418\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2	-3.504\\
2	-3.504\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.414	-20\\
-0.414	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.413	-20\\
0.413	0\\
};

\node[above right] at (axis cs:-2,-3.504) {$\SI{3}{\decibel}$};

\coordinate (spygr) at (axis cs:0,-3.504);
\coordinate (magnifygr) at (axis cs:0,-7);
\coordinate (left3dbgr) at (axis cs:-0.414,-7);
\coordinate (right3dbgr) at (axis cs:0.413,-7);
\draw[stealth-stealth] (left3dbgr) -- (right3dbgr);
\node at (axis cs:1.05,-6) {$\SI{0.83}{\meter}$};
\draw[fill=white] (axis cs:0.40,-2) rectangle (axis cs:1.97,-0.3) node[pos=.5] {monostatic};

%%% bi cr
\nextgroupplot[width=3.6cm,height=3.6cm,
grid,
xmin=-6.45,
xmax=6.45,
xtick = {-6,-4,-2,0,2,4,6},
%xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},
%xlabel style={font=\color{white!15!black}},
%xlabel={cross range in m},
ymin=-20,
ymax=0,
%x label style={at={(axis description cs:.5,-0.22)},anchor=south},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
%ylabel style={font=\color{white!15!black}},
ylabel={norm. amplitude in dB},
]
\addplot [color=blue]
  table[row sep=crcr]{%
-6.505	-16.4739263775177\\
-6.485	-16.4753047778066\\
-6.465	-16.4794535349459\\
-6.445	-16.4943856367216\\
-6.425	-16.5154197684856\\
-6.405	-16.5226810326278\\
-6.385	-16.5215805664949\\
-6.365	-16.5105086684081\\
-6.345	-16.4787782718661\\
-6.325	-16.4216300617083\\
-6.305	-16.3415757026662\\
-6.285	-16.2418844459038\\
-6.265	-16.1144664408294\\
-6.245	-15.9659781812802\\
-6.225	-15.8028899551758\\
-6.205	-15.6255969314725\\
-6.185	-15.4386628685276\\
-6.165	-15.2454106323335\\
-6.145	-15.0507735653465\\
-6.125	-14.8579441037627\\
-6.105	-14.6761274801709\\
-6.085	-14.5055332607131\\
-6.065	-14.3462266856328\\
-6.045	-14.2035626316\\
-6.025	-14.0774070180233\\
-6.005	-13.9680360714902\\
-5.985	-13.8809367383439\\
-5.965	-13.8168069033786\\
-5.945	-13.7718538761264\\
-5.925	-13.746253040507\\
-5.905	-13.7437857827051\\
-5.885	-13.7658565888917\\
-5.865	-13.8086518369339\\
-5.845	-13.8707000280287\\
-5.825	-13.9535766224811\\
-5.805	-14.0611960334169\\
-5.785	-14.1885624288193\\
-5.765	-14.3343484115472\\
-5.745	-14.500935467895\\
-5.725	-14.685307244976\\
-5.705	-14.8864914282031\\
-5.685	-15.1056802114188\\
-5.665	-15.3429082494208\\
-5.645	-15.5999555250049\\
-5.625	-15.874210912536\\
-5.605	-16.1647859603603\\
-5.585	-16.4717475501259\\
-5.565	-16.7930341180484\\
-5.545	-17.1270970104513\\
-5.525	-17.479307495133\\
-5.505	-17.8474839636386\\
-5.485	-18.2265580660899\\
-5.465	-18.6204893706197\\
-5.445	-19.0342374891156\\
-5.425	-19.4670350249846\\
-5.405	-19.9129446546246\\
-5.385	-20.3693644572624\\
-5.365	-20.8426490443295\\
-5.345	-21.3373171049475\\
-5.325	-21.8420711659579\\
-5.305	-22.364624810117\\
-5.285	-22.9026319246667\\
-5.265	-23.4543602418524\\
-5.245	-24.0246154550074\\
-5.225	-24.6214011263375\\
-5.205	-25.2422585579276\\
-5.185	-25.8934958365981\\
-5.165	-26.5725116324882\\
-5.145	-27.2987334432526\\
-5.125	-28.097538002719\\
-5.105	-28.9768358586294\\
-5.085	-29.945926999953\\
-5.065	-31.0417381905863\\
-5.045	-32.3301860173706\\
-5.025	-33.8871437131219\\
-5.005	-35.8318589092347\\
-4.985	-38.3527864644001\\
-4.965	-41.8320664239363\\
-4.945	-46.1327757319767\\
-4.925	-45.5818433593655\\
-4.905	-40.9500321155964\\
-4.885	-37.2667516270569\\
-4.865	-34.5106984130087\\
-4.845	-32.3390777031009\\
-4.825	-30.5554726519984\\
-4.805	-29.051689509444\\
-4.785	-27.7564996466133\\
-4.765	-26.620430848905\\
-4.745	-25.615871679031\\
-4.725	-24.7301165748915\\
-4.705	-23.9342447952315\\
-4.685	-23.2173117830827\\
-4.665	-22.5664914043343\\
-4.645	-21.9766729333127\\
-4.625	-21.4455022869875\\
-4.605	-20.9663860276174\\
-4.585	-20.5303747906947\\
-4.565	-20.1365980114985\\
-4.545	-19.7796630194905\\
-4.525	-19.457662715192\\
-4.505	-19.1703242320056\\
-4.485	-18.9127697098639\\
-4.465	-18.6817750729598\\
-4.445	-18.4754556035945\\
-4.425	-18.2909465440915\\
-4.405	-18.1275291965162\\
-4.385	-17.9841928220506\\
-4.365	-17.8561724054272\\
-4.345	-17.7409864503506\\
-4.325	-17.6371701563302\\
-4.305	-17.5436140808632\\
-4.285	-17.4590143209965\\
-4.265	-17.3842983638809\\
-4.245	-17.3149388648318\\
-4.225	-17.2488039354401\\
-4.205	-17.1851907892779\\
-4.185	-17.1238646477846\\
-4.165	-17.0643320297219\\
-4.145	-17.0090786473355\\
-4.125	-16.9559511229261\\
-4.105	-16.9034610924182\\
-4.085	-16.8506303328626\\
-4.065	-16.8007662307138\\
-4.045	-16.7537592155696\\
-4.025	-16.7127245572817\\
-4.005	-16.6780521303068\\
-3.985	-16.6503770322113\\
-3.965	-16.6299994448923\\
-3.945	-16.6185626487557\\
-3.925	-16.6180545529076\\
-3.905	-16.6303093373212\\
-3.885	-16.6553737840054\\
-3.865	-16.6941015843817\\
-3.845	-16.7478766670727\\
-3.825	-16.8179426602517\\
-3.805	-16.9068679072898\\
-3.785	-17.016074444251\\
-3.765	-17.1453427558965\\
-3.745	-17.2940370968019\\
-3.725	-17.4631147983901\\
-3.705	-17.654851547736\\
-3.685	-17.8691297258216\\
-3.665	-18.1066533173007\\
-3.645	-18.3667529945884\\
-3.625	-18.649109670641\\
-3.605	-18.9519105069451\\
-3.585	-19.2746720151275\\
-3.565	-19.6159516978646\\
-3.545	-19.9737686543925\\
-3.525	-20.3434242282474\\
-3.505	-20.7203594688106\\
-3.485	-21.0993251066989\\
-3.465	-21.4693728008215\\
-3.445	-21.8210812765755\\
-3.425	-22.1415311360916\\
-3.405	-22.4200147746618\\
-3.385	-22.6432371887318\\
-3.365	-22.7973679428328\\
-3.345	-22.8735674732587\\
-3.325	-22.8718732949123\\
-3.305	-22.7929355361823\\
-3.285	-22.6375663981429\\
-3.265	-22.4195381885683\\
-3.245	-22.1539542254369\\
-3.225	-21.8554565072871\\
-3.205	-21.5342936808364\\
-3.185	-21.2013465264401\\
-3.165	-20.8685956559734\\
-3.145	-20.543218566386\\
-3.125	-20.2295880376472\\
-3.105	-19.933844481305\\
-3.085	-19.6610519438284\\
-3.065	-19.414768349\\
-3.045	-19.1952737859789\\
-3.025	-19.0041948260316\\
-3.005	-18.8450294012506\\
-2.985	-18.7177227618788\\
-2.965	-18.6259115174948\\
-2.945	-18.5710055508266\\
-2.925	-18.5553850497959\\
-2.905	-18.5828466172768\\
-2.885	-18.6554831883745\\
-2.865	-18.778719491289\\
-2.845	-18.9555723167312\\
-2.825	-19.1933432694622\\
-2.805	-19.4943715731909\\
-2.785	-19.8690388342868\\
-2.765	-20.3300198027776\\
-2.745	-20.88950562082\\
-2.725	-21.5667636757003\\
-2.705	-22.3874220359033\\
-2.685	-23.3897712218223\\
-2.665	-24.6246220692431\\
-2.645	-26.1725738505472\\
-2.625	-28.1645027525106\\
-2.605	-30.7703567607055\\
-2.585	-33.9305033399297\\
-2.565	-35.3720062450858\\
-2.545	-32.5862269295352\\
-2.525	-29.0525298210945\\
-2.505	-26.1460293653997\\
-2.485	-23.8082212119833\\
-2.465	-21.874811113397\\
-2.445	-20.2335224937042\\
-2.425	-18.8132110682833\\
-2.405	-17.5658763583044\\
-2.385	-16.452661484207\\
-2.365	-15.452718796414\\
-2.345	-14.5468692469646\\
-2.325	-13.7250082024224\\
-2.305	-12.9771636363835\\
-2.285	-12.2935738737312\\
-2.265	-11.666701225622\\
-2.245	-11.0932318148836\\
-2.225	-10.5672959367269\\
-2.205	-10.0872868728811\\
-2.185	-9.65007921944963\\
-2.165	-9.25249044406957\\
-2.145	-8.89322635424142\\
-2.125	-8.57011166069567\\
-2.105	-8.28215829232185\\
-2.085	-8.02783998068972\\
-2.065	-7.80544812425631\\
-2.045	-7.61289938036492\\
-2.025	-7.45037536487647\\
-2.005	-7.31499204684414\\
-1.985	-7.20608859357033\\
-1.965	-7.12287771219083\\
-1.945	-7.06303679865842\\
-1.925	-7.02541771638361\\
-1.905	-7.00749971635222\\
-1.885	-7.00708854571224\\
-1.865	-7.02208430027245\\
-1.845	-7.04848805584725\\
-1.825	-7.08664834015632\\
-1.805	-7.1315802184146\\
-1.785	-7.1825063185837\\
-1.765	-7.23373768561187\\
-1.745	-7.28397461038734\\
-1.725	-7.33112066572339\\
-1.705	-7.37207714637332\\
-1.685	-7.40403415070999\\
-1.665	-7.428420677027\\
-1.645	-7.44683103512616\\
-1.625	-7.45745079113064\\
-1.605	-7.46115714363335\\
-1.585	-7.45857135927647\\
-1.565	-7.45482391199493\\
-1.545	-7.45057072760985\\
-1.525	-7.44923874364521\\
-1.505	-7.45414504432066\\
-1.485	-7.46905141155781\\
-1.465	-7.49451176174293\\
-1.445	-7.53351911685324\\
-1.425	-7.58892919037864\\
-1.405	-7.662803832258\\
-1.385	-7.75270054098536\\
-1.365	-7.86201859797365\\
-1.345	-7.98994585934225\\
-1.325	-8.13691464872014\\
-1.305	-8.29973005639083\\
-1.285	-8.4759707677231\\
-1.265	-8.66118735530425\\
-1.245	-8.85315892270123\\
-1.225	-9.04389013109534\\
-1.205	-9.22819903615328\\
-1.185	-9.39945396920515\\
-1.165	-9.54473836340938\\
-1.145	-9.65974552603602\\
-1.125	-9.73202201890545\\
-1.105	-9.76050532034954\\
-1.085	-9.74141858770661\\
-1.065	-9.6736021655248\\
-1.045	-9.55887160164387\\
-1.025	-9.40270600720727\\
-1.005	-9.2124664595321\\
-0.985000000000001	-8.99543220124159\\
-0.965000000000002	-8.75634393704303\\
-0.945	-8.50447040741592\\
-0.925000000000001	-8.24732314844212\\
-0.905000000000001	-7.98843750527229\\
-0.885000000000002	-7.73252730346468\\
-0.865	-7.48320663562712\\
-0.845000000000001	-7.24018087175562\\
-0.825000000000001	-7.00532496773463\\
-0.805000000000001	-6.78180969051883\\
-0.785	-6.56415590464338\\
-0.765000000000001	-6.35566462166143\\
-0.745000000000001	-6.15319876265399\\
-0.725000000000001	-5.95378721983556\\
-0.705	-5.76242156410155\\
-0.685	-5.56858943717237\\
-0.665000000000001	-5.3753242081325\\
-0.645000000000001	-5.18150528782055\\
-0.625	-4.98398483475634\\
-0.605	-4.7805806504351\\
-0.585000000000001	-4.57153377798717\\
-0.565000000000001	-4.35881260650216\\
-0.545	-4.13957584660388\\
-0.525	-3.91171501763973\\
-0.505000000000001	-3.68111688741241\\
-0.485000000000001	-3.44504649540186\\
-0.465000000000002	-3.20775009190681\\
-0.445	-2.96886764999394\\
-0.425000000000001	-2.72975369116291\\
-0.405000000000001	-2.49056147309343\\
-0.385000000000002	-2.25531666681648\\
-0.365	-2.02858099012351\\
-0.345000000000001	-1.80831618658351\\
-0.325000000000001	-1.59607404972844\\
-0.305000000000001	-1.39398502207771\\
-0.285	-1.20367664110253\\
-0.265000000000001	-1.02770614585372\\
-0.245000000000001	-0.865035942924915\\
-0.225000000000001	-0.719507109645596\\
-0.205	-0.588175674531258\\
-0.185	-0.476633418539424\\
-0.165000000000001	-0.380698784453556\\
-0.145000000000001	-0.304726093700485\\
-0.125	-0.248081813371833\\
-0.105	-0.211471203957333\\
-0.0850000000000009	-0.191812182509345\\
-0.0650000000000013	-0.19387022931016\\
-0.0449999999999999	-0.215182846155656\\
-0.0250000000000004	-0.258538835961267\\
-0.00500000000000078	-0.320393043120599\\
0.0149999999999988	-0.399906165651311\\
0.0349999999999984	-0.497152032066919\\
0.0549999999999997	-0.616417629358294\\
0.0749999999999993	-0.750509478442418\\
0.0949999999999989	-0.901316736386865\\
0.114999999999998	-1.0662690971546\\
0.135	-1.24525892437737\\
0.154999999999999	-1.43649378290096\\
0.174999999999999	-1.63731844222814\\
0.194999999999999	-1.84646771410632\\
0.215	-2.06112007140227\\
0.234999999999999	-2.28040063929269\\
0.254999999999999	-2.50197386218417\\
0.274999999999999	-2.72322657817643\\
0.295	-2.94131875886912\\
0.315	-3.15869618522304\\
0.334999999999999	-3.37040124244667\\
0.354999999999999	-3.57729772131272\\
0.375	-3.77796023824089\\
0.395	-3.97566124834023\\
0.414999999999999	-4.17264363913357\\
0.434999999999999	-4.36486039191362\\
0.455	-4.55673045093455\\
0.475	-4.75478453214831\\
0.494999999999999	-4.95627526461214\\
0.514999999999999	-5.1680113805731\\
0.534999999999998	-5.39052660851444\\
0.555	-5.62737604502931\\
0.574999999999999	-5.88143248103151\\
0.594999999999999	-6.1546262779002\\
0.614999999999998	-6.45293427121234\\
0.635	-6.77608093239091\\
0.654999999999999	-7.12755103614651\\
0.674999999999999	-7.5044623245307\\
0.694999999999999	-7.91713079403507\\
0.715	-8.36147186220342\\
0.734999999999999	-8.84056593981134\\
0.754999999999999	-9.35819037929583\\
0.774999999999999	-9.90720371203248\\
0.795	-10.4926452089768\\
0.815	-11.1161961503104\\
0.834999999999999	-11.7730927175792\\
0.854999999999999	-12.4622027161704\\
0.875	-13.1748051558794\\
0.895	-13.9074955731216\\
0.914999999999999	-14.6571460514618\\
0.934999999999999	-15.395655747284\\
0.955	-16.1266408167764\\
0.975	-16.8226353208968\\
0.994999999999999	-17.4575725692133\\
1.015	-18.0096513598734\\
1.035	-18.4630641028803\\
1.055	-18.7814603632508\\
1.075	-18.9318210139381\\
1.095	-18.9253053807247\\
1.115	-18.7265395967005\\
1.135	-18.3584659093019\\
1.155	-17.8459571457878\\
1.175	-17.1832202348016\\
1.195	-16.440538893371\\
1.215	-15.6433680669312\\
1.235	-14.8025918049044\\
1.255	-13.9556295919104\\
1.275	-13.1207745070213\\
1.295	-12.3106546524485\\
1.315	-11.5280735362235\\
1.335	-10.7933767599397\\
1.355	-10.0952104504635\\
1.375	-9.44528398180316\\
1.395	-8.84647992617611\\
1.415	-8.29108703731341\\
1.435	-7.78985214883924\\
1.455	-7.33551949112518\\
1.475	-6.92848198754941\\
1.495	-6.57359693983318\\
1.515	-6.26420190883003\\
1.535	-6.00512692724986\\
1.555	-5.79161034730222\\
1.575	-5.62873554423846\\
1.595	-5.51113921678886\\
1.615	-5.44364854535414\\
1.635	-5.42311949682717\\
1.655	-5.45300035562554\\
1.675	-5.53171452244234\\
1.695	-5.66118017629742\\
1.715	-5.84347594686625\\
1.735	-6.07983478513561\\
1.755	-6.36994142043826\\
1.775	-6.72365116821083\\
1.795	-7.13130373081163\\
1.815	-7.61171383190717\\
1.835	-8.15480570957461\\
1.855	-8.78049459113501\\
1.875	-9.48321963782257\\
1.895	-10.2798223650704\\
1.915	-11.1801328801045\\
1.935	-12.1945071991844\\
1.955	-13.3475984105169\\
1.975	-14.655967210234\\
1.995	-16.1452202041183\\
2.015	-17.8345334746945\\
2.035	-19.7248943633427\\
2.055	-21.6605270835431\\
2.075	-23.254052306753\\
2.095	-23.7258062052579\\
2.115	-22.8936755387835\\
2.135	-21.4607472174186\\
2.155	-19.9512283919478\\
2.175	-18.6285073859411\\
2.195	-17.4823668830775\\
2.215	-16.5371559071811\\
2.235	-15.7271957374553\\
2.255	-15.0657068837362\\
2.275	-14.4976109883805\\
2.295	-14.0324174670826\\
2.315	-13.6426972554651\\
2.335	-13.3178301093466\\
2.355	-13.052825623403\\
2.375	-12.8416771839092\\
2.395	-12.6653692148375\\
2.415	-12.5391073068997\\
2.435	-12.4440055341693\\
2.455	-12.3752837548598\\
2.475	-12.3415940934939\\
2.495	-12.3309787048272\\
2.515	-12.3387038591499\\
2.535	-12.3822402139199\\
2.555	-12.4322317603533\\
2.575	-12.5126909185737\\
2.595	-12.6153706371092\\
2.615	-12.7310909661745\\
2.635	-12.8803081389968\\
2.655	-13.0520301121524\\
2.675	-13.2489925915043\\
2.695	-13.4828988405489\\
2.715	-13.760439538836\\
2.735	-14.0699139241127\\
2.755	-14.4442247725958\\
2.775	-14.8754752800981\\
2.795	-15.3734048913052\\
2.815	-15.9631381094909\\
2.835	-16.6502325298828\\
2.855	-17.4343660268707\\
2.875	-18.3410424989661\\
2.895	-19.3563654021106\\
2.915	-20.394340965089\\
2.935	-21.2994236177756\\
2.955	-21.8184390936138\\
2.975	-21.5662391269447\\
2.995	-20.6056561272765\\
3.015	-19.2106013466915\\
3.035	-17.6981196266723\\
3.055	-16.2240475258316\\
3.075	-14.8595735419308\\
3.095	-13.6302992318792\\
3.115	-12.5164180627356\\
3.135	-11.5223617947198\\
3.155	-10.6333839477124\\
3.175	-9.84198709507308\\
3.195	-9.12782638106581\\
3.215	-8.50301110790591\\
3.235	-7.94848131339185\\
3.255	-7.4616519995986\\
3.275	-7.03652124107659\\
3.295	-6.67855543630938\\
3.315	-6.37291074098575\\
3.335	-6.12570293034601\\
3.355	-5.92999990944961\\
3.375	-5.78415247719379\\
3.395	-5.6919053682492\\
3.415	-5.64570617422589\\
3.435	-5.64680323867534\\
3.455	-5.69569911997557\\
3.475	-5.78867666794947\\
3.495	-5.92715391432815\\
3.515	-6.11308750435166\\
3.535	-6.33690482150229\\
3.555	-6.6115024317888\\
3.575	-6.92087501474218\\
3.595	-7.27814607190909\\
3.615	-7.67535781332744\\
3.635	-8.1147631733791\\
3.655	-8.59226138752187\\
3.675	-9.11223273879325\\
3.695	-9.67227577959326\\
3.715	-10.2656856846622\\
3.735	-10.8962079287002\\
3.755	-11.571285017754\\
3.775	-12.2689286808401\\
3.795	-12.9977465541344\\
3.815	-13.7646588058475\\
3.835	-14.5476970428992\\
3.855	-15.3621612982051\\
3.875	-16.1906295572815\\
3.895	-17.0290034021859\\
3.915	-17.855879023294\\
3.935	-18.6717862411857\\
3.955	-19.4517146004305\\
3.975	-20.1559752224707\\
3.995	-20.7593032105515\\
4.015	-21.1773733090225\\
4.035	-21.394773376046\\
4.055	-21.4042176640664\\
4.075	-21.2046935271074\\
4.095	-20.8293954116916\\
4.115	-20.2916024645851\\
4.135	-19.6774178998179\\
4.155	-19.0457790140833\\
4.175	-18.3745058669212\\
4.195	-17.6885721122525\\
4.215	-17.0175234285451\\
4.235	-16.3673216310156\\
4.255	-15.746950013942\\
4.275	-15.1434315403021\\
4.295	-14.5736260753789\\
4.315	-14.0248055637636\\
4.335	-13.5083230331852\\
4.355	-13.0144327221441\\
4.375	-12.5473725316638\\
4.395	-12.111675119906\\
4.415	-11.7024763332433\\
4.435	-11.3242209279676\\
4.455	-10.9847040967055\\
4.475	-10.6732620233827\\
4.495	-10.3928531148064\\
4.515	-10.1483219989146\\
4.535	-9.93884472760449\\
4.555	-9.76769683390743\\
4.575	-9.63047089457392\\
4.595	-9.53012514488726\\
4.615	-9.46969401648713\\
4.635	-9.44410192950746\\
4.655	-9.46285326469038\\
4.675	-9.51906468371756\\
4.695	-9.61714049324349\\
4.715	-9.75298994444325\\
4.735	-9.92771456750127\\
4.755	-10.1438377659141\\
4.775	-10.394422754251\\
4.795	-10.687462140894\\
4.815	-11.0148459227211\\
4.835	-11.3814907164012\\
4.855	-11.7800358992992\\
4.875	-12.1978193674118\\
4.895	-12.6386452359131\\
4.915	-13.0934364317075\\
4.935	-13.5555777753332\\
4.955	-14.0186730141582\\
4.975	-14.4669317783894\\
4.995	-14.8795144394104\\
5.015	-15.2549136039748\\
5.035	-15.5807910715063\\
5.055	-15.8442579618085\\
5.075	-16.0427043327587\\
5.095	-16.1699901878019\\
5.115	-16.2348073427688\\
5.135	-16.2401686969935\\
5.155	-16.1900593145137\\
5.175	-16.0946680586396\\
5.195	-15.9508420120855\\
5.215	-15.7799013793384\\
5.235	-15.5843533905261\\
5.255	-15.351012101433\\
5.275	-15.1001745713217\\
5.295	-14.8308345830816\\
5.315	-14.5407206694537\\
5.335	-14.2439876988012\\
5.355	-13.9492250107131\\
5.375	-13.6548494086789\\
5.395	-13.3609882658137\\
5.415	-13.0792354325454\\
5.435	-12.8146309058117\\
5.455	-12.5667962576504\\
5.475	-12.3433213648153\\
5.495	-12.1473233828262\\
5.515	-11.9798430458346\\
5.535	-11.8466090846848\\
5.555	-11.7434388808165\\
5.575	-11.674271346945\\
5.595	-11.6434349559282\\
5.615	-11.6493357034203\\
5.635	-11.6905425347605\\
5.655	-11.7676864531071\\
5.675	-11.878136175812\\
5.695	-12.0225365760733\\
5.715	-12.1994086124669\\
5.735	-12.4036804920254\\
5.755	-12.6306059813421\\
5.775	-12.8819820742737\\
5.795	-13.1494980492612\\
5.815	-13.4272038310908\\
5.835	-13.7117722836555\\
5.855	-13.9949516808899\\
5.875	-14.2694193348376\\
5.895	-14.5303871808579\\
5.915	-14.769081553032\\
5.935	-14.9802575536856\\
5.955	-15.1625416402725\\
5.975	-15.3171294952169\\
5.995	-15.4391367915011\\
6.015	-15.5247807964514\\
6.035	-15.5729658155114\\
6.055	-15.5799952233198\\
6.075	-15.5504794103112\\
6.095	-15.4814024217598\\
6.115	-15.3704113816523\\
6.135	-15.2089030724989\\
6.155	-15.004370549373\\
6.175	-14.7642666113024\\
6.195	-14.490941936759\\
6.215	-14.1896398247682\\
6.235	-13.8696025280245\\
6.255	-13.5445328907129\\
6.275	-13.2320198982044\\
6.295	-12.9385683184815\\
6.315	-12.6768286390201\\
6.335	-12.4527147506762\\
6.355	-12.2759129804966\\
6.375	-12.1522115410678\\
6.395	-12.0939270758044\\
6.415	-12.1077049497786\\
6.435	-12.2003802879632\\
6.455	-12.3791089941658\\
6.475	-12.6602077054411\\
6.495	-13.0507043530841\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-6.45	-3.192\\
6.45	-3.192\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.464	-20\\
-0.464	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.318	-20\\
0.318	0\\
};

\node[above right] at (axis cs:-6.45,-3.192) {$\SI{3}{\decibel}$};

\coordinate (spygr) at (axis cs:0,-3.192);
\coordinate (magnifygr) at (axis cs:0,-1.5);
\coordinate (left3dbgr) at (axis cs:-0.464,-1.5);
\coordinate (right3dbgr) at (axis cs:0.318,-1.5);
\draw[stealth-stealth] (left3dbgr) -- (right3dbgr);
%\draw[thin] (axis cs:0.8,-2) -- (axis cs:0.4,-2);
\node at (axis cs:2.2,-1.0) {$\SI{0.78}{\meter}$};

%%% bi gr
\nextgroupplot[width=3.6cm,height=3.6cm,
grid,
xmin=-2,
xmax=2,
%xtick = {-46.3,-44.3,-42.3,-40.3,-38.3},
%xticklabels = {$-4$,$-2$,$0$,$2$,$4$},
%xlabel style={font=\color{white!15!black}},
%xlabel={ground range in m},
ymin=-20,
ymax=0,
%x label style={at={(axis description cs:.5,-0.22)},anchor=south},
%ylabel style={font=\color{white!15!black}},
%ylabel={norm. amplitude in dB},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2	-14.0541403920206\\
-1.98997493734336	-14.1385788970307\\
-1.97994987468672	-14.2199174474272\\
-1.96992481203007	-14.3128063600173\\
-1.95989974937343	-14.412304431725\\
-1.94987468671679	-14.5130884549248\\
-1.93984962406015	-14.6258947179815\\
-1.92982456140351	-14.7405162669589\\
-1.91979949874687	-14.8584093528927\\
-1.90977443609023	-14.9910549221669\\
-1.89974937343358	-15.1208117988319\\
-1.88972431077694	-15.2614820817912\\
-1.8796992481203	-15.4086303073776\\
-1.86967418546366	-15.5523294527211\\
-1.85964912280702	-15.7101383572237\\
-1.84962406015038	-15.871598922938\\
-1.83959899749373	-16.0288133287182\\
-1.82957393483709	-16.2002301876129\\
-1.81954887218045	-16.365925635558\\
-1.80952380952381	-16.5331225283949\\
-1.79949874686717	-16.7124240626597\\
-1.78947368421053	-16.8718679009955\\
-1.77944862155388	-17.0349466472219\\
-1.76942355889724	-17.2066542921003\\
-1.7593984962406	-17.3494315951611\\
-1.74937343358396	-17.4921906333873\\
-1.73934837092732	-17.6337913952722\\
-1.72932330827068	-17.7385068273565\\
-1.71929824561404	-17.8398220278439\\
-1.70927318295739	-17.9255336925055\\
-1.69924812030075	-17.9671348076136\\
-1.68922305764411	-18.0072990665504\\
-1.67919799498747	-18.0089755066574\\
-1.66917293233083	-17.971076694103\\
-1.65914786967419	-17.9296522124432\\
-1.64912280701754	-17.8383207479105\\
-1.6390977443609	-17.7219588156531\\
-1.62907268170426	-17.5902794489703\\
-1.61904761904762	-17.4129418315772\\
-1.60902255639098	-17.2309117556136\\
-1.59899749373434	-17.025176653053\\
-1.58897243107769	-16.7893862526547\\
-1.57894736842105	-16.5535505360147\\
-1.56892230576441	-16.3008384386342\\
-1.55889724310777	-16.035962458722\\
-1.54887218045113	-15.7698688078084\\
-1.53884711779449	-15.4911348036924\\
-1.52882205513784	-15.2169500559796\\
-1.5187969924812	-14.9413841724042\\
-1.50877192982456	-14.6579251448348\\
-1.49874686716792	-14.3850636731524\\
-1.48872180451128	-14.1125004835333\\
-1.47869674185464	-13.8398478787967\\
-1.46867167919799	-13.5778615467079\\
-1.45864661654135	-13.3202800899599\\
-1.44862155388471	-13.0625490920217\\
-1.43859649122807	-12.8133063058139\\
-1.42857142857143	-12.5763291368611\\
-1.41854636591479	-12.3386673298621\\
-1.40852130325815	-12.1060257962918\\
-1.3984962406015	-11.8895060822039\\
-1.38847117794486	-11.6730683798679\\
-1.37844611528822	-11.4625444922182\\
-1.36842105263158	-11.2641507199811\\
-1.35839598997494	-11.0693239728465\\
-1.3483709273183	-10.8810572060535\\
-1.33834586466165	-10.7026311601491\\
-1.32832080200501	-10.5299991893925\\
-1.31829573934837	-10.3627326472848\\
-1.30827067669173	-10.2028654755835\\
-1.29824561403509	-10.0529129271229\\
-1.28822055137845	-9.90516254070841\\
-1.2781954887218	-9.76598808610946\\
-1.26817042606516	-9.63536068634712\\
-1.25814536340852	-9.50761799214161\\
-1.24812030075188	-9.38981983447196\\
-1.23809523809524	-9.27698865643848\\
-1.2280701754386	-9.16919607068347\\
-1.21804511278195	-9.07063277232259\\
-1.20802005012531	-8.97599602291764\\
-1.19799498746867	-8.88824732401912\\
-1.18796992481203	-8.80696317009612\\
-1.17794486215539	-8.73035798147367\\
-1.16791979949875	-8.66143276903147\\
-1.15789473684211	-8.59746117750482\\
-1.14786967418546	-8.5386253972104\\
-1.13784461152882	-8.4870538119035\\
-1.12781954887218	-8.43933019761671\\
-1.11779448621554	-8.3987542454928\\
-1.1077694235589	-8.36218373069958\\
-1.09774436090226	-8.33118707235298\\
-1.08771929824561	-8.30644376066455\\
-1.07769423558897	-8.28441628283917\\
-1.06766917293233	-8.2709717663545\\
-1.05764411027569	-8.25940092901456\\
-1.04761904761905	-8.25053813314598\\
-1.03759398496241	-8.25349348004054\\
-1.02756892230576	-8.25361759205598\\
-1.01754385964912	-8.25693810462439\\
-1.00751879699248	-8.27269487413638\\
-0.99749373433584	-8.28331379565756\\
-0.987468671679198	-8.29838525226764\\
-0.977443609022556	-8.32309049365247\\
-0.967418546365915	-8.34137789751356\\
-0.957393483709273	-8.36558321511579\\
-0.947368421052632	-8.39584143784599\\
-0.93734335839599	-8.41930595943812\\
-0.927318295739348	-8.44740319212411\\
-0.917293233082707	-8.47943831663171\\
-0.907268170426065	-8.50486883645004\\
-0.897243107769424	-8.53100498986178\\
-0.887218045112782	-8.55968538975823\\
-0.87719298245614	-8.58168662223772\\
-0.867167919799499	-8.60056246664279\\
-0.857142857142857	-8.62018080237618\\
-0.847117794486215	-8.63174232344543\\
-0.837092731829574	-8.63737931442229\\
-0.827067669172932	-8.64210245243203\\
-0.817042606516291	-8.63619741605975\\
-0.807017543859649	-8.62128042236078\\
-0.796992481203007	-8.60519094130966\\
-0.786967418546366	-8.57605585506179\\
-0.776942355889724	-8.53599173490782\\
-0.766917293233083	-8.49234228105522\\
-0.756892230576441	-8.43571343291803\\
-0.746867167919799	-8.36784359415152\\
-0.736842105263158	-8.29285830533018\\
-0.726817042606516	-8.20652619259763\\
-0.716791979949875	-8.10999499628386\\
-0.706766917293233	-8.00438892479919\\
-0.696741854636591	-7.88948464939278\\
-0.68671679197995	-7.765305796809\\
-0.676691729323308	-7.63261089372935\\
-0.666666666666667	-7.4929931931178\\
-0.656641604010025	-7.34541962351823\\
-0.646616541353383	-7.19018422132442\\
-0.636591478696742	-7.03107507424451\\
-0.6265664160401	-6.86651431566589\\
-0.616541353383459	-6.69487063975159\\
-0.606516290726817	-6.52153538212981\\
-0.596491228070175	-6.34622365710342\\
-0.586466165413534	-6.16531735822085\\
-0.576441102756892	-5.9837862115483\\
-0.566416040100251	-5.80303348511264\\
-0.556390977443609	-5.618630407306\\
-0.546365914786967	-5.43423748631413\\
-0.536340852130326	-5.25307573987289\\
-0.526315789473684	-5.06951034546019\\
-0.516290726817043	-4.88726911364403\\
-0.506265664160401	-4.70911718860826\\
-0.496240601503759	-4.52932519857533\\
-0.486215538847118	-4.35298176535245\\
-0.476190476190476	-4.18075982841837\\
-0.466165413533835	-4.00765834201086\\
-0.456140350877193	-3.83934387626216\\
-0.446115288220551	-3.67514923928491\\
-0.43609022556391	-3.5110196721986\\
-0.426065162907268	-3.35213701103665\\
-0.416040100250627	-3.19723475483232\\
-0.406015037593985	-3.04412480115971\\
-0.395989974937343	-2.89520182474354\\
-0.385964912280702	-2.75057169825895\\
-0.37593984962406	-2.60957753618142\\
-0.365914786967419	-2.47154132288189\\
-0.355889724310777	-2.3378377240717\\
-0.345864661654135	-2.20874129878198\\
-0.335839598997494	-2.08243681004452\\
-0.325814536340852	-1.96025653846432\\
-0.315789473684211	-1.84328007325616\\
-0.305764411027569	-1.72858733612726\\
-0.295739348370927	-1.61804725586075\\
-0.285714285714286	-1.51341868977922\\
-0.275689223057644	-1.41074668299478\\
-0.265664160401002	-1.31183470209312\\
-0.255639097744361	-1.21944482694495\\
-0.245614035087719	-1.1287620414602\\
-0.235588972431078	-1.04179168149664\\
-0.225563909774436	-0.961515384356548\\
-0.215538847117794	-0.882668249701019\\
-0.205513784461153	-0.807655811117372\\
-0.195488721804511	-0.739193188752411\\
-0.18546365914787	-0.672450439661435\\
-0.175438596491228	-0.609113244901647\\
-0.165413533834586	-0.552507694635917\\
-0.155388471177945	-0.497732448462992\\
-0.145363408521303	-0.446615185677525\\
-0.135338345864662	-0.401262624152702\\
-0.12531328320802	-0.358240086008445\\
-0.115288220551378	-0.319173103586035\\
-0.105263157894737	-0.28545120092025\\
-0.0952380952380952	-0.25367879558452\\
-0.0852130325814536	-0.226769689869783\\
-0.075187969924812	-0.204542966881146\\
-0.0651629072681704	-0.184288458295674\\
-0.0551378446115288	-0.169090530896111\\
-0.0451127819548872	-0.158705934264222\\
-0.0350877192982456	-0.149827613261483\\
-0.025062656641604	-0.146280762423565\\
-0.0150375939849624	-0.147529664988967\\
-0.0050125313283208	-0.150073206036724\\
0.0050125313283208	-0.158125896922517\\
0.0150375939849624	-0.170833919727172\\
0.025062656641604	-0.185238279677382\\
0.0350877192982456	-0.204410593991702\\
0.0451127819548872	-0.229032551317525\\
0.0551378446115288	-0.255297184737633\\
0.0651629072681704	-0.285208434891042\\
0.075187969924812	-0.321948593337061\\
0.0852130325814536	-0.360253144877959\\
0.0952380952380952	-0.400609149044882\\
0.105263157894737	-0.449414489868247\\
0.115288220551378	-0.499838616201674\\
0.12531328320802	-0.550549179663731\\
0.135338345864662	-0.611725925096357\\
0.145363408521303	-0.67411459325661\\
0.155388471177945	-0.736603921945292\\
0.165413533834586	-0.808849641701063\\
0.175438596491228	-0.882917905681908\\
0.18546365914787	-0.958139118024046\\
0.195488721804511	-1.04065033819015\\
0.205513784461153	-1.12653579210668\\
0.215538847117794	-1.21480937970643\\
0.225563909774436	-1.30705538415094\\
0.235588972431078	-1.40559016994477\\
0.245614035087719	-1.50585814416645\\
0.255639097744361	-1.60839303065524\\
0.265664160401002	-1.71957820494435\\
0.275689223057644	-1.83101611541617\\
0.285714285714286	-1.94506896108052\\
0.295739348370927	-2.06795297288622\\
0.305764411027569	-2.19112781208401\\
0.315789473684211	-2.31754301734791\\
0.325814536340852	-2.45036631253096\\
0.335839598997494	-2.58520616406418\\
0.345864661654135	-2.72362587889448\\
0.355889724310777	-2.86631714547493\\
0.365914786967419	-3.01287700592396\\
0.37593984962406	-3.1628650336436\\
0.385964912280702	-3.31519859554243\\
0.395989974937343	-3.47351030791252\\
0.406015037593985	-3.63430554174917\\
0.416040100250627	-3.79614526700744\\
0.426065162907268	-3.96602631254043\\
0.43609022556391	-4.13624197735255\\
0.446115288220551	-4.30853637206522\\
0.456140350877193	-4.48801204599157\\
0.466165413533835	-4.6674276064449\\
0.476190476190476	-4.8495017133922\\
0.486215538847118	-5.03676557179309\\
0.496240601503759	-5.22608053608999\\
0.506265664160401	-5.41662653550742\\
0.516290726817043	-5.6108168145996\\
0.526315789473684	-5.80857991987189\\
0.536340852130326	-6.00601880050874\\
0.546365914786967	-6.20605773584341\\
0.556390977443609	-6.41186551153587\\
0.566416040100251	-6.61545644870358\\
0.576441102756892	-6.81953080299738\\
0.586466165413534	-7.03041224603053\\
0.596491228070175	-7.23889023701128\\
0.606516290726817	-7.44646532820913\\
0.616541353383459	-7.65868854476623\\
0.6265664160401	-7.87160453079468\\
0.636591478696742	-8.08020427849001\\
0.646616541353383	-8.29166672805583\\
0.656641604010025	-8.50593703406026\\
0.666666666666667	-8.71467431150427\\
0.676691729323308	-8.922847455754\\
0.68671679197995	-9.13407599014627\\
0.696741854636591	-9.34260514594992\\
0.706766917293233	-9.54590322621595\\
0.716791979949875	-9.74958402277917\\
0.726817042606516	-9.95438191827663\\
0.736842105263158	-10.1504564325992\\
0.746867167919799	-10.3456926227471\\
0.756892230576441	-10.5419139632031\\
0.766917293233083	-10.732221240626\\
0.776942355889724	-10.914117131927\\
0.786967418546366	-11.0989574786685\\
0.796992481203007	-11.2791550816626\\
0.807017543859649	-11.4474517832836\\
0.817042606516291	-11.6187870819568\\
0.827067669172932	-11.7857560107196\\
0.837092731829574	-11.9421069268915\\
0.847117794486215	-12.0955827112403\\
0.857142857142857	-12.2482536933229\\
0.867167919799499	-12.3898338454545\\
0.87719298245614	-12.5262275067885\\
0.887218045112782	-12.6637490061871\\
0.897243107769424	-12.7891663753372\\
0.907268170426065	-12.9106441524711\\
0.917293233082707	-13.0281835950772\\
0.927318295739348	-13.1395581132685\\
0.93734335839599	-13.2430147202586\\
0.947368421052632	-13.3441073900972\\
0.957393483709273	-13.440416983799\\
0.967418546365915	-13.5292515592449\\
0.977443609022556	-13.6137159081991\\
0.987468671679198	-13.6949357622013\\
0.99749373433584	-13.7693217311091\\
1.00751879699248	-13.8397537770017\\
1.01754385964912	-13.9058460165751\\
1.02756892230576	-13.9686271658009\\
1.03759398496241	-14.0271984438937\\
1.04761904761905	-14.0772211872299\\
1.05764411027569	-14.1306293609662\\
1.06766917293233	-14.1770595627927\\
1.07769423558897	-14.2165259206951\\
1.08771929824561	-14.2569219436714\\
1.09774436090226	-14.2985802959372\\
1.1077694235589	-14.3294315842367\\
1.11779448621554	-14.3552912570913\\
1.12781954887218	-14.3923695494936\\
1.13784461152882	-14.4163625576148\\
1.14786967418546	-14.432359965668\\
1.15789473684211	-14.4615567356687\\
1.16791979949875	-14.4857347479858\\
1.17794486215539	-14.4952891727003\\
1.18796992481203	-14.5144431759956\\
1.19799498746867	-14.5393475216827\\
1.20802005012531	-14.5466384363177\\
1.21804511278195	-14.5545337075437\\
1.2280701754386	-14.5766871386561\\
1.23809523809524	-14.5872189534615\\
1.24812030075188	-14.5885441189434\\
1.25814536340852	-14.6052925866308\\
1.26817042606516	-14.6199681533421\\
1.2781954887218	-14.6192795790257\\
1.28822055137845	-14.6273304368014\\
1.29824561403509	-14.6422435911929\\
1.30827067669173	-14.6447918876415\\
1.31829573934837	-14.6460264636686\\
1.32832080200501	-14.657554441717\\
1.33834586466165	-14.6628117686952\\
1.3483709273183	-14.660573415205\\
1.35839598997494	-14.6656377003847\\
1.36842105263158	-14.6718439775689\\
1.37844611528822	-14.6695206454912\\
1.38847117794486	-14.6689550265162\\
1.3984962406015	-14.6711778172207\\
1.40852130325815	-14.6694296610443\\
1.41854636591479	-14.6634549837172\\
1.42857142857143	-14.6591008776751\\
1.43859649122807	-14.6534992441857\\
1.44862155388471	-14.6464625197562\\
1.45864661654135	-14.6328358340352\\
1.46867167919799	-14.6219616488354\\
1.47869674185464	-14.6098786462376\\
1.48872180451128	-14.5945241959508\\
1.49874686716792	-14.57423177513\\
1.50877192982456	-14.5537699897566\\
1.5187969924812	-14.5368316880229\\
1.52882205513784	-14.5070585779525\\
1.53884711779449	-14.4804004539196\\
1.54887218045113	-14.4548562209375\\
1.55889724310777	-14.4257279401183\\
1.56892230576441	-14.3880111393941\\
1.57894736842105	-14.3551081082717\\
1.58897243107769	-14.3217392948478\\
1.59899749373434	-14.2821649014822\\
1.60902255639098	-14.240678485855\\
1.61904761904762	-14.2032015652073\\
1.62907268170426	-14.1634623034127\\
1.6390977443609	-14.1176993530611\\
1.64912280701754	-14.0752840955219\\
1.65914786967419	-14.0349769693216\\
1.66917293233083	-13.9906900283473\\
1.67919799498747	-13.9468847596401\\
1.68922305764411	-13.9030987926116\\
1.69924812030075	-13.8641303407339\\
1.70927318295739	-13.8218364699937\\
1.71929824561404	-13.7816200238184\\
1.72932330827068	-13.7456278941977\\
1.73934837092732	-13.7093838875205\\
1.74937343358396	-13.6751800325043\\
1.7593984962406	-13.6436872198136\\
1.76942355889724	-13.6167801142532\\
1.77944862155388	-13.591266500939\\
1.78947368421053	-13.567152025467\\
1.79949874686717	-13.5500400186847\\
1.80952380952381	-13.5356762558875\\
1.81954887218045	-13.5237060200273\\
1.82957393483709	-13.5173863613638\\
1.83959899749373	-13.5157193902043\\
1.84962406015038	-13.518229732181\\
1.85964912280702	-13.525393628912\\
1.86967418546366	-13.5377614162423\\
1.8796992481203	-13.5569048937739\\
1.88972431077694	-13.5816696301818\\
1.89974937343358	-13.6092466726472\\
1.90977443609023	-13.6456621828565\\
1.91979949874687	-13.6864843766273\\
1.92982456140351	-13.7367261115702\\
1.93984962406015	-13.7887987681495\\
1.94987468671679	-13.8502810292638\\
1.95989974937343	-13.9208701064803\\
1.96992481203007	-13.9940983683326\\
1.97994987468672	-14.0755697432863\\
1.98997493734336	-14.1665149084005\\
2	-14.2663346653965\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2	-3.146\\
2	-3.146\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.413	-20\\
-0.413	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.375	-20\\
0.375	0\\
};

\node[above right] at (axis cs:-2,-3.146) {$\SI{3}{\decibel}$};

\coordinate (spygr) at (axis cs:0,-3.146);
\coordinate (magnifygr) at (axis cs:0,-7);
\coordinate (left3dbgr) at (axis cs:-0.413,-7);
\coordinate (right3dbgr) at (axis cs:0.375,-7);
\draw[stealth-stealth] (left3dbgr) -- (right3dbgr);
\node at (axis cs:1.05,-6) {$\SI{0.79}{\meter}$};
\draw[fill=white] (axis cs:0.87,-2) rectangle (axis cs:1.97,-0.3) node[pos=.5] {bistatic};

%%% comb cr
\nextgroupplot[width=3.6cm,height=3.6cm,
grid,
xmin=-6.45,
xmax=6.45,
xtick = {-6,-4,-2,0,2,4,6},
xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},
%xlabel style={font=\color{white!15!black}},
xlabel={cross-range in m},
ymin=-20,
ymax=0,
%x label style={at={(axis description cs:.5,-0.22)},anchor=south},
y label style={at={(axis description cs:-0.14,.5)},anchor=south},
%ylabel style={font=\color{white!15!black}},
ylabel={norm. amplitude in dB},
]
\addplot [color=blue]
  table[row sep=crcr]{%
-6.505	-13.8649017846453\\
-6.485	-13.7309758406775\\
-6.465	-13.8297526750879\\
-6.445	-14.1438277495965\\
-6.425	-14.6556093875928\\
-6.405	-15.3514061935269\\
-6.385	-16.2287940888586\\
-6.365	-17.2890702345897\\
-6.345	-18.5484299104966\\
-6.325	-20.0492243318372\\
-6.305	-21.8665882515465\\
-6.285	-24.1492168711253\\
-6.265	-27.2333547193166\\
-6.245	-31.6745895514152\\
-6.225	-35.2252216601109\\
-6.205	-30.5994031843779\\
-6.185	-25.948023933185\\
-6.165	-22.6566915236723\\
-6.145	-20.2025925648639\\
-6.125	-18.306479318649\\
-6.105	-16.8203933440888\\
-6.085	-15.670275885628\\
-6.065	-14.8067860589548\\
-6.045	-14.201937037253\\
-6.025	-13.8391011542114\\
-6.005	-13.7060903962749\\
-5.985	-13.7988641844592\\
-5.965	-14.1181369304734\\
-5.945	-14.6637780462074\\
-5.925	-15.4505826826421\\
-5.905	-16.5068122603173\\
-5.885	-17.8916390823245\\
-5.865	-19.7160943297616\\
-5.845	-22.2204071778592\\
-5.825	-26.0163763132195\\
-5.805	-33.3460352989404\\
-5.785	-38.2932876936042\\
-5.765	-27.5113603138854\\
-5.745	-22.6587079593102\\
-5.725	-19.6131481340203\\
-5.705	-17.4915390006478\\
-5.685	-15.9762680086911\\
-5.665	-14.925277400476\\
-5.645	-14.2688200939861\\
-5.625	-13.9730892070653\\
-5.605	-14.0317140960947\\
-5.585	-14.4528827772793\\
-5.565	-15.2675832079388\\
-5.545	-16.5370701282585\\
-5.525	-18.3563682468635\\
-5.505	-20.8662720158815\\
-5.485	-24.1211171837689\\
-5.465	-27.0327321371447\\
-5.445	-26.3647733106082\\
-5.425	-23.788147903182\\
-5.405	-21.7653515384064\\
-5.385	-20.5347564208324\\
-5.365	-19.9760067193183\\
-5.345	-20.0116954731246\\
-5.325	-20.6048102134256\\
-5.305	-21.7948456439746\\
-5.285	-23.7129223323069\\
-5.265	-26.6402212671289\\
-5.245	-31.2857403456842\\
-5.225	-38.1424638087165\\
-5.205	-34.6195257919552\\
-5.185	-29.6552831771244\\
-5.165	-26.8967685721697\\
-5.145	-25.3666618824496\\
-5.125	-24.6309332089997\\
-5.105	-24.4953976520756\\
-5.085	-24.8403273176637\\
-5.065	-25.5671062136836\\
-5.045	-26.5400927076502\\
-5.025	-27.5221500054697\\
-5.005	-28.2135469013563\\
-4.985	-28.5006315995875\\
-4.965	-28.5896854983823\\
-4.945	-28.8954657537407\\
-4.925	-29.8129276272126\\
-4.905	-31.8108626816422\\
-4.885	-35.904480824696\\
-4.865	-45.6919655599444\\
-4.845	-38.2998549980179\\
-4.825	-31.5899829319186\\
-4.805	-28.039702535222\\
-4.785	-25.9725395867061\\
-4.765	-24.9086310921851\\
-4.745	-24.6692339017088\\
-4.725	-25.2006548926755\\
-4.705	-26.366239752953\\
-4.685	-27.4316995988714\\
-4.665	-26.6070469064998\\
-4.645	-23.9559868809571\\
-4.625	-21.2228575972527\\
-4.605	-19.0469728167353\\
-4.585	-17.466115323764\\
-4.565	-16.4241043483208\\
-4.545	-15.8844655895191\\
-4.525	-15.8393604396728\\
-4.505	-16.3149929906499\\
-4.485	-17.392045006179\\
-4.465	-19.2460775345373\\
-4.445	-22.252924442986\\
-4.425	-27.2194166388659\\
-4.405	-31.4612269943946\\
-4.385	-25.899450663229\\
-4.365	-21.702216067345\\
-4.345	-19.2455565432194\\
-4.325	-17.8582250801088\\
-4.305	-17.2699312211856\\
-4.285	-17.3800701723753\\
-4.265	-18.2209390546638\\
-4.245	-19.9708324738788\\
-4.225	-23.1326592862901\\
-4.205	-29.3764463143167\\
-4.185	-34.6409334769396\\
-4.165	-25.0900556320958\\
-4.145	-20.3898769854249\\
-4.125	-17.6136846213776\\
-4.105	-15.8710803433518\\
-4.085	-14.8312267783768\\
-4.065	-14.3506425067998\\
-4.045	-14.3727060498213\\
-4.025	-14.8890422002798\\
-4.005	-15.9483008406753\\
-3.985	-17.6592935062777\\
-3.965	-20.2673697158113\\
-3.945	-24.2474230091978\\
-3.925	-29.6482284661413\\
-3.905	-28.5014835671685\\
-3.885	-23.9315798165226\\
-3.865	-21.0743010617062\\
-3.845	-19.3812174981776\\
-3.825	-18.4436072866182\\
-3.805	-18.0096344391131\\
-3.785	-17.9042618240881\\
-3.765	-17.957922906292\\
-3.745	-18.0283837040699\\
-3.725	-18.0427097295136\\
-3.705	-18.0305887106238\\
-3.685	-18.1154591457185\\
-3.665	-18.4508342561354\\
-3.645	-19.1961424982774\\
-3.625	-20.4949007093528\\
-3.605	-22.4014061310535\\
-3.585	-24.3579291688654\\
-3.565	-24.2387159228548\\
-3.545	-21.7585622899253\\
-3.525	-19.1547131631683\\
-3.505	-17.182115360932\\
-3.485	-15.8769036845207\\
-3.465	-15.1586246217889\\
-3.445	-14.9950888844494\\
-3.425	-15.3711580421497\\
-3.405	-16.313400510824\\
-3.385	-17.8504818565669\\
-3.365	-19.8924524175014\\
-3.345	-21.8157885931898\\
-3.325	-22.0927760899214\\
-3.305	-20.7068292859286\\
-3.285	-19.2082791494062\\
-3.265	-18.3271800218507\\
-3.245	-18.2413691456025\\
-3.225	-19.0611827731283\\
-3.205	-21.0450074131213\\
-3.185	-24.7111521513189\\
-3.165	-28.619016996543\\
-3.145	-24.4330110885349\\
-3.125	-19.8664785181384\\
-3.105	-16.9987285957597\\
-3.085	-15.2960210187799\\
-3.065	-14.4493335269212\\
-3.045	-14.3453789155133\\
-3.025	-14.9282871310903\\
-3.005	-16.1279246399376\\
-2.985	-17.5773076833393\\
-2.965	-18.0420386093035\\
-2.945	-16.6464343902314\\
-2.925	-14.5540434404874\\
-2.905	-12.7950896793911\\
-2.885	-11.6254384675334\\
-2.865	-11.0554187624349\\
-2.845	-11.0459821209328\\
-2.825	-11.5465564296403\\
-2.805	-12.4363376954786\\
-2.785	-13.3620894603293\\
-2.765	-13.6859172262105\\
-2.745	-13.0332396221491\\
-2.725	-11.8421977645646\\
-2.705	-10.7214552183034\\
-2.685	-9.94479038273409\\
-2.665	-9.55908861466826\\
-2.645	-9.51277487592292\\
-2.625	-9.66326719343848\\
-2.605	-9.80467012814181\\
-2.585	-9.74807320887966\\
-2.565	-9.44947286873237\\
-2.545	-9.06124909249613\\
-2.525	-8.80083498113055\\
-2.505	-8.83796770414409\\
-2.485	-9.26535379544167\\
-2.465	-10.0825948728022\\
-2.445	-11.1277519506995\\
-2.425	-11.9428106993141\\
-2.405	-11.9428544410709\\
-2.385	-11.192425168905\\
-2.365	-10.3289597221706\\
-2.345	-9.83881220540889\\
-2.325	-9.98545786515129\\
-2.305	-10.9557092574314\\
-2.285	-13.0299956656846\\
-2.265	-16.9046125793363\\
-2.245	-23.9318009628715\\
-2.225	-21.5745088359717\\
-2.205	-15.8247221174381\\
-2.185	-12.9506959632209\\
-2.165	-11.7521228965213\\
-2.145	-11.8749283827236\\
-2.125	-13.4247779704778\\
-2.105	-17.2195732063725\\
-2.085	-26.8815577862694\\
-2.065	-20.3091482764422\\
-2.045	-13.3809654204255\\
-2.025	-9.83236239884683\\
-2.005	-7.82701837179876\\
-1.985	-6.83263700629603\\
-1.965	-6.66434975836324\\
-1.945	-7.29420386484675\\
-1.925	-8.82780852386901\\
-1.905	-11.6050553503143\\
-1.885	-16.7083079105649\\
-1.865	-30.7103144495541\\
-1.845	-20.3337780529698\\
-1.825	-14.2540162546683\\
-1.805	-11.4510553365569\\
-1.785	-10.0502504406393\\
-1.765	-9.46794787161552\\
-1.745	-9.39444737866977\\
-1.725	-9.60028934409771\\
-1.705	-9.91093890907372\\
-1.685	-10.2666638623083\\
-1.665	-10.7741007209163\\
-1.645	-11.6820358198217\\
-1.625	-13.3606375682782\\
-1.605	-16.4713751368508\\
-1.585	-22.6868250261277\\
-1.565	-24.2532541761879\\
-1.545	-16.3946848619513\\
-1.525	-12.1407316392005\\
-1.505	-9.63220181569134\\
-1.485	-8.17004742606733\\
-1.465	-7.47657850306618\\
-1.445	-7.43455109061421\\
-1.425	-8.01042737586453\\
-1.405	-9.23462578745717\\
-1.385	-11.2075557042841\\
-1.365	-14.1625417831422\\
-1.345	-18.6083728865138\\
-1.325	-24.8028252616176\\
-1.305	-24.0132820462309\\
-1.285	-19.5727998744393\\
-1.265	-16.8539235494696\\
-1.245	-15.0782844962358\\
-1.225	-13.6879942974221\\
-1.205	-12.4169017223625\\
-1.185	-11.2102475751929\\
-1.165	-10.1292099595023\\
-1.145	-9.25430962623106\\
-1.125	-8.64171320035356\\
-1.105	-8.33796155092443\\
-1.085	-8.38514968492236\\
-1.065	-8.83623803994486\\
-1.045	-9.78000252799315\\
-1.025	-11.3643073918292\\
-1.005	-13.8164243016379\\
-0.985000000000001	-17.1948665159261\\
-0.965000000000002	-18.8188584611685\\
-0.945	-15.5478482797549\\
-0.925000000000001	-12.0359744108859\\
-0.905000000000001	-9.53758494030165\\
-0.885000000000002	-7.84859693023607\\
-0.865	-6.77757832502532\\
-0.845000000000001	-6.20484066242962\\
-0.825000000000001	-6.05648427069301\\
-0.805000000000001	-6.28580427852545\\
-0.785	-6.85976422490808\\
-0.765000000000001	-7.77478571613266\\
-0.745000000000001	-9.06643246603016\\
-0.725000000000001	-10.854596294508\\
-0.705	-13.4678087732031\\
-0.685	-17.8543905185729\\
-0.665000000000001	-28.6578170339349\\
-0.645000000000001	-21.796981895102\\
-0.625	-14.1138769229132\\
-0.605	-9.94549821526465\\
-0.585000000000001	-7.19663301447582\\
-0.565000000000001	-5.30647900601866\\
-0.545	-4.05533124498207\\
-0.525	-3.34944387519372\\
-0.505000000000001	-3.16706575733435\\
-0.485000000000001	-3.53255517115471\\
-0.465000000000002	-4.53443418088263\\
-0.445	-6.36819154339115\\
-0.425000000000001	-9.49680292145447\\
-0.405000000000001	-15.3486161225259\\
-0.385000000000002	-24.5753119748636\\
-0.365	-14.0397365310783\\
-0.345000000000001	-9.09877688986633\\
-0.325000000000001	-6.40453921085136\\
-0.305000000000001	-4.81153373802394\\
-0.285	-3.87882184949419\\
-0.265000000000001	-3.36499971646338\\
-0.245000000000001	-3.10998218228391\\
-0.225000000000001	-3.02755200614213\\
-0.205	-3.11394902304021\\
-0.185	-3.46330080198642\\
-0.165000000000001	-4.25309630883411\\
-0.145000000000001	-5.77910866105301\\
-0.125	-8.59423780191781\\
-0.105	-14.1068504092911\\
-0.0850000000000009	-18.1683745879415\\
-0.0650000000000013	-9.91165459130039\\
-0.0449999999999999	-5.2426320568586\\
-0.0250000000000004	-2.49913490440308\\
-0.00500000000000078	-0.886047235988532\\
0.0149999999999988	-0.11002397058721\\
0.0349999999999984	-0.0679118574346552\\
0.0549999999999997	-0.768992319918833\\
0.0749999999999993	-2.33688354231507\\
0.0949999999999989	-5.12415989341239\\
0.114999999999998	-10.2260657426012\\
0.135	-25.8593297547165\\
0.154999999999999	-14.3739707576457\\
0.174999999999999	-8.07559853444819\\
0.194999999999999	-5.31935624071851\\
0.215	-4.10477456980887\\
0.234999999999999	-3.90592793349262\\
0.254999999999999	-4.52104461923613\\
0.274999999999999	-5.81647423410195\\
0.295	-7.49212409135609\\
0.315	-8.73413066495015\\
0.334999999999999	-8.65557148801591\\
0.354999999999999	-7.78264629774221\\
0.375	-7.15661359903708\\
0.395	-7.31318726732774\\
0.414999999999999	-8.58871752441908\\
0.434999999999999	-11.6420343669467\\
0.455	-19.213367523103\\
0.475	-22.326074539999\\
0.494999999999999	-11.5901167658522\\
0.514999999999999	-7.17351505913497\\
0.534999999999998	-4.76120355691267\\
0.555	-3.51700250014054\\
0.574999999999999	-3.17011761954871\\
0.594999999999999	-3.6479261097283\\
0.614999999999998	-5.01195015244695\\
0.635	-7.46752173824604\\
0.654999999999999	-11.3558503780771\\
0.674999999999999	-15.3592456981483\\
0.694999999999999	-13.1654127047479\\
0.715	-9.82762886431567\\
0.734999999999999	-8.00285566480302\\
0.754999999999999	-7.43315520898927\\
0.774999999999999	-7.92822435065244\\
0.795	-9.50864931118447\\
0.815	-12.4388361304769\\
0.834999999999999	-17.5546338960744\\
0.854999999999999	-26.4444966098139\\
0.875	-22.3339033295016\\
0.895	-18.1069799307866\\
0.914999999999999	-17.0076713743337\\
0.934999999999999	-18.0265534805727\\
0.955	-21.265119466062\\
0.975	-25.2960779057961\\
0.994999999999999	-21.0822603835644\\
1.015	-16.5616190028859\\
1.035	-13.8784794516273\\
1.055	-12.408800795738\\
1.075	-11.8055084102157\\
1.095	-11.9186096917792\\
1.115	-12.7140165886706\\
1.135	-14.2321351380608\\
1.155	-16.4855749992216\\
1.175	-18.7790531971804\\
1.195	-18.6166224431318\\
1.215	-16.2417577942558\\
1.235	-14.1365379357152\\
1.255	-12.9767943513476\\
1.275	-12.8155677351029\\
1.295	-13.7398454127754\\
1.315	-15.9413463264401\\
1.335	-19.2910334382936\\
1.355	-19.7001288767206\\
1.375	-16.0341733506672\\
1.395	-13.1934469060689\\
1.415	-11.7216770818632\\
1.435	-11.4482287749333\\
1.455	-12.314770004785\\
1.475	-14.2899513893656\\
1.495	-16.3864592745669\\
1.515	-15.3247192801112\\
1.535	-12.297852772963\\
1.555	-9.97423911450447\\
1.575	-8.68985269409812\\
1.595	-8.36590483667125\\
1.615	-8.96639635545337\\
1.635	-10.5198630239374\\
1.655	-12.943057809978\\
1.675	-14.9743856559476\\
1.695	-14.0380215666325\\
1.715	-11.7639478705349\\
1.735	-10.1860993576062\\
1.755	-9.62046518233245\\
1.775	-10.0863019089\\
1.795	-11.6918111499585\\
1.815	-14.7651548331543\\
1.835	-19.3032743943542\\
1.855	-19.2484406147159\\
1.875	-15.0739542399731\\
1.895	-12.447250707348\\
1.915	-11.2773446214302\\
1.935	-11.2625656827136\\
1.955	-12.3286119578739\\
1.975	-14.4971786781794\\
1.995	-17.3862392860213\\
2.015	-18.1337750870451\\
2.035	-15.6845428598833\\
2.055	-13.4114712723442\\
2.075	-12.1883291027045\\
2.095	-11.9455630043881\\
2.115	-12.5506931807663\\
2.135	-13.7392621114107\\
2.155	-14.686209320815\\
2.175	-14.1673720538921\\
2.195	-12.5104396985718\\
2.215	-10.941922275802\\
2.235	-9.96227530837119\\
2.255	-9.70464924799803\\
2.275	-10.2021582820603\\
2.295	-11.5621253836508\\
2.315	-13.9837797648869\\
2.335	-17.6904166028033\\
2.355	-20.6481623956131\\
2.375	-17.9693870407043\\
2.395	-14.6714801301621\\
2.415	-12.6120227585967\\
2.435	-11.5271967886817\\
2.455	-11.1687298848107\\
2.475	-11.3820792005654\\
2.495	-12.0683377563363\\
2.515	-13.1674608039069\\
2.535	-14.7215971492447\\
2.555	-16.8842087153075\\
2.575	-20.2384401485989\\
2.595	-26.134106835592\\
2.615	-27.3774384899442\\
2.635	-19.9009095501747\\
2.655	-15.4435555076132\\
2.675	-12.6088037707616\\
2.695	-10.7776583908784\\
2.715	-9.68252855518723\\
2.735	-9.20419758084261\\
2.755	-9.2826408562494\\
2.775	-9.87332714666086\\
2.795	-10.8920132098958\\
2.815	-12.1273223150695\\
2.835	-13.0849690118738\\
2.855	-13.2358355975461\\
2.875	-12.6573772662222\\
2.895	-11.9126975478292\\
2.915	-11.3708356948013\\
2.935	-11.1224122319355\\
2.955	-11.0984792123811\\
2.975	-11.1493942319086\\
2.995	-11.164179608105\\
3.015	-11.1017643505668\\
3.035	-11.0450581184641\\
3.055	-11.1165267618009\\
3.075	-11.4247941922828\\
3.095	-12.0652144260574\\
3.115	-13.1490983897632\\
3.135	-14.9200902214831\\
3.155	-17.9817605401757\\
3.175	-24.6124300201202\\
3.195	-29.934677189693\\
3.215	-18.0580155418122\\
3.235	-12.8381715777709\\
3.255	-9.65452908244825\\
3.275	-7.61627360860245\\
3.295	-6.43014006833412\\
3.315	-5.98736608840045\\
3.335	-6.30536826589404\\
3.355	-7.50112306670969\\
3.375	-9.92313759942342\\
3.395	-14.6174905895562\\
3.415	-28.6524089225377\\
3.435	-18.6493726359749\\
3.455	-11.9534418106465\\
3.475	-8.89519199258081\\
3.495	-7.39872108409128\\
3.515	-6.92617416153243\\
3.535	-7.28070478216204\\
3.555	-8.41685732942292\\
3.575	-10.3469146587461\\
3.595	-13.0978635522177\\
3.615	-16.3232298237441\\
3.635	-18.3152873050136\\
3.655	-17.8958867044685\\
3.675	-17.0804204679417\\
3.695	-16.9743444946582\\
3.715	-17.4948518152961\\
3.735	-17.969673588463\\
3.755	-17.5057251225077\\
3.775	-16.1858628925212\\
3.795	-14.8682258315151\\
3.815	-14.05441899593\\
3.835	-13.8839648877013\\
3.855	-14.4314559497046\\
3.875	-15.7638671957968\\
3.895	-18.0220505383151\\
3.915	-21.1737583134755\\
3.935	-23.4477874019633\\
3.955	-21.7536905595333\\
3.975	-19.1147783338547\\
3.995	-17.3583000010568\\
4.015	-16.5446787619212\\
4.035	-16.5466834218262\\
4.055	-17.3499940102623\\
4.075	-19.064218776962\\
4.095	-21.9881360989188\\
4.115	-27.1275321208664\\
4.135	-40.9783051335879\\
4.155	-32.7348870851678\\
4.175	-26.329143309715\\
4.195	-23.5490378696938\\
4.215	-22.0958285507417\\
4.235	-21.1549211400768\\
4.255	-20.2461029288086\\
4.275	-19.1693261004197\\
4.295	-18.048786657652\\
4.315	-17.0955992946157\\
4.335	-16.5009672236069\\
4.355	-16.3810584975311\\
4.375	-16.8267406940151\\
4.395	-17.9240789247119\\
4.415	-19.6610371563809\\
4.435	-21.4179625020723\\
4.455	-21.2095242189637\\
4.475	-18.8356007092504\\
4.495	-16.3708727229853\\
4.515	-14.5337064960541\\
4.535	-13.3702743732359\\
4.555	-12.8227207825855\\
4.575	-12.8484178421703\\
4.595	-13.4350975539579\\
4.615	-14.5581204242481\\
4.635	-16.076977624333\\
4.655	-17.4858829654282\\
4.675	-17.8259439612323\\
4.695	-16.9490200522023\\
4.715	-15.7781658824328\\
4.735	-14.9776436977531\\
4.755	-14.7471506675424\\
4.775	-15.1037360273194\\
4.795	-15.9932279937168\\
4.815	-17.1760127227881\\
4.835	-18.0958105459462\\
4.855	-18.1131082140879\\
4.875	-17.4069678326722\\
4.895	-16.7128775348392\\
4.915	-16.5159329422728\\
4.935	-17.0638080175672\\
4.955	-18.5894159651746\\
4.975	-21.5362382383781\\
4.995	-26.8307798644229\\
5.015	-29.5492350306706\\
5.035	-23.3719544201364\\
5.055	-19.5095739335376\\
5.075	-17.3764920284518\\
5.095	-16.3394387529154\\
5.115	-16.1487221883711\\
5.135	-16.7379565555108\\
5.155	-18.1877452218043\\
5.175	-20.8101341916504\\
5.195	-25.6209112388268\\
5.215	-39.4200232626643\\
5.235	-29.5471624400193\\
5.255	-22.628612485319\\
5.275	-19.1615206492959\\
5.295	-17.0629956550481\\
5.315	-15.756626602761\\
5.335	-15.025572115589\\
5.355	-14.7775891685108\\
5.375	-14.996125343692\\
5.395	-15.7213265850284\\
5.415	-17.0907232155828\\
5.435	-19.3879513078117\\
5.455	-23.1880435517846\\
5.475	-28.2891038457371\\
5.495	-25.0518302655941\\
5.515	-19.9310763791167\\
5.535	-16.6781281431847\\
5.555	-14.6083254241192\\
5.575	-13.3561929031889\\
5.595	-12.7618383909156\\
5.615	-12.763043839493\\
5.635	-13.3688764330656\\
5.655	-14.6670216641106\\
5.675	-16.8676502918692\\
5.695	-20.4743912452878\\
5.715	-26.5642594517158\\
5.735	-28.2020556779294\\
5.755	-22.035469614623\\
5.775	-18.4429615536414\\
5.795	-16.4034757172403\\
5.815	-15.3103720446044\\
5.835	-14.9096791352834\\
5.855	-15.0839952986426\\
5.875	-15.8004947590353\\
5.895	-17.0811168336893\\
5.915	-19.0065576192733\\
5.935	-21.7133546164648\\
5.955	-25.1475596560645\\
5.975	-27.4489512870533\\
5.995	-25.7725977454726\\
6.015	-23.1721684658436\\
6.035	-21.334124714825\\
6.055	-20.241283968162\\
6.075	-19.7064889348509\\
6.095	-19.5397106158379\\
6.115	-19.5457479954321\\
6.135	-19.5421403376007\\
6.155	-19.4539258211825\\
6.175	-19.3563967414338\\
6.195	-19.4228661500073\\
6.215	-19.8273909353088\\
6.235	-20.6553568293669\\
6.255	-21.7194559171168\\
6.275	-22.1858352369754\\
6.295	-21.0768594282201\\
6.315	-19.0295317903027\\
6.335	-17.116108297805\\
6.355	-15.756845495933\\
6.375	-15.0300586308314\\
6.395	-14.9606565228259\\
6.415	-15.5941518675697\\
6.435	-17.0340270956859\\
6.455	-19.4555726712979\\
6.475	-22.8721389261034\\
6.495	-24.9804778738753\\
};

\addplot [color=red, densely dashed]
  table[row sep=crcr]{%
-6.505	-13.7074584143505\\
-6.485	-13.7265758126907\\
-6.465	-13.7859135282108\\
-6.445	-13.8833585043851\\
-6.425	-14.0104400072663\\
-6.405	-14.1533761782154\\
-6.385	-14.3041366612528\\
-6.365	-14.4543711214198\\
-6.345	-14.5900570076147\\
-6.325	-14.7003512770577\\
-6.305	-14.7769968763346\\
-6.285	-14.8143752579478\\
-6.265	-14.8073120751006\\
-6.245	-14.7595681321971\\
-6.225	-14.6767235726814\\
-6.205	-14.5658832078078\\
-6.185	-14.4355021626847\\
-6.165	-14.2986085755222\\
-6.145	-14.1605535426779\\
-6.125	-14.0313092016714\\
-6.105	-13.9187352849374\\
-6.085	-13.8276614267489\\
-6.065	-13.7588521313594\\
-6.045	-13.7160355525594\\
-6.025	-13.6987688944176\\
-6.005	-13.705622138682\\
-5.985	-13.7354822177538\\
-5.965	-13.7866037426159\\
-5.945	-13.8501143544776\\
-5.925	-13.921668812675\\
-5.905	-13.9946642788379\\
-5.885	-14.0649235331091\\
-5.865	-14.1210926726419\\
-5.845	-14.1588871408342\\
-5.825	-14.175517651238\\
-5.805	-14.1721966028588\\
-5.785	-14.147792255462\\
-5.765	-14.1082666103998\\
-5.745	-14.058622852106\\
-5.725	-14.0064439695846\\
-5.705	-13.957044280522\\
-5.685	-13.9200774168614\\
-5.665	-13.8990981631932\\
-5.645	-13.9025667208592\\
-5.625	-13.9332549856456\\
-5.605	-13.9973668651075\\
-5.585	-14.0966208789088\\
-5.565	-14.2350893423993\\
-5.545	-14.4167787232606\\
-5.525	-14.6454123659155\\
-5.505	-14.9263142138654\\
-5.485	-15.2598336621385\\
-5.465	-15.6522767493435\\
-5.445	-16.1112253260483\\
-5.425	-16.6407592790282\\
-5.405	-17.2452559737451\\
-5.385	-17.9326288796648\\
-5.365	-18.7089437589392\\
-5.345	-19.5913105058344\\
-5.325	-20.5797600093762\\
-5.305	-21.6825723409581\\
-5.285	-22.9030322045048\\
-5.265	-24.1878263446103\\
-5.245	-25.4063006793302\\
-5.225	-26.2430889250568\\
-5.205	-26.4031600575398\\
-5.185	-26.0670584377782\\
-5.165	-25.5418984935616\\
-5.145	-25.038912841865\\
-5.125	-24.6298626957377\\
-5.105	-24.3455495301349\\
-5.085	-24.1975451804194\\
-5.065	-24.1954168899203\\
-5.045	-24.3598738847356\\
-5.025	-24.6986961377875\\
-5.005	-25.2406515770694\\
-4.985	-26.0213190845717\\
-4.965	-27.0811490475883\\
-4.945	-28.4325974077693\\
-4.925	-29.8146227577255\\
-4.905	-31.1748072841161\\
-4.885	-32.8501619655091\\
-4.865	-34.9221869593495\\
-4.845	-35.0657785999395\\
-4.825	-31.183546180615\\
-4.805	-28.0424060201747\\
-4.785	-25.6639684566587\\
-4.765	-23.788640797232\\
-4.745	-22.2602981902082\\
-4.725	-20.9966262667946\\
-4.705	-19.9296576382971\\
-4.685	-19.0312227012303\\
-4.665	-18.2712221865753\\
-4.645	-17.6319404084945\\
-4.625	-17.0997582656368\\
-4.605	-16.6649417051308\\
-4.585	-16.3194646134615\\
-4.565	-16.0530490215505\\
-4.545	-15.8637284959608\\
-4.525	-15.7472644248916\\
-4.505	-15.6976377308317\\
-4.485	-15.7107781335909\\
-4.465	-15.7837278925588\\
-4.445	-15.9091407964164\\
-4.425	-16.079934552731\\
-4.405	-16.2881478091411\\
-4.385	-16.5186602643919\\
-4.365	-16.7544294301147\\
-4.345	-16.9711200318359\\
-4.325	-17.1343451743071\\
-4.305	-17.2248614699486\\
-4.285	-17.2132250892798\\
-4.265	-17.0953511252381\\
-4.245	-16.8816546980294\\
-4.225	-16.5947274714318\\
-4.205	-16.2638633644943\\
-4.185	-15.9154589398811\\
-4.165	-15.5718753670887\\
-4.145	-15.2513194802638\\
-4.125	-14.9625659502879\\
-4.105	-14.7113679378234\\
-4.085	-14.5043264764125\\
-4.065	-14.3445496382622\\
-4.045	-14.236640123117\\
-4.025	-14.1793165232515\\
-4.005	-14.1757396667796\\
-3.985	-14.2265145615695\\
-3.965	-14.3325564231544\\
-3.945	-14.4968714805487\\
-3.925	-14.714062714982\\
-3.905	-14.9913083713637\\
-3.885	-15.3209321312317\\
-3.865	-15.7060411128451\\
-3.845	-16.1317390030832\\
-3.825	-16.5916056200993\\
-3.805	-17.0553924422588\\
-3.785	-17.4882260655011\\
-3.765	-17.8301799660105\\
-3.745	-18.0203283434457\\
-3.725	-18.0237539757418\\
-3.705	-17.8490182050908\\
-3.685	-17.5467349405159\\
-3.665	-17.1711388190954\\
-3.645	-16.7720260029423\\
-3.625	-16.3841375720806\\
-3.605	-16.0243439880263\\
-3.585	-15.7058573634604\\
-3.565	-15.4346832976119\\
-3.545	-15.2170043416164\\
-3.525	-15.0571190621058\\
-3.505	-14.9528277400528\\
-3.485	-14.9110752422315\\
-3.465	-14.9235047763295\\
-3.445	-14.9981986331193\\
-3.425	-15.128607143732\\
-3.405	-15.3191617409114\\
-3.385	-15.5703755151535\\
-3.365	-15.8714104015936\\
-3.345	-16.2297496166442\\
-3.325	-16.626529470266\\
-3.305	-17.0583836619314\\
-3.285	-17.4958421120898\\
-3.265	-17.9069743441593\\
-3.245	-18.2422842083766\\
-3.225	-18.4321514939604\\
-3.205	-18.4162621444591\\
-3.185	-18.1673061542194\\
-3.165	-17.7054997652694\\
-3.145	-17.100907045804\\
-3.125	-16.4236258412753\\
-3.105	-15.7297231322405\\
-3.085	-15.0657040953208\\
-3.065	-14.4392342388983\\
-3.045	-13.873073814668\\
-3.025	-13.3642471468608\\
-3.005	-12.9111275441656\\
-2.985	-12.5185653092183\\
-2.965	-12.1734190573437\\
-2.945	-11.8764641481084\\
-2.925	-11.6232135892876\\
-2.905	-11.4030701385372\\
-2.885	-11.2117139561785\\
-2.865	-11.0444540552538\\
-2.845	-10.8906913151191\\
-2.825	-10.7436892425505\\
-2.805	-10.6027239244191\\
-2.785	-10.456364723977\\
-2.765	-10.3069551092136\\
-2.745	-10.1550188560367\\
-2.725	-9.99654158959201\\
-2.705	-9.84202003882428\\
-2.685	-9.69395695245288\\
-2.665	-9.55440288316913\\
-2.645	-9.43703539247355\\
-2.625	-9.34200687216993\\
-2.605	-9.27108217159892\\
-2.585	-9.21885431320298\\
-2.565	-9.13242664552218\\
-2.545	-8.97316685358375\\
-2.525	-8.80285012053004\\
-2.505	-8.66534371581749\\
-2.485	-8.57633071345855\\
-2.465	-8.53940375103937\\
-2.445	-8.55997887029395\\
-2.425	-8.64172763019741\\
-2.405	-8.78103114313008\\
-2.385	-8.98495940817278\\
-2.365	-9.25633668372326\\
-2.345	-9.58536231258696\\
-2.325	-9.98280216236296\\
-2.305	-10.4482987423114\\
-2.285	-10.962628374327\\
-2.265	-11.5185975566822\\
-2.245	-12.0783139801607\\
-2.225	-12.5410094688549\\
-2.205	-12.7301258692503\\
-2.185	-12.4372519743633\\
-2.165	-11.7222209569774\\
-2.145	-10.8599221141727\\
-2.125	-10.0129452184122\\
-2.105	-9.24752201211836\\
-2.085	-8.58968161160533\\
-2.065	-8.03252216895623\\
-2.045	-7.56994969874019\\
-2.025	-7.2013976433606\\
-2.005	-6.92183564563691\\
-1.985	-6.72216788948045\\
-1.965	-6.60058176041183\\
-1.945	-6.55567109443112\\
-1.925	-6.58256022769133\\
-1.905	-6.67849482864436\\
-1.885	-6.84172852522125\\
-1.865	-7.06863818203062\\
-1.845	-7.35371246566898\\
-1.825	-7.69422376345801\\
-1.805	-8.07949269317908\\
-1.785	-8.49536366039901\\
-1.765	-8.91475987031207\\
-1.745	-9.29916277450413\\
-1.725	-9.60004240320295\\
-1.705	-9.76186978805016\\
-1.685	-9.74987210657816\\
-1.665	-9.57762552621818\\
-1.645	-9.29835467518927\\
-1.625	-8.96719450501056\\
-1.605	-8.62522523058834\\
-1.585	-8.29833471013308\\
-1.565	-8.00772411041036\\
-1.545	-7.76532853127966\\
-1.525	-7.57573670578464\\
-1.505	-7.4425829830267\\
-1.485	-7.36922505135932\\
-1.465	-7.35693754765907\\
-1.445	-7.40585765351635\\
-1.425	-7.51668198004878\\
-1.405	-7.69104536652709\\
-1.385	-7.92404383039857\\
-1.365	-8.2104309054234\\
-1.345	-8.54274133503379\\
-1.325	-8.91028229792555\\
-1.305	-9.28990475544547\\
-1.285	-9.64555951630214\\
-1.265	-9.93212094943271\\
-1.245	-10.1052611607828\\
-1.225	-10.1310856350885\\
-1.205	-10.0066738986689\\
-1.185	-9.75771307306963\\
-1.165	-9.42311586443258\\
-1.145	-9.04140209383757\\
-1.125	-8.63895603251609\\
-1.105	-8.23730352068377\\
-1.085	-7.84967232780655\\
-1.065	-7.48503052599599\\
-1.045	-7.15227419622912\\
-1.025	-6.85672229871587\\
-1.005	-6.60029127551813\\
-0.985000000000001	-6.38396197524406\\
-0.965000000000002	-6.20777966061989\\
-0.945	-6.07639334910179\\
-0.925000000000001	-5.98939924713746\\
-0.905000000000001	-5.94189403327846\\
-0.885000000000002	-5.93045012210644\\
-0.865	-5.95118769121649\\
-0.845000000000001	-5.99631579219575\\
-0.825000000000001	-6.05897919943741\\
-0.805000000000001	-6.12765149402712\\
-0.785	-6.18216677633734\\
-0.765000000000001	-6.20671861492778\\
-0.745000000000001	-6.18445497194942\\
-0.725000000000001	-6.10125689322556\\
-0.705	-5.9539813652372\\
-0.685	-5.73928468765683\\
-0.665000000000001	-5.46972834578271\\
-0.645000000000001	-5.16044893809121\\
-0.625	-4.82761000595849\\
-0.605	-4.48788343203679\\
-0.585000000000001	-4.15561403357501\\
-0.565000000000001	-3.84482643559089\\
-0.545	-3.56141796930154\\
-0.525	-3.30777134315541\\
-0.505000000000001	-3.09042247160401\\
-0.485000000000001	-2.9118481101542\\
-0.465000000000002	-2.7748036644692\\
-0.445	-2.67867745412042\\
-0.425000000000001	-2.62415414639759\\
-0.405000000000001	-2.61070457997481\\
-0.385000000000002	-2.63506922223204\\
-0.365	-2.69492669803038\\
-0.345000000000001	-2.78138362587037\\
-0.325000000000001	-2.88493881888938\\
-0.305000000000001	-2.99112340725364\\
-0.285	-3.07867928537227\\
-0.265000000000001	-3.12329131751448\\
-0.245000000000001	-3.09645895203897\\
-0.225000000000001	-2.98091277678773\\
-0.205	-2.77187394806721\\
-0.185	-2.48819546667758\\
-0.165000000000001	-2.15366113710215\\
-0.145000000000001	-1.79912510580641\\
-0.125	-1.44730609557701\\
-0.105	-1.11612096845997\\
-0.0850000000000009	-0.815540184755442\\
-0.0650000000000013	-0.555557219535505\\
-0.0449999999999999	-0.341123705341469\\
-0.0250000000000004	-0.177983675332754\\
-0.00500000000000078	-0.0662446581353981\\
0.0149999999999988	-0.00855832533311203\\
0.0349999999999984	-0.00761014394188189\\
0.0549999999999997	-0.0668547422500766\\
0.0749999999999993	-0.185610679289776\\
0.0949999999999989	-0.367241731397077\\
0.114999999999998	-0.613530568528978\\
0.135	-0.928256764718735\\
0.154999999999999	-1.31463240387429\\
0.174999999999999	-1.77698869318844\\
0.194999999999999	-2.32082124566585\\
0.215	-2.95269258159089\\
0.234999999999999	-3.68136795241023\\
0.254999999999999	-4.51767176960894\\
0.274999999999999	-5.47489944230155\\
0.295	-6.56705636666401\\
0.315	-7.80437404898393\\
0.334999999999999	-8.6351828751033\\
0.354999999999999	-7.77840253059843\\
0.375	-6.88995412196522\\
0.395	-6.10781784207\\
0.414999999999999	-5.43035077065976\\
0.434999999999999	-4.84862580471608\\
0.455	-4.35961878209512\\
0.475	-3.96006155093455\\
0.494999999999999	-3.64270216168717\\
0.514999999999999	-3.40773023399305\\
0.534999999999998	-3.25165043384266\\
0.555	-3.17298291550325\\
0.574999999999999	-3.17271213545852\\
0.594999999999999	-3.24880666788017\\
0.614999999999998	-3.4043452777161\\
0.635	-3.64094163796919\\
0.654999999999999	-3.95976692497716\\
0.674999999999999	-4.3638361198576\\
0.694999999999999	-4.86139498815238\\
0.715	-5.45622064166156\\
0.734999999999999	-6.15807889134061\\
0.754999999999999	-6.97935912728943\\
0.774999999999999	-7.93131262776239\\
0.795	-9.03710239534714\\
0.815	-10.3204861544964\\
0.834999999999999	-11.8131395207918\\
0.854999999999999	-13.5474785637453\\
0.875	-15.4683940127611\\
0.895	-17.0101382636131\\
0.914999999999999	-16.9054019163081\\
0.934999999999999	-15.9332759935812\\
0.955	-14.9400582031592\\
0.975	-14.083587958631\\
0.994999999999999	-13.3751510218659\\
1.015	-12.8106131899905\\
1.035	-12.368908904178\\
1.055	-12.0396463535277\\
1.075	-11.8070183028507\\
1.095	-11.662483327932\\
1.115	-11.5976903215801\\
1.135	-11.5999140079096\\
1.155	-11.6674307253975\\
1.175	-11.7791918689786\\
1.195	-11.9405604400492\\
1.215	-12.1371854597348\\
1.235	-12.3526783349614\\
1.255	-12.5841973971404\\
1.275	-12.8097913853347\\
1.295	-13.0132545060669\\
1.315	-13.1635791300617\\
1.335	-13.2196956303108\\
1.355	-13.1230410527982\\
1.375	-12.8207754122667\\
1.395	-12.325402774149\\
1.415	-11.7063614995691\\
1.435	-11.0682416912458\\
1.455	-10.4670672695883\\
1.475	-9.93098259860274\\
1.495	-9.47571301705977\\
1.515	-9.09667889231165\\
1.535	-8.80106532868443\\
1.555	-8.57829970939278\\
1.575	-8.42924881895181\\
1.595	-8.34921208522809\\
1.615	-8.33479701634831\\
1.635	-8.38024387432261\\
1.655	-8.48442075570149\\
1.675	-8.63935080140531\\
1.695	-8.83678824249601\\
1.715	-9.06857437068916\\
1.735	-9.31999887529876\\
1.755	-9.57653542510444\\
1.775	-9.82751531152467\\
1.795	-10.0546454456347\\
1.815	-10.2614595070551\\
1.835	-10.439615507885\\
1.855	-10.6049222039282\\
1.875	-10.7560360127545\\
1.895	-10.9045035212979\\
1.915	-11.0514812852281\\
1.935	-11.2005490476966\\
1.955	-11.3570636725196\\
1.975	-11.5121333810887\\
1.995	-11.6732897210448\\
2.015	-11.821602437576\\
2.035	-11.9528015907464\\
2.055	-12.0316593490087\\
2.075	-12.0163400384704\\
2.095	-11.8503163212502\\
2.115	-11.5446078742864\\
2.135	-11.1789669622283\\
2.155	-10.8087495151608\\
2.175	-10.4824746965108\\
2.195	-10.1954538589744\\
2.215	-9.97206903253504\\
2.235	-9.79425482339773\\
2.255	-9.67845129173472\\
2.275	-9.60968573503658\\
2.295	-9.59524058206464\\
2.315	-9.63065875165649\\
2.335	-9.71414520340962\\
2.355	-9.84563035956857\\
2.375	-10.0222899911832\\
2.395	-10.2372835864452\\
2.415	-10.4924171252301\\
2.435	-10.7716190262941\\
2.455	-11.0641127847944\\
2.475	-11.3507189999308\\
2.495	-11.6054474724084\\
2.515	-11.7899042352016\\
2.535	-11.8871690751888\\
2.555	-11.8573081475224\\
2.575	-11.7156198219211\\
2.595	-11.471144286522\\
2.615	-11.1526204821277\\
2.635	-10.7986096243054\\
2.655	-10.4334692135627\\
2.675	-10.0746479849029\\
2.695	-9.7456487362252\\
2.715	-9.45390192300244\\
2.735	-9.20650393243324\\
2.755	-9.01270063216547\\
2.775	-8.87546576336103\\
2.795	-8.79742241177179\\
2.815	-8.78398211403679\\
2.835	-8.83813520619464\\
2.855	-8.95693830355695\\
2.875	-9.14355603458555\\
2.895	-9.39759875735696\\
2.915	-9.70054474310518\\
2.935	-10.0362244187719\\
2.955	-10.3719710460861\\
2.975	-10.6526763178948\\
2.995	-10.8626455048845\\
3.015	-10.9906699829653\\
3.035	-11.0458364502585\\
3.055	-11.0249764362981\\
3.075	-10.9187359977177\\
3.095	-10.7214188173606\\
3.115	-10.4227883202715\\
3.135	-10.0287950727393\\
3.155	-9.5593098939639\\
3.175	-9.04067803361812\\
3.195	-8.49718218033269\\
3.215	-7.96606344935658\\
3.235	-7.46325059088586\\
3.255	-7.00319430428621\\
3.275	-6.59564610847045\\
3.295	-6.25169484271868\\
3.315	-5.96683499479219\\
3.335	-5.74925763417047\\
3.355	-5.59527361583892\\
3.375	-5.50716148257355\\
3.395	-5.486485388111\\
3.415	-5.53062665135601\\
3.435	-5.64266160283969\\
3.455	-5.82095950495555\\
3.475	-6.06916444424309\\
3.495	-6.38676613556341\\
3.515	-6.77801829311942\\
3.535	-7.24155547512672\\
3.555	-7.78716348168973\\
3.575	-8.40840754312213\\
3.595	-9.11730923463854\\
3.615	-9.91374204683145\\
3.635	-10.7927124911418\\
3.655	-11.7426794312467\\
3.675	-12.7145467311394\\
3.695	-13.56744078518\\
3.715	-14.0805167589354\\
3.735	-14.2173468649814\\
3.755	-14.1710134398126\\
3.775	-14.0589671963548\\
3.795	-13.9549132999625\\
3.815	-13.8887658274538\\
3.835	-13.8634871476194\\
3.855	-13.8951935327655\\
3.875	-13.977924033967\\
3.895	-14.1207588320284\\
3.915	-14.3160746636834\\
3.935	-14.5677015114056\\
3.955	-14.8790764536024\\
3.975	-15.2395198608848\\
3.995	-15.6432569146335\\
4.015	-16.0832553674944\\
4.035	-16.5462528952112\\
4.055	-17.0265424510312\\
4.075	-17.5200327540888\\
4.095	-18.0118262082105\\
4.115	-18.4796901982895\\
4.135	-18.9374743159915\\
4.155	-19.3641166167521\\
4.175	-19.717645622406\\
4.195	-19.9533344397342\\
4.215	-19.9997964966285\\
4.235	-19.7839994730064\\
4.255	-19.2763002813584\\
4.275	-18.5728938855891\\
4.295	-17.8198968871733\\
4.315	-17.08548467283\\
4.335	-16.4105544027477\\
4.355	-15.8004017804788\\
4.375	-15.2537643229951\\
4.395	-14.7712573850166\\
4.415	-14.3490512631066\\
4.435	-13.9780964269886\\
4.455	-13.6645648580365\\
4.475	-13.3984762233834\\
4.495	-13.1764725142156\\
4.515	-13.0014062737914\\
4.535	-12.8725911597229\\
4.555	-12.7893313774409\\
4.575	-12.7497260095246\\
4.595	-12.7564283715292\\
4.615	-12.8112417532126\\
4.635	-12.9108199398255\\
4.655	-13.065989515141\\
4.675	-13.26993595483\\
4.695	-13.5294524309903\\
4.715	-13.8420114896912\\
4.735	-14.2071109826129\\
4.755	-14.6247241313597\\
4.775	-15.0784659982712\\
4.795	-15.5471010626618\\
4.815	-15.9590079048259\\
4.835	-16.2408930620886\\
4.855	-16.3929260242448\\
4.875	-16.4615755182875\\
4.895	-16.4935778257327\\
4.915	-16.5066163407487\\
4.935	-16.5088903985326\\
4.955	-16.5047627636022\\
4.975	-16.4912479251712\\
4.995	-16.4618352572016\\
5.015	-16.4239648488093\\
5.035	-16.3760928334252\\
5.055	-16.317042760551\\
5.075	-16.2521204759176\\
5.095	-16.1790876279977\\
5.115	-16.1020996127387\\
5.135	-16.0233605888853\\
5.155	-15.944656068433\\
5.175	-15.8661456305902\\
5.195	-15.7821716555379\\
5.215	-15.7001144329969\\
5.235	-15.6125741813328\\
5.255	-15.5081082783593\\
5.275	-15.394155164579\\
5.295	-15.2625233326276\\
5.315	-15.1077615560912\\
5.335	-14.935351042972\\
5.355	-14.7471645553114\\
5.375	-14.5442517573761\\
5.395	-14.3265388800083\\
5.415	-14.1028519143796\\
5.435	-13.8801442845797\\
5.455	-13.6610655861303\\
5.475	-13.4540344891719\\
5.495	-13.2642550926245\\
5.515	-13.0955171249333\\
5.535	-12.9536591206882\\
5.555	-12.8379900053814\\
5.575	-12.753484039192\\
5.595	-12.7037545920736\\
5.615	-12.6884986546112\\
5.635	-12.7073214021696\\
5.655	-12.7626563697913\\
5.675	-12.8522023255014\\
5.695	-12.9781080696937\\
5.715	-13.1386168109207\\
5.735	-13.3318754270954\\
5.755	-13.5555386151877\\
5.775	-13.8109863499414\\
5.795	-14.0936919528487\\
5.815	-14.4000419357147\\
5.835	-14.7308189092289\\
5.855	-15.0795871052493\\
5.875	-15.4448819301517\\
5.895	-15.8226826876552\\
5.915	-16.2081409222023\\
5.935	-16.5981852524449\\
5.955	-16.9922860539828\\
5.975	-17.3866833422699\\
5.995	-17.7793814664982\\
6.015	-18.1625534108251\\
6.035	-18.5298286213484\\
6.055	-18.8708760885119\\
6.075	-19.1710107620629\\
6.095	-19.4077241622001\\
6.115	-19.5425891698346\\
6.135	-19.5251959527078\\
6.155	-19.3361943315777\\
6.175	-18.9989860576907\\
6.195	-18.5644237390688\\
6.215	-18.0790952240065\\
6.235	-17.5764139472803\\
6.255	-17.0849682990953\\
6.275	-16.6217448932953\\
6.295	-16.1962664684436\\
6.315	-15.8155196662362\\
6.335	-15.4852401756268\\
6.355	-15.2100363585099\\
6.375	-14.9934281364971\\
6.395	-14.8413223832187\\
6.415	-14.7564823868402\\
6.435	-14.7421240924208\\
6.455	-14.8010408724848\\
6.475	-14.9398604304262\\
6.495	-15.1602590978075\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-6.45	-3\\
6.45	-3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.029	-20\\
-0.029	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.081	-20\\
0.081	0\\
};

\node[above right] at (axis cs:-6.45,-3) {$\SI{3}{\decibel}$};

\coordinate (spygr) at (axis cs:0,-3);
\coordinate (magnifygr) at (axis cs:0,-1.5);
\coordinate (left3dbgr) at (axis cs:-0.029,-1.5);
\coordinate (right3dbgr) at (axis cs:0.081,-1.5);
%\draw[stealth-stealth] (left3dbgr) -- (right3dbgr);
%\draw[thin] (axis cs:1,-2) -- (axis cs:0.2,-2);
\node at (axis cs:2.0,-1.0) {$\SI{0.11}{\meter}$};

%%% comb gr
\nextgroupplot[width=3.6cm,height=3.6cm,
grid,
xmin=-2,
xmax=2,
%xtick = {-46.3,-44.3,-42.3,-40.3,-38.3},
%xticklabels = {$-4$,$-2$,$0$,$2$,$4$},
%xlabel style={font=\color{white!15!black}},
xlabel={ground-range in m},
ymin=-20,
ymax=0,
%x label style={at={(axis description cs:.5,-0.22)},anchor=south},
%ylabel style={font=\color{white!15!black}},
%ylabel={norm. amplitude in dB},
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-2	-22.7507457944792\\
-1.98997493734336	-23.6675577930218\\
-1.97994987468672	-24.6646948423957\\
-1.96992481203007	-25.7450588773257\\
-1.95989974937343	-26.93721258894\\
-1.94987468671679	-28.2204232896075\\
-1.93984962406015	-29.5576445887493\\
-1.92982456140351	-30.9009510806507\\
-1.91979949874687	-32.0650198680349\\
-1.90977443609023	-32.7164943886097\\
-1.89974937343358	-32.7246098819615\\
-1.88972431077694	-32.0440250148976\\
-1.8796992481203	-31.0010518354041\\
-1.86967418546366	-29.8836937652186\\
-1.85964912280702	-28.745727066367\\
-1.84962406015038	-27.6950487439123\\
-1.83959899749373	-26.7661598624662\\
-1.82957393483709	-25.912886611823\\
-1.81954887218045	-25.151895728647\\
-1.80952380952381	-24.4635427910965\\
-1.79949874686717	-23.8505144552547\\
-1.78947368421053	-23.3068080451044\\
-1.77944862155388	-22.7951437511882\\
-1.76942355889724	-22.3494317426244\\
-1.7593984962406	-21.9409660008196\\
-1.74937343358396	-21.5647285369024\\
-1.73934837092732	-21.2344501143478\\
-1.72932330827068	-20.9205400988251\\
-1.71929824561404	-20.6425411812935\\
-1.70927318295739	-20.3929391860398\\
-1.69924812030075	-20.1514853192356\\
-1.68922305764411	-19.9431174143129\\
-1.67919799498747	-19.7499695679086\\
-1.66917293233083	-19.5643948452733\\
-1.65914786967419	-19.4062769703101\\
-1.64912280701754	-19.2489351514636\\
-1.6390977443609	-19.1052363836956\\
-1.62907268170426	-18.9798176985833\\
-1.61904761904762	-18.8424488952517\\
-1.60902255639098	-18.7258587019403\\
-1.59899749373434	-18.6165790080536\\
-1.58897243107769	-18.4947507318527\\
-1.57894736842105	-18.3834531738337\\
-1.56892230576441	-18.2736021315957\\
-1.55889724310777	-18.1601102160784\\
-1.54887218045113	-18.0433568915377\\
-1.53884711779449	-17.918411476314\\
-1.52882205513784	-17.7990941068089\\
-1.5187969924812	-17.6691621589057\\
-1.50877192982456	-17.5254306165022\\
-1.49874686716792	-17.3839616062414\\
-1.48872180451128	-17.2347669574809\\
-1.47869674185464	-17.0695036279184\\
-1.46867167919799	-16.9044129111671\\
-1.45864661654135	-16.7321988602854\\
-1.44862155388471	-16.5448640509922\\
-1.43859649122807	-16.3540720946511\\
-1.42857142857143	-16.1629957122693\\
-1.41854636591479	-15.9570244758111\\
-1.40852130325815	-15.7448736263634\\
-1.3984962406015	-15.5389119461572\\
-1.38847117794486	-15.3213031172223\\
-1.37844611528822	-15.097744439158\\
-1.36842105263158	-14.8795643855433\\
-1.35839598997494	-14.6585639866287\\
-1.3483709273183	-14.4319810059118\\
-1.33834586466165	-14.2099971489463\\
-1.32832080200501	-13.9913616829737\\
-1.31829573934837	-13.7707837835217\\
-1.30827067669173	-13.5506800505704\\
-1.29824561403509	-13.3401815904336\\
-1.28822055137845	-13.1302257680892\\
-1.2781954887218	-12.9222123684429\\
-1.26817042606516	-12.7213813930588\\
-1.25814536340852	-12.5261419510176\\
-1.24812030075188	-12.3361017421755\\
-1.23809523809524	-12.1500310358599\\
-1.2280701754386	-11.9711363135111\\
-1.21804511278195	-11.8014933627399\\
-1.20802005012531	-11.6341362478639\\
-1.19799498746867	-11.4752929080324\\
-1.18796992481203	-11.3252640062765\\
-1.17794486215539	-11.1796008607009\\
-1.16791979949875	-11.0421312296131\\
-1.15789473684211	-10.9132858535872\\
-1.14786967418546	-10.7906212595402\\
-1.13784461152882	-10.6747185038505\\
-1.12781954887218	-10.5673435288271\\
-1.11779448621554	-10.46830855017\\
-1.1077694235589	-10.3736205396886\\
-1.09774436090226	-10.2877518421375\\
-1.08771929824561	-10.2114592115639\\
-1.07769423558897	-10.1380025188531\\
-1.06766917293233	-10.0743135563268\\
-1.05764411027569	-10.0172945735049\\
-1.04761904761905	-9.9656488455317\\
-1.03759398496241	-9.92236701096635\\
-1.02756892230576	-9.88181287524195\\
-1.01754385964912	-9.84973112961954\\
-1.00751879699248	-9.82608395228768\\
-0.99749373433584	-9.79964580579866\\
-0.987468671679198	-9.7827827475494\\
-0.977443609022556	-9.77579104369226\\
-0.967418546365915	-9.76347876133424\\
-0.957393483709273	-9.75672182595575\\
-0.947368421052632	-9.75965870826346\\
-0.93734335839599	-9.76042894727352\\
-0.927318295739348	-9.76126706990844\\
-0.917293233082707	-9.76746943963569\\
-0.907268170426065	-9.77552952796716\\
-0.897243107769424	-9.78276127619772\\
-0.887218045112782	-9.78889167882645\\
-0.87719298245614	-9.79593615283302\\
-0.867167919799499	-9.8052931480538\\
-0.857142857142857	-9.81244679605888\\
-0.847117794486215	-9.81383588324088\\
-0.837092731829574	-9.81786739841749\\
-0.827067669172932	-9.8235319998213\\
-0.817042606516291	-9.82246177005579\\
-0.807017543859649	-9.81682352545153\\
-0.796992481203007	-9.816840867065\\
-0.786967418546366	-9.81423545199909\\
-0.776942355889724	-9.80499992358453\\
-0.766917293233083	-9.79632111243545\\
-0.756892230576441	-9.7922418822166\\
-0.746867167919799	-9.78403160343412\\
-0.736842105263158	-9.77431073676032\\
-0.726817042606516	-9.76907245178869\\
-0.716791979949875	-9.76563466826542\\
-0.706766917293233	-9.76339122723756\\
-0.696741854636591	-9.7650470666245\\
-0.68671679197995	-9.7701407792705\\
-0.676691729323308	-9.78211664632445\\
-0.666666666666667	-9.80073568786638\\
-0.656641604010025	-9.82322227678045\\
-0.646616541353383	-9.85513357813872\\
-0.636591478696742	-9.89879187780394\\
-0.6265664160401	-9.95060796367644\\
-0.616541353383459	-10.0110309657616\\
-0.606516290726817	-10.0880355257983\\
-0.596491228070175	-10.1782803470057\\
-0.586466165413534	-10.2812924640146\\
-0.576441102756892	-10.4009403636851\\
-0.566416040100251	-10.5404803783252\\
-0.556390977443609	-10.6971943718478\\
-0.546365914786967	-10.8768120092913\\
-0.536340852130326	-11.0769817702998\\
-0.526315789473684	-11.3038321258426\\
-0.516290726817043	-11.5590084262447\\
-0.506265664160401	-11.8429399239875\\
-0.496240601503759	-12.159385999282\\
-0.486215538847118	-12.5164080432282\\
-0.476190476190476	-12.9114700439515\\
-0.466165413533835	-13.3543781131778\\
-0.456140350877193	-13.8517332476701\\
-0.446115288220551	-14.408919872115\\
-0.43609022556391	-15.0361619632748\\
-0.426065162907268	-15.7502636369818\\
-0.416040100250627	-16.5589943921226\\
-0.406015037593985	-17.4928117351256\\
-0.395989974937343	-18.5765461138278\\
-0.385964912280702	-19.8453399978209\\
-0.37593984962406	-21.3575806334612\\
-0.365914786967419	-23.1774067353611\\
-0.355889724310777	-25.3227668955508\\
-0.345864661654135	-27.5836770351467\\
-0.335839598997494	-28.8515153197801\\
-0.325814536340852	-27.7007280995764\\
-0.315789473684211	-25.2675487397115\\
-0.305764411027569	-22.8438869152323\\
-0.295739348370927	-20.7457275856967\\
-0.285714285714286	-18.9602941137897\\
-0.275689223057644	-17.4263115270771\\
-0.265664160401002	-16.0868101140401\\
-0.255639097744361	-14.9090529200953\\
-0.245614035087719	-13.8507271093782\\
-0.235588972431078	-12.8945525173708\\
-0.225563909774436	-12.0299606182781\\
-0.215538847117794	-11.2364883251443\\
-0.205513784461153	-10.5011913964482\\
-0.195488721804511	-9.82600591460934\\
-0.18546365914787	-9.19851187228348\\
-0.175438596491228	-8.61044346083034\\
-0.165413533834586	-8.06384973853566\\
-0.155388471177945	-7.55191610750899\\
-0.145363408521303	-7.0696062619057\\
-0.135338345864662	-6.61845962621484\\
-0.12531328320802	-6.19360319137761\\
-0.115288220551378	-5.79197640786737\\
-0.105263157894737	-5.41592362624676\\
-0.0952380952380952	-5.06029703486706\\
-0.0852130325814536	-4.72370715917634\\
-0.075187969924812	-4.40871106506996\\
-0.0651629072681704	-4.11118836426138\\
-0.0551378446115288	-3.82865711088312\\
-0.0451127819548872	-3.56545610245101\\
-0.0350877192982456	-3.31722210996578\\
-0.025062656641604	-3.0830943930461\\
-0.0150375939849624	-2.86369103326091\\
-0.0050125313283208	-2.65850418142476\\
0.0050125313283208	-2.46712682084098\\
0.0150375939849624	-2.28847533569471\\
0.025062656641604	-2.12136224513722\\
0.0350877192982456	-1.96710759724901\\
0.0451127819548872	-1.82612288224165\\
0.0551378446115288	-1.69546967472852\\
0.0651629072681704	-1.57501649338205\\
0.075187969924812	-1.46743144032656\\
0.0852130325814536	-1.37084464891975\\
0.0952380952380952	-1.28324854901851\\
0.105263157894737	-1.20747733984545\\
0.115288220551378	-1.1410330264058\\
0.12531328320802	-1.08442203167534\\
0.135338345864662	-1.04034500495754\\
0.145363408521303	-1.00400360264427\\
0.155388471177945	-0.975265837073043\\
0.165413533834586	-0.960755312372933\\
0.175438596491228	-0.954399596200482\\
0.18546365914787	-0.955354143548383\\
0.195488721804511	-0.966455110358619\\
0.205513784461153	-0.988640041302838\\
0.215538847117794	-1.01965180840361\\
0.225563909774436	-1.05868501104418\\
0.235588972431078	-1.10673533403967\\
0.245614035087719	-1.1654643220977\\
0.255639097744361	-1.23286328338975\\
0.265664160401002	-1.31072605479214\\
0.275689223057644	-1.39438642657074\\
0.285714285714286	-1.48857700398941\\
0.295739348370927	-1.59572434973654\\
0.305764411027569	-1.70919563712423\\
0.315789473684211	-1.82979492560235\\
0.325814536340852	-1.96246112570001\\
0.335839598997494	-2.10582290251801\\
0.345864661654135	-2.25731126355833\\
0.355889724310777	-2.41657378257061\\
0.365914786967419	-2.58652418066954\\
0.37593984962406	-2.76883823089397\\
0.385964912280702	-2.95931837435949\\
0.395989974937343	-3.15867725586189\\
0.406015037593985	-3.3679838048555\\
0.416040100250627	-3.58983042923518\\
0.426065162907268	-3.82330380616768\\
0.43609022556391	-4.06353616096332\\
0.446115288220551	-4.31378329253759\\
0.456140350877193	-4.58090967096515\\
0.466165413533835	-4.85654283753188\\
0.476190476190476	-5.14101260913052\\
0.486215538847118	-5.43828310533137\\
0.496240601503759	-5.7503939921142\\
0.506265664160401	-6.07310064860359\\
0.516290726817043	-6.4062985448098\\
0.526315789473684	-6.75339822989677\\
0.536340852130326	-7.11460043097035\\
0.546365914786967	-7.4883555522994\\
0.556390977443609	-7.87517654874837\\
0.566416040100251	-8.27538779777822\\
0.576441102756892	-8.69001331080161\\
0.586466165413534	-9.12028642700623\\
0.596491228070175	-9.56101407714854\\
0.606516290726817	-10.0170916722678\\
0.616541353383459	-10.4885715107513\\
0.6265664160401	-10.9733768414346\\
0.636591478696742	-11.4649746503818\\
0.646616541353383	-11.9721890088377\\
0.656641604010025	-12.4923949726731\\
0.666666666666667	-13.0138577611584\\
0.676691729323308	-13.53425243521\\
0.68671679197995	-14.0635197835361\\
0.696741854636591	-14.5876109569701\\
0.706766917293233	-15.0868064292112\\
0.716791979949875	-15.5651496811679\\
0.726817042606516	-16.0228807594155\\
0.736842105263158	-16.4304368924924\\
0.746867167919799	-16.7791975423619\\
0.756892230576441	-17.0699181229768\\
0.766917293233083	-17.2955617885038\\
0.776942355889724	-17.4373107259458\\
0.786967418546366	-17.5077879591536\\
0.796992481203007	-17.5072650954485\\
0.807017543859649	-17.4447041329612\\
0.817042606516291	-17.3307830287555\\
0.827067669172932	-17.1700027607701\\
0.837092731829574	-16.9763899770023\\
0.847117794486215	-16.7677144712159\\
0.857142857142857	-16.542476392089\\
0.867167919799499	-16.3019338160378\\
0.87719298245614	-16.0660309826305\\
0.887218045112782	-15.8406289736287\\
0.897243107769424	-15.6108662979717\\
0.907268170426065	-15.3877310242789\\
0.917293233082707	-15.1807264632957\\
0.927318295739348	-14.9867843243155\\
0.93734335839599	-14.7992913498837\\
0.947368421052632	-14.6230275115803\\
0.957393483709273	-14.4627502965517\\
0.967418546365915	-14.3180465544486\\
0.977443609022556	-14.1815616390351\\
0.987468671679198	-14.0564755003781\\
0.99749373433584	-13.9444429956784\\
1.00751879699248	-13.8490672660296\\
1.01754385964912	-13.7621201276187\\
1.02756892230576	-13.6850055793919\\
1.03759398496241	-13.6208508284212\\
1.04761904761905	-13.5688777572489\\
1.05764411027569	-13.5300758993405\\
1.06766917293233	-13.4967080272831\\
1.07769423558897	-13.474592035955\\
1.08771929824561	-13.4674023556181\\
1.09774436090226	-13.4723774679446\\
1.1077694235589	-13.4801340087857\\
1.11779448621554	-13.4989461809922\\
1.12781954887218	-13.536395178124\\
1.13784461152882	-13.5792023969525\\
1.14786967418546	-13.6267522778594\\
1.15789473684211	-13.6919136687615\\
1.16791979949875	-13.7681975679624\\
1.17794486215539	-13.8499523527337\\
1.18796992481203	-13.9448343675652\\
1.19799498746867	-14.0522373124237\\
1.20802005012531	-14.1666298945908\\
1.21804511278195	-14.2931034522164\\
1.2280701754386	-14.4354605067628\\
1.23809523809524	-14.5832604296181\\
1.24812030075188	-14.7415514848074\\
1.25814536340852	-14.9190707563715\\
1.26817042606516	-15.1083902032417\\
1.2781954887218	-15.3008202715178\\
1.28822055137845	-15.5101284802524\\
1.29824561403509	-15.7389475813815\\
1.30827067669173	-15.9752504765496\\
1.31829573934837	-16.2209583767451\\
1.32832080200501	-16.485789054011\\
1.33834586466165	-16.7639384609639\\
1.3483709273183	-17.0519647636307\\
1.35839598997494	-17.3560537723576\\
1.36842105263158	-17.6719569347691\\
1.37844611528822	-18.000172759433\\
1.38847117794486	-18.341410663652\\
1.3984962406015	-18.6960896066421\\
1.40852130325815	-19.0530143732407\\
1.41854636591479	-19.4194483240174\\
1.42857142857143	-19.795481698375\\
1.43859649122807	-20.1669308005699\\
1.44862155388471	-20.5353757948411\\
1.45864661654135	-20.8914531939565\\
1.46867167919799	-21.2398244605462\\
1.47869674185464	-21.5578915656594\\
1.48872180451128	-21.8487189351704\\
1.49874686716792	-22.097989740546\\
1.50877192982456	-22.3006972669079\\
1.5187969924812	-22.4567926121668\\
1.52882205513784	-22.5436310783508\\
1.53884711779449	-22.5795281047811\\
1.54887218045113	-22.5610433512061\\
1.55889724310777	-22.4910816788834\\
1.56892230576441	-22.3620024912462\\
1.57894736842105	-22.2056892708203\\
1.58897243107769	-22.0203903335689\\
1.59899749373434	-21.810186331991\\
1.60902255639098	-21.5808888556676\\
1.61904761904762	-21.3514804981981\\
1.62907268170426	-21.1209737057529\\
1.6390977443609	-20.888712329194\\
1.64912280701754	-20.6658019990857\\
1.65914786967419	-20.4549982425214\\
1.66917293233083	-20.2553809942955\\
1.67919799498747	-20.071108673377\\
1.68922305764411	-19.9037338114746\\
1.69924812030075	-19.7542403743408\\
1.70927318295739	-19.6209588020301\\
1.71929824561404	-19.5097606360871\\
1.72932330827068	-19.4209469293221\\
1.73934837092732	-19.3471877106179\\
1.74937343358396	-19.2947384076833\\
1.7593984962406	-19.2672720707578\\
1.76942355889724	-19.2621623746183\\
1.77944862155388	-19.2770177318036\\
1.78947368421053	-19.3120067790296\\
1.79949874686717	-19.3760848777715\\
1.80952380952381	-19.4640292098562\\
1.81954887218045	-19.575340688938\\
1.82957393483709	-19.7111320251878\\
1.83959899749373	-19.8743454381083\\
1.84962406015038	-20.0681994939723\\
1.85964912280702	-20.2916916038591\\
1.86967418546366	-20.5443963792373\\
1.8796992481203	-20.828458805189\\
1.88972431077694	-21.1538994801251\\
1.89974937343358	-21.5148951300723\\
1.90977443609023	-21.9157321578744\\
1.91979949874687	-22.3568600645357\\
1.92982456140351	-22.854409877297\\
1.93984962406015	-23.4000339152704\\
1.94987468671679	-24.0054308666385\\
1.95989974937343	-24.6776640085281\\
1.96992481203007	-25.4094140418092\\
1.97994987468672	-26.2211814457073\\
1.98997493734336	-27.1202771162268\\
2	-28.0836872391312\\
};

\addplot [color=red, densely dashed, forget plot]
  table[row sep=crcr]{%
-2	-12.4322008522085\\
-1.98997493734336	-12.5563838196341\\
-1.97994987468672	-12.6806659109876\\
-1.96992481203007	-12.8109186211377\\
-1.95989974937343	-12.9455188369589\\
-1.94987468671679	-13.0831986367449\\
-1.93984962406015	-13.2277753468348\\
-1.92982456140351	-13.3740931303475\\
-1.91979949874687	-13.523970670098\\
-1.90977443609023	-13.6813451037878\\
-1.89974937343358	-13.8406717061509\\
-1.88972431077694	-14.0050353170416\\
-1.8796992481203	-14.1743981057305\\
-1.86967418546366	-14.344365448317\\
-1.85964912280702	-14.5224072794654\\
-1.84962406015038	-14.7033000043999\\
-1.83959899749373	-14.8834422859097\\
-1.82957393483709	-15.0737161016662\\
-1.81954887218045	-15.2611224730186\\
-1.80952380952381	-15.4517591862219\\
-1.79949874686717	-15.6494561853012\\
-1.78947368421053	-15.8408310284627\\
-1.77944862155388	-16.0346559762368\\
-1.76942355889724	-16.2339298472047\\
-1.7593984962406	-16.4224501007049\\
-1.74937343358396	-16.6118022541009\\
-1.73934837092732	-16.8035896421342\\
-1.72932330827068	-16.9780223765549\\
-1.71929824561404	-17.1531715641784\\
-1.70927318295739	-17.3224416415472\\
-1.69924812030075	-17.4715953695396\\
-1.68922305764411	-17.6191385766814\\
-1.67919799498747	-17.7486538067772\\
-1.66917293233083	-17.8612831559195\\
-1.65914786967419	-17.9672655851711\\
-1.64912280701754	-18.0456263219617\\
-1.6390977443609	-18.1118741416025\\
-1.62907268170426	-18.1670462651585\\
-1.61904761904762	-18.1889656472491\\
-1.60902255639098	-18.2050259099527\\
-1.59899749373434	-18.2073135368792\\
-1.58897243107769	-18.1794644455748\\
-1.57894736842105	-18.1435683272573\\
-1.56892230576441	-18.0935614027428\\
-1.55889724310777	-18.0280945549832\\
-1.54887218045113	-17.947521696644\\
-1.53884711779449	-17.8503284218692\\
-1.52882205513784	-17.7511168952121\\
-1.5187969924812	-17.6351749463124\\
-1.50877192982456	-17.5022867015923\\
-1.49874686716792	-17.3676157995308\\
-1.48872180451128	-17.22236651979\\
-1.47869674185464	-17.060348192417\\
-1.46867167919799	-16.8970082032285\\
-1.45864661654135	-16.7250630875783\\
-1.44862155388471	-16.5377743578205\\
-1.43859649122807	-16.34669518015\\
-1.42857142857143	-16.154562206806\\
-1.41854636591479	-15.94699578892\\
-1.40852130325815	-15.7336686539124\\
-1.3984962406015	-15.5264038757102\\
-1.38847117794486	-15.3072939092543\\
-1.37844611528822	-15.0826572126211\\
-1.36842105263158	-14.8642855623123\\
-1.35839598997494	-14.6432928470113\\
-1.3483709273183	-14.4171231659364\\
-1.33834586466165	-14.1965707054336\\
-1.32832080200501	-13.9799152479395\\
-1.31829573934837	-13.7613558764382\\
-1.30827067669173	-13.543869163206\\
-1.29824561403509	-13.3361929356362\\
-1.28822055137845	-13.1286421210823\\
-1.2781954887218	-12.9228419186781\\
-1.26817042606516	-12.7236972829993\\
-1.25814536340852	-12.5292208552949\\
-1.24812030075188	-12.3388911078065\\
-1.23809523809524	-12.1511573374407\\
-1.2280701754386	-11.9690448905829\\
-1.21804511278195	-11.7944441062579\\
-1.20802005012531	-11.6200720502278\\
-1.19799498746867	-11.4518921705556\\
-1.18796992481203	-11.2902572660816\\
-1.17794486215539	-11.1305384989855\\
-1.16791979949875	-10.9761789472461\\
-1.15789473684211	-10.8272360784686\\
-1.14786967418546	-10.6821703374307\\
-1.13784461152882	-10.5408685960286\\
-1.12781954887218	-10.4039374368224\\
-1.11779448621554	-10.2728827388309\\
-1.1077694235589	-10.1437227549288\\
-1.09774436090226	-10.0186021252698\\
-1.08771929824561	-9.90009837187675\\
-1.07769423558897	-9.78253550036982\\
-1.06766917293233	-9.67010724520797\\
-1.05764411027569	-9.56109363819241\\
-1.04761904761905	-9.45514704245641\\
-1.03759398496241	-9.35449680116197\\
-1.02756892230576	-9.25331687034277\\
-1.01754385964912	-9.15736733702308\\
-1.00751879699248	-9.0681021976286\\
-0.99749373433584	-8.97406164448674\\
-0.987468671679198	-8.88577621193775\\
-0.977443609022556	-8.80570173924099\\
-0.967418546365915	-8.71983233832018\\
-0.957393483709273	-8.63698078892615\\
-0.947368421052632	-8.56161226723285\\
-0.93734335839599	-8.48413403269562\\
-0.927318295739348	-8.40613162733679\\
-0.917293233082707	-8.33199139740005\\
-0.907268170426065	-8.25930447218212\\
-0.897243107769424	-8.18656029474743\\
-0.887218045112782	-8.11246784355608\\
-0.87719298245614	-8.03916397541231\\
-0.867167919799499	-7.96858496232169\\
-0.857142857142857	-7.89665924908409\\
-0.847117794486215	-7.81945194160188\\
-0.837092731829574	-7.74505123544034\\
-0.827067669172932	-7.67319560133494\\
-0.817042606516291	-7.59436637798129\\
-0.807017543859649	-7.51139937833042\\
-0.796992481203007	-7.43430376691114\\
-0.786967418546366	-7.35275509744741\\
-0.776942355889724	-7.26444884940841\\
-0.766917293233083	-7.17620229609964\\
-0.756892230576441	-7.08807308001721\\
-0.746867167919799	-6.99534216684108\\
-0.736842105263158	-6.89823577819952\\
-0.726817042606516	-6.7987181535026\\
-0.716791979949875	-6.69963878066347\\
-0.706766917293233	-6.59618754327653\\
-0.696741854636591	-6.4877939326693\\
-0.68671679197995	-6.37852140436559\\
-0.676691729323308	-6.2689015879832\\
-0.666666666666667	-6.15537960460081\\
-0.656641604010025	-6.03778120978508\\
-0.646616541353383	-5.91994906412445\\
-0.636591478696742	-5.80232674495539\\
-0.6265664160401	-5.68133043418119\\
-0.616541353383459	-5.55648261893246\\
-0.606516290726817	-5.43371255367645\\
-0.596491228070175	-5.31093777091688\\
-0.586466165413534	-5.184540165726\\
-0.576441102756892	-5.05699408214278\\
-0.566416040100251	-4.93219093086208\\
-0.556390977443609	-4.80584977429195\\
-0.546365914786967	-4.67834179593119\\
-0.536340852130326	-4.55137387045332\\
-0.526315789473684	-4.42516708207308\\
-0.516290726817043	-4.29918691635916\\
-0.506265664160401	-4.17413938640138\\
-0.496240601503759	-4.04709405056072\\
-0.486215538847118	-3.92321052202253\\
-0.476190476190476	-3.80075381230575\\
-0.466165413533835	-3.67684684087552\\
-0.456140350877193	-3.55394181070729\\
-0.446115288220551	-3.43444333799414\\
-0.43609022556391	-3.31425138554759\\
-0.426065162907268	-3.19574129197331\\
-0.416040100250627	-3.07778107153702\\
-0.406015037593985	-2.96206351061389\\
-0.395989974937343	-2.84784196479889\\
-0.385964912280702	-2.73485179896062\\
-0.37593984962406	-2.62232375623043\\
-0.365914786967419	-2.51269056866839\\
-0.355889724310777	-2.40488978938228\\
-0.345864661654135	-2.2984862257355\\
-0.335839598997494	-2.19225928615495\\
-0.325814536340852	-2.0897528035287\\
-0.315789473684211	-1.98978622527032\\
-0.305764411027569	-1.89004063568426\\
-0.295739348370927	-1.79137840141828\\
-0.285714285714286	-1.6977497986383\\
-0.275689223057644	-1.60510272407222\\
-0.265664160401002	-1.51357919875116\\
-0.255639097744361	-1.42467059294675\\
-0.245614035087719	-1.33887686152247\\
-0.235588972431078	-1.25520141688729\\
-0.225563909774436	-1.17436847292505\\
-0.215538847117794	-1.0937669154542\\
-0.205513784461153	-1.01770710619866\\
-0.195488721804511	-0.945462479957095\\
-0.18546365914787	-0.873622483446285\\
-0.175438596491228	-0.803311086874067\\
-0.165413533834586	-0.739459857196505\\
-0.155388471177945	-0.677074451498056\\
-0.145363408521303	-0.616336259317019\\
-0.135338345864662	-0.558621558637722\\
-0.12531328320802	-0.505365808343256\\
-0.115288220551378	-0.454874186669706\\
-0.105263157894737	-0.407175171781879\\
-0.0952380952380952	-0.360657514644903\\
-0.0852130325814536	-0.320185281237632\\
-0.075187969924812	-0.283074992081699\\
-0.0651629072681704	-0.24724760717487\\
-0.0551378446115288	-0.214453704495161\\
-0.0451127819548872	-0.187712447202308\\
-0.0350877192982456	-0.163060509315174\\
-0.025062656641604	-0.141624777892258\\
-0.0150375939849624	-0.123369422296665\\
-0.0050125313283208	-0.109172114194821\\
0.0050125313283208	-0.0996542923100439\\
0.0150375939849624	-0.0932113544472826\\
0.025062656641604	-0.0885731523498411\\
0.0350877192982456	-0.0894672859313223\\
0.0451127819548872	-0.0956542602024583\\
0.0551378446115288	-0.103578192229175\\
0.0651629072681704	-0.11448997057028\\
0.075187969924812	-0.131636014074784\\
0.0852130325814536	-0.152716505033097\\
0.0952380952380952	-0.17607944482746\\
0.105263157894737	-0.204987605120187\\
0.115288220551378	-0.237105645036973\\
0.12531328320802	-0.273141902213269\\
0.135338345864662	-0.316076408554453\\
0.145363408521303	-0.360992754796012\\
0.155388471177945	-0.408031080967084\\
0.165413533834586	-0.464251032325752\\
0.175438596491228	-0.523538864642456\\
0.18546365914787	-0.584858869673517\\
0.195488721804511	-0.651558918829447\\
0.205513784461153	-0.724766878976934\\
0.215538847117794	-0.801838718830801\\
0.225563909774436	-0.882508967828907\\
0.235588972431078	-0.967700490903438\\
0.245614035087719	-1.05903313504801\\
0.255639097744361	-1.15482032487756\\
0.265664160401002	-1.25669790627604\\
0.275689223057644	-1.3600286331717\\
0.285714285714286	-1.46983396068346\\
0.295739348370927	-1.58836191832195\\
0.305764411027569	-1.70904449137754\\
0.315789473684211	-1.83276788845873\\
0.325814536340852	-1.96445170010008\\
0.335839598997494	-2.10274954281987\\
0.345864661654135	-2.24511712406658\\
0.355889724310777	-2.39112178302481\\
0.365914786967419	-2.54364018711079\\
0.37593984962406	-2.70456280887419\\
0.385964912280702	-2.86946735058601\\
0.395989974937343	-3.03899820182242\\
0.406015037593985	-3.21417732597876\\
0.416040100250627	-3.39780601570172\\
0.426065162907268	-3.58874988846141\\
0.43609022556391	-3.78199099614119\\
0.446115288220551	-3.98053070076217\\
0.456140350877193	-4.19162540509657\\
0.466165413533835	-4.40687916065505\\
0.476190476190476	-4.62607839980075\\
0.486215538847118	-4.85262388213702\\
0.496240601503759	-5.08952249260599\\
0.506265664160401	-5.33257269709078\\
0.516290726817043	-5.58072151927889\\
0.526315789473684	-5.83634770605859\\
0.536340852130326	-6.10125699075952\\
0.546365914786967	-6.37478787881822\\
0.556390977443609	-6.65518732996318\\
0.566416040100251	-6.94143886956215\\
0.576441102756892	-7.23763070265677\\
0.586466165413534	-7.54681943722403\\
0.596491228070175	-7.8593282983292\\
0.606516290726817	-8.17996993969847\\
0.616541353383459	-8.51377153093001\\
0.6265664160401	-8.85936904807449\\
0.636591478696742	-9.20829145028842\\
0.646616541353383	-9.56956692277047\\
0.656641604010025	-9.94495039440209\\
0.666666666666667	-10.3297917143886\\
0.676691729323308	-10.722480096496\\
0.68671679197995	-11.1298592497157\\
0.696741854636591	-11.5513836256267\\
0.706766917293233	-11.9832731598931\\
0.716791979949875	-12.4270823601864\\
0.726817042606516	-12.8867625443246\\
0.736842105263158	-13.3604950563917\\
0.746867167919799	-13.8493583237474\\
0.756892230576441	-14.3547161488289\\
0.766917293233083	-14.8717981909434\\
0.776942355889724	-15.4060315762211\\
0.786967418546366	-15.956507929044\\
0.796992481203007	-16.4991144095604\\
0.807017543859649	-16.8888561488995\\
0.817042606516291	-16.8320258364516\\
0.827067669172932	-16.6209297912484\\
0.837092731829574	-16.3938726340565\\
0.847117794486215	-16.1712092542243\\
0.857142857142857	-15.9541218773462\\
0.867167919799499	-15.742498967908\\
0.87719298245614	-15.5464589807256\\
0.887218045112782	-15.3645392755348\\
0.897243107769424	-15.1826868569631\\
0.907268170426065	-15.0105630948003\\
0.917293233082707	-14.853879989636\\
0.927318295739348	-14.7072773462233\\
0.93734335839599	-14.5637304944682\\
0.947368421052632	-14.4293969462051\\
0.957393483709273	-14.30756894446\\
0.967418546365915	-14.1963407237829\\
0.977443609022556	-14.0889320825408\\
0.987468671679198	-13.9894692179176\\
0.99749373433584	-13.8993597801153\\
1.00751879699248	-13.821215387474\\
1.01754385964912	-13.7475332976046\\
1.02756892230576	-13.680026089812\\
1.03759398496241	-13.6218160940268\\
1.04761904761905	-13.5719795528977\\
1.05764411027569	-13.5317426048329\\
1.06766917293233	-13.4934650427995\\
1.07769423558897	-13.4627517246445\\
1.08771929824561	-13.4433907086134\\
1.09774436090226	-13.4332363837156\\
1.1077694235589	-13.4221505006415\\
1.11779448621554	-13.4181944891502\\
1.12781954887218	-13.4291883348906\\
1.13784461152882	-13.4424886679678\\
1.14786967418546	-13.4565807961297\\
1.15789473684211	-13.484000318873\\
1.16791979949875	-13.5182177344331\\
1.17794486215539	-13.5537519905923\\
1.18796992481203	-13.5987738510607\\
1.19799498746867	-13.6511294687802\\
1.20802005012531	-13.7040152526473\\
1.21804511278195	-13.7648378402454\\
1.2280701754386	-13.8374544814667\\
1.23809523809524	-13.9080414299752\\
1.24812030075188	-13.9820239726078\\
1.25814536340852	-14.0701553054\\
1.26817042606516	-14.1626975729861\\
1.2781954887218	-14.251005608705\\
1.28822055137845	-14.3487569004513\\
1.29824561403509	-14.4569065480173\\
1.30827067669173	-14.5638832364109\\
1.31829573934837	-14.6732134617017\\
1.32832080200501	-14.7912744757124\\
1.33834586466165	-14.9119059419644\\
1.3483709273183	-15.0335734531698\\
1.35839598997494	-15.1617407723786\\
1.36842105263158	-15.2927811581039\\
1.37844611528822	-15.4232066384525\\
1.38847117794486	-15.5590440174472\\
1.3984962406015	-15.6991342877676\\
1.40852130325815	-15.8385532175303\\
1.41854636591479	-15.9772582854986\\
1.42857142857143	-16.1206508831416\\
1.43859649122807	-16.2657563557217\\
1.44862155388471	-16.4101093875135\\
1.45864661654135	-16.5511715842968\\
1.46867167919799	-16.6953831301311\\
1.47869674185464	-16.8413500259819\\
1.48872180451128	-16.9849352683421\\
1.49874686716792	-17.1250578651284\\
1.50877192982456	-17.2641521206286\\
1.5187969924812	-17.4081857600702\\
1.52882205513784	-17.5425481934381\\
1.53884711779449	-17.6779976050159\\
1.54887218045113	-17.8131025974979\\
1.55889724310777	-17.9457216174564\\
1.56892230576441	-18.072706538416\\
1.57894736842105	-18.200998120692\\
1.58897243107769	-18.3280447430074\\
1.59899749373434	-18.4478156522092\\
1.60902255639098	-18.5674157632733\\
1.61904761904762	-18.6879213140448\\
1.62907268170426	-18.8024858079449\\
1.6390977443609	-18.9062214830933\\
1.64912280701754	-19.0076060974277\\
1.65914786967419	-19.0975683326859\\
1.66917293233083	-19.1569645013383\\
1.67919799498747	-19.1740107003864\\
1.68922305764411	-19.1315005524676\\
1.69924812030075	-19.0336291910067\\
1.70927318295739	-18.886397002857\\
1.71929824561404	-18.7161134965064\\
1.72932330827068	-18.5346577100012\\
1.73934837092732	-18.344278673338\\
1.74937343358396	-18.1492844712988\\
1.7593984962406	-17.9555121282821\\
1.76942355889724	-17.7639467842445\\
1.77944862155388	-17.5717788396582\\
1.78947368421053	-17.3788313292599\\
1.79949874686717	-17.1909181332974\\
1.80952380952381	-17.0068330156471\\
1.81954887218045	-16.8229807632787\\
1.82957393483709	-16.6428074930912\\
1.83959899749373	-16.4651519575344\\
1.84962406015038	-16.2925288000267\\
1.85964912280702	-16.1239041440484\\
1.86967418546366	-15.9576253422486\\
1.8796992481203	-15.7955606577955\\
1.88972431077694	-15.6384032225265\\
1.89974937343358	-15.4857478893042\\
1.90977443609023	-15.3374650921087\\
1.91979949874687	-15.1925457515362\\
1.92982456140351	-15.0537762316844\\
1.93984962406015	-14.9189676866766\\
1.94987468671679	-14.7911993695443\\
1.95989974937343	-14.6674801873435\\
1.96992481203007	-14.5463173674975\\
1.97994987468672	-14.432169108021\\
1.98997493734336	-14.3262510146839\\
2	-14.2244370622378\\
};

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-2	-3.954\\
2	-3.954\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.060	-20\\
-0.060	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.432	-20\\
0.432	0\\
};

\node[above right] at (axis cs:-2,-3.954) {$\SI{3}{\decibel}$};

\coordinate (spygr) at (axis cs:0,-3.954);
\coordinate (magnifygr) at (axis cs:0,-7);
\coordinate (left3dbgr) at (axis cs:-0.060,-7);
\coordinate (right3dbgr) at (axis cs:0.432,-7);
\draw[stealth-stealth] (left3dbgr) -- (right3dbgr);
%\draw[thin] (axis cs:0.5,-19) -- (axis cs:0.19,-18.3);
\node at (axis cs:1.05,-6) {$\SI{0.49}{\meter}$};
\draw[fill=white] (axis cs:0.52,-2) rectangle (axis cs:1.97,-0.3) node[pos=.5] {combined};

\end{groupplot}

\end{tikzpicture}%

==> gfx/sar_image_generator_m3_ofdm_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=1,
        rows=4,
        group name=plots,
        horizontal sep=0.3cm, vertical sep=0.3cm,
        x descriptions at=edge bottom,
%        y descriptions at=edge left,
    },
%    ylabel={$v$ in $\si{\meter}$},
%    xlabel={$u$ in $\si{\meter}$},
%    yticklabel style=cyan!50!black,
%    ybar, /pgf/bar shift=-6pt, % We have to manually move the bars
    xmin = -6.000000,
	xmax = 6.000000,
	ymin = -2.055000,
	ymax = 1.935000,
	ytick={-2.055,-1.055,-0.055,0.935,1.935},
	yticklabels={$-2$,$-1$,$0$,$1$,$2$},
	xtick={-6,-4,-2,0,2,4,6},
	xticklabels={$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},
	x label style={at={(axis description cs:.5,-0.31)},anchor=south},
	y label style={at={(axis description cs:-0.06,.5)},anchor=south},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 9.1cm, height = 4.1cm, ylabel=ground-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=-6, xmax=6, ymin=-2.055000, ymax=1.935000]
	 	 {gfx/plots/sar_image_generator_m3_ofdm_mono.png};
	 	 
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -0.015 -2\\
	 	 -0.015 2\\
	 	 };
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -6 -0.055\\
	 	 6 -0.055\\
	 	 };
	 	 
	 	 \coordinate (left) at (rel axis cs:0.25,1);% coordinate at bottom of the last plot
	 	 \coordinate (label11) at (rel axis cs:0.995,0.01);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 9.1cm, height = 4.1cm, ylabel=ground-range in $\si{\meter}$]
	 	 \addplot graphics
	 	 	 [xmin=-6, xmax=6, ymin=-2.055000, ymax=1.935000]
	 	 {gfx/plots/sar_image_generator_m3_ofdm_bi.png};
	 	 
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -0.015 -2\\
	 	 -0.015 2\\
	 	 };
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -6 -0.055\\
	 	 6 -0.055\\
	 	 };
	 	 
	 	 \coordinate (label12) at (rel axis cs:0.995,0.01);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 9.1cm, height = 4.1cm, ylabel=ground-range in $\si{\meter}$]
	 	 \addplot graphics
	 	 	 [xmin=-6, xmax=6, ymin=-2.055000, ymax=1.935000]
	 	 {gfx/plots/sar_image_generator_m3_ofdm_comb_add_coh.png};
	 	 
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -0.015 -2\\
	 	 -0.015 2\\
	 	 };
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -6 -0.055\\
	 	 6 -0.055\\
	 	 };
	 	 
	 	 \coordinate (label13) at (rel axis cs:0.995,0.01);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 9.1cm, height = 4.1cm, ylabel=ground-range in $\si{\meter}$, xlabel=cross-range in $\si{\meter}$]
	 	 \addplot graphics
	 	 	 [xmin=-6, xmax=6, ymin=-2.055000, ymax=1.935000]
	 	 {gfx/plots/sar_image_generator_m3_ofdm_comb_add.png};
	 	 
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -0.015 -2\\
	 	 -0.015 2\\
	 	 };
	 	 \addplot+[color=white, dashed,
	 	 		no marks,
	 	 		line width=1pt,
%	 	 	  line style = solid,
	 	 ]
	 	  table[row sep=crcr]{%
	 	 -6 -0.055\\
	 	 6 -0.055\\
	 	 };
	 	 
	 	 \coordinate (label14) at (rel axis cs:0.995,0.01);% coordinate at bottom of the last plot
	 	 
%	 \nextgroupplot[width = 9.3cm, height = 4.1cm, ylabel=ground-range in $\si{\meter}$, xlabel=cross-range in $\si{\meter}$]
%	 	 \addplot graphics
%	 	 	 [xmin=-6, xmax=6, ymin=-2.055000, ymax=1.935000]
%	 	 {gfx/plots/sar_image_generator_m3_ofdm_comb_sq.png};
%	 	 
%	 	 \coordinate (label15) at (rel axis cs:0.995,0.01);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.6cm,
  point meta min=-10,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

\draw[fill=white] (label11) rectangle ++(-1.4,0.4) node[pos=.5] {monostatic};
\draw[fill=white] (label12) rectangle ++(-1.4,0.4) node[pos=.5] {bistatic};
\draw[fill=white] (label13) rectangle ++(-2.2,0.4) node[pos=.5] {combined (coh.)};
\draw[fill=white] (label14) rectangle ++(-2.2,0.4) node[pos=.5] {combined (abs.)};
%\draw[fill=white] (label15) rectangle ++(-2.2,0.4) node[pos=.5] {combined (mult.)};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/sar_setup.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
plot box ratio=4 4 1,
xmin=-9,
xmax=6,
xtick = {-9,-6,-3,0,3,6},
tick align=outside,
xlabel = {cross-range in $\si{\meter}$},
x label style={at={(axis description cs:0.16,-0.01)},rotate=-22,anchor=south},
ymin=-2,
ymax=12,
ytick = {0,3,6,9,12},
ylabel = {ground-range in $\si{\meter}$},
y label style={at={(axis description cs:0.86,0.02)},rotate=29,anchor=south},
zmin=0,
zmax=6,
zlabel = {height in $\si{\meter}$},
view={40.4}{20},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
]
\draw[blue,fill=blue,opacity=0.8] (-6,-2,0) -- (-6,2,0) -- (6,2,0) -- (6,-2,0) -- (-6,-2,0);

\addplot3 [color=yellow, only marks, mark=diamond*, mark options={solid, yellow, scale=1.2}]
 table[row sep=crcr] {%
0 0 0\\
};

\node at (-1.0,11,5.4) {Tx};
\node at (-5.1,9.5,5.2) {Rx};

\node[] at (-1,8.5,5.5) {bistatic};
\node[] at (6,8,5.5) {monostatic};

\addplot3 [color=orange,line width=1pt]
 table[row sep=crcr] {%
5.74	9.94	5\\
5.72706302803475	9.9410824194178	5.00082978381829\\
5.71418910753913	9.94209481362253	5.00201010070646\\
5.70119992923923	9.94292949564755	5.00339777566501\\
5.68890055153519	9.94363373104483	5.00462734007283\\
5.67623129755724	9.94420536007732	5.00606510198838\\
5.66359600262716	9.94471352413297	5.00762452677327\\
5.65092719766311	9.94519018247724	5.00935569300839\\
5.6389700563252	9.94574167910963	5.01077147343199\\
5.62661583897192	9.94617414526641	5.01233919940069\\
5.61435243849177	9.94661699753255	5.01386775085211\\
5.60221794807352	9.94699783302844	5.01524897248453\\
5.37498585124034	9.96182759344578	5.01530411378326\\
5.36446993321646	9.96207615599036	5.01553060044648\\
5.35399937386159	9.96230041660368	5.01589266920075\\
5.34359136236366	9.96248763851821	5.01637631413996\\
5.33340823569801	9.96221941016614	5.01695585836512\\
5.32303615252953	9.96201727963984	5.01749201053042\\
5.31263106200844	9.96175066433847	5.01818395367536\\
5.30220830720849	9.96139679994434	5.01897555775759\\
5.29182375444565	9.96063562814146	5.01996727444259\\
5.28141877254006	9.96003409620374	5.02110197937031\\
5.27097414656077	9.95940996572375	5.02241441378226\\
5.26044944639783	9.95872662827373	5.02392778763112\\
5.2497683314234	9.95781096681952	5.02549111946803\\
5.23926022347063	9.95702291052788	5.02694161262309\\
5.22889273882378	9.95625699456781	5.02829267317964\\
5.2185521030426	9.95550048589706	5.02948511647025\\
5.20788445592392	9.95468500588089	5.03057235407675\\
5.19752441813238	9.95395519729704	5.03157199490647\\
5.18717603852041	9.95324755698442	5.03251937015739\\
5.17686615140177	9.95257249992341	5.03341343953878\\
4.96980943263974	9.97541173040867	5.04773626948042\\
4.96069518268108	9.97814900107682	5.04974301192408\\
4.95179049427155	9.98104242660105	5.05200116642493\\
4.94280996744987	9.98392669536173	5.05462971615464\\
4.93350721256342	9.98709397349507	5.05718803769753\\
4.924399051941	9.99015324894339	5.0600056890155\\
4.91528491909616	9.99327641312033	5.06297367897446\\
4.9061402679747	9.99643410328776	5.06588936107153\\
4.89647228620946	9.99962280835956	5.06857907747906\\
4.88708709460683	10.0028858031705	5.07139803486973\\
4.87755616859999	10.006199564375	5.07417766833771\\
4.86791194883175	10.0095345923305	5.07682674216062\\
4.85748856469058	10.0128287510574	5.0792219794298\\
4.8472514912812	10.0161647382751	5.08160303178806\\
4.83687956201378	10.0194936735183	5.08371009296866\\
4.82645286678802	10.0228737635165	5.08557608588023\\
4.81541344093625	10.0261815307289	5.08708096231157\\
4.80449092831463	10.029624046348	5.0885783621992\\
4.79347055918537	10.0331900357828	5.09001411275017\\
4.78222902085166	10.0368366321176	5.09135423032706\\
4.50494372240268	10.115396265462	5.10382716085235\\
4.49048116559628	10.1192326997966	5.10394597462493\\
4.47600290017203	10.123115882799	5.10401946163802\\
4.46157739417162	10.1270138701051	5.10394535736566\\
4.44678692939691	10.1306533585861	5.1035358669069\\
4.43208330183756	10.1344331359118	5.10331460406462\\
4.41746212927159	10.1382471607625	5.10308921388821\\
4.40280860779807	10.1420846866071	5.10296009879482\\
4.3879237054009	10.1458856952935	5.10262232520074\\
4.37318073854316	10.1499507926032	5.10283469920137\\
4.35868979327846	10.1542066825181	5.10322208924538\\
4.34417924809735	10.1585022644699	5.10349693025569\\
4.32941544545814	10.162688017413	5.10321206372657\\
4.31515706971753	10.167033435367	5.10292768355566\\
4.30080432073213	10.1713394276425	5.1024858511455\\
4.28663484136108	10.1758211679384	5.10203941781026\\
4.27213970828801	10.1802859497815	5.10111125034348\\
4.25783973898273	10.184867676869	5.1003894578289\\
4.2435730303498	10.1895628809556	5.09972148502891\\
4.2294063193351	10.1943875742704	5.09906411959309\\
3.94049042697065	10.3045318346098	5.07635829844514\\
3.92685027456377	10.3093105662242	5.07614374774209\\
3.91323092592414	10.3139706464112	5.07602495123047\\
3.89961952484213	10.3185028820857	5.07591160776644\\
3.8860432803724	10.3226307607815	5.07558785073445\\
3.87245460647158	10.3267214601487	5.0754097538121\\
3.85880945321172	10.3305823556706	5.07532778459802\\
3.84507405968383	10.3342639203742	5.07548830873657\\
3.83180250274949	10.337685627453	5.07569590678725\\
3.81797388755716	10.3408589014411	5.07624557667441\\
3.80434176780749	10.3439961816743	5.07687968864047\\
3.79062140023801	10.3470201432332	5.07748607421684\\
3.77723081224598	10.3496592366695	5.0781128490155\\
3.76360667788889	10.3522727727517	5.07892739114698\\
3.74997066986747	10.3547471627221	5.07989897809011\\
3.73622250220273	10.3571028742567	5.08096531276249\\
3.72298656730913	10.3592374544218	5.08213780735093\\
3.70948080020957	10.3613659176603	5.08352309552583\\
3.69597079768777	10.3634443316236	5.08507616977943\\
3.68251468265429	10.3654635795951	5.08653208934345\\
3.42802746012807	10.3962654821202	5.08966153293727\\
3.4159437022265	10.3965971158445	5.08936975260008\\
3.40386577731464	10.3967428883165	5.08908662934266\\
3.39164667449426	10.3966405713558	5.08879229326044\\
3.38012023399118	10.3964168509096	5.08853855114216\\
3.3680645072693	10.395959119834	5.08843412209114\\
3.35587244807743	10.3952633697167	5.08844792275511\\
3.34366566828452	10.3944184319675	5.08861679829545\\
3.3319559339527	10.3931681835651	5.08877502621931\\
3.31978029595688	10.3917888585106	5.08916050326582\\
3.30770180491731	10.3902670541406	5.08974017896571\\
3.29541269888636	10.3885270911828	5.09050526718931\\
3.28375658778008	10.3865138521045	5.09141182467999\\
3.27175089857541	10.3844792885333	5.09260048213673\\
3.25956805877853	10.3822610672191	5.09397142208422\\
3.24765167933423	10.380007917583	5.09549906997484\\
3.2360500409361	10.3773726695776	5.09692966034902\\
3.22428362316918	10.3747259113565	5.09836028384689\\
3.21238490940072	10.3719041809067	5.09970216236775\\
3.2006304646004	10.3689966737851	5.10103731067341\\
2.97420381580945	10.2996576312557	5.12011826802097\\
2.96377804375719	10.2964854580909	5.12132389548515\\
2.95348077990115	10.2933432381228	5.12247522682492\\
2.94329887815751	10.2902407632768	5.12354613418336\\
2.93268318347167	10.2869357313588	5.12448321012334\\
2.92231551256031	10.2838214305788	5.12544072901051\\
2.91205710941926	10.2808187665045	5.12644304398214\\
2.90176158166491	10.2778905169666	5.1274049559762\\
2.89103848325089	10.2749417513236	5.12848133972273\\
2.88075772173237	10.2721596896276	5.12940060254243\\
2.87029223622289	10.2693628143147	5.13019645314012\\
2.86005129514728	10.2666573427245	5.1308896255232\\
2.8494332333887	10.2640320961922	5.1315012103031\\
2.83917007072363	10.2615382285416	5.13201400388346\\
2.82893876348157	10.2591188303754	5.1324291875045\\
2.81870475575328	10.2567453790084	5.13268563122779\\
2.80832511699758	10.2546126447245	5.13295831727009\\
2.79817380396184	10.2524543996528	5.13300827688488\\
2.78807913594414	10.2503839959949	5.13298467311188\\
2.77790996584576	10.2484134301171	5.13300188044775\\
2.55757543422282	10.2231489210948	5.12926649966266\\
2.54662561778445	10.2225460936874	5.12895585281524\\
2.53563162487466	10.2219555895403	5.12857992191471\\
2.52463114751503	10.2213969785348	5.12815871570103\\
2.51348364377394	10.2207771414518	5.12765741109934\\
2.50238707138691	10.2202920499817	5.12717271951453\\
2.49119451084174	10.2198734698445	5.12677512010953\\
2.47994160885923	10.2195439530164	5.12635814420548\\
2.46860911930911	10.2191232392192	5.12595452434846\\
};

\addplot3 [color=violet, line width=1pt, densely dashed]
 table[row sep=crcr] {%
0.473978898264468	10.6778721740097	5.1444344409731\\
0.458411916168407	10.679985242486	5.14159108190245\\
0.443039524843917	10.6821872541308	5.13885081199908\\
0.427737265834585	10.6843793360144	5.13615574623179\\
0.412106186975725	10.6872212351859	5.13347653455116\\
0.396903807539493	10.6896817680076	5.13099837006064\\
0.381883276053705	10.6921490715444	5.1288443873932\\
0.367172217238695	10.694711067304	5.1270945926143\\
0.352445074715652	10.6979346401617	5.1257139323593\\
0.337996299737133	10.7006046022847	5.12451281209303\\
0.32375861379318	10.7031338182837	5.12351091152016\\
0.309612855324522	10.7054694849625	5.12270739825055\\
0.0434412162378432	10.7279833905026	5.12314539521958\\
0.0313826962467285	10.7281024582312	5.12375968298625\\
0.019254684224725	10.7281894763559	5.12442325570703\\
0.00712015701923541	10.7283103843778	5.12506563703812\\
-0.00467065569478997	10.7289683926478	5.12554662924026\\
-0.0167369265016166	10.7292023166642	5.12577410264237\\
-0.0288395330915225	10.7293277155235	5.12570885743537\\
-0.0408276951545847	10.7294218713045	5.12545803823389\\
-0.052696477496065	10.7298167697713	5.12490911158955\\
-0.0646848749509079	10.7299919021875	5.12442114425278\\
-0.076714465152472	10.7301804009452	5.12400037875364\\
-0.0886675113486124	10.7304630405828	5.12375996535843\\
-0.100678266016766	10.7308587725833	5.12362054222308\\
-0.11275563551113	10.7312304913625	5.12373613618331\\
-0.12481368530076	10.7316464898735	5.12395295649412\\
-0.136953242346644	10.7320972378924	5.12427705109303\\
-0.149146016910672	10.7325631711259	5.12445154007071\\
-0.161312713278457	10.7330235033855	5.1246160123452\\
-0.17336749761831	10.7334875432402	5.12451951472792\\
-0.185239421194419	10.7339573759213	5.12403858707319\\
-0.422439147825353	10.7490051505715	5.11381277972066\\
-0.432908972017467	10.7497712825984	5.11377154530635\\
-0.443308343519456	10.7505064956471	5.11378662628442\\
-0.453631388130598	10.7512188801169	5.11378372060938\\
-0.463614251455292	10.7520444230735	5.11361082423775\\
-0.473832358131185	10.7526934263855	5.11355995932217\\
-0.483999651847407	10.7532882155478	5.11350225636465\\
-0.494161734231747	10.7538690870255	5.11357207041135\\
-0.503766129831783	10.7544604638219	5.11350938658711\\
-0.513702207934111	10.7549058176205	5.11345420538305\\
-0.523712815009057	10.7552560647577	5.11333711329758\\
-0.533792664869688	10.7554922826216	5.11313207831972\\
-0.543511102199554	10.7553671110049	5.11286404416489\\
-0.553530439026654	10.7553063300997	5.11268711465004\\
-0.563614056785591	10.7551995800436	5.11262676706713\\
-0.573774148002267	10.7550596730411	5.11263678870637\\
-0.583603633092716	10.7542839735374	5.11265499860394\\
-0.593829256822355	10.7537211771682	5.11271161061654\\
-0.60423489915207	10.7530316669121	5.11271745613033\\
-0.614807079304009	10.752183663249	5.11256323595182\\
-0.840648379400372	10.6926421854272	5.10583409319008\\
-0.851292942874133	10.6888698447123	5.10557432893233\\
-0.86198719764594	10.685143732056	5.10534552117235\\
-0.872632550299167	10.6815543282405	5.10520859406154\\
-0.883435946414247	10.6778395460546	5.10544044250878\\
-0.894078952483833	10.6744241309911	5.10553779363249\\
-0.904627019180916	10.6711421306804	5.10559455079181\\
-0.915174939776771	10.6679161186889	5.10558989329468\\
-0.926183663764968	10.6647510617599	5.10569039638085\\
-0.936899174577556	10.6617634320259	5.10558555713442\\
-0.947583079561591	10.6589322421327	5.10548219943303\\
-0.958228550492786	10.6562685953081	5.10540035597774\\
-0.969598585031926	10.6539827972278	5.10542058402996\\
-0.9805120252911	10.6517809429765	5.10527895554242\\
-0.991414773268625	10.649730210714	5.10506555036841\\
-1.00222654104233	10.6478758170828	5.1047210062427\\
-1.01384375348221	10.646524011679	5.10425829520636\\
-1.0248912796285	10.6451169062033	5.10349870087714\\
-1.03589400892612	10.6438534516469	5.10264126613697\\
-1.04684758360032	10.6427756953612	5.10179725447654\\
-1.2927680624323	10.6602568901703	5.08520737838023\\
-1.30465621290728	10.6622500722855	5.08494412340463\\
-1.31640439421404	10.6643083715439	5.08486132553855\\
-1.32815725809429	10.6664115838334	5.08501123274323\\
-1.34042814163491	10.6689187908173	5.08519588346815\\
-1.35234351466876	10.6711894800514	5.08555900719\\
-1.36428443248384	10.6734307869896	5.08595936509471\\
-1.37607302213088	10.6757134073973	5.0862923428615\\
-1.38827562913299	10.678135676831	5.08648932907556\\
-1.40024875045288	10.6804564730823	5.0868291942171\\
-1.41220264368691	10.6828275467828	5.08723613856887\\
-1.42424147877842	10.6851963284984	5.08760193494254\\
-1.43643755231984	10.6877146722376	5.08793008274131\\
-1.44850707006641	10.6902599377185	5.08842074398638\\
-1.46049869490322	10.6928763730079	5.08882184063145\\
-1.47239231480286	10.6955562863126	5.08913841344668\\
-1.48432299924549	10.6983066187799	5.0892710707061\\
-1.49614150239155	10.7011086471006	5.08942563968992\\
-1.50788989545777	10.7039677301049	5.08950975981566\\
-1.51968581333291	10.7068620841578	5.08951847981643\\
-1.76621599471197	10.7812529919296	5.08141023810367\\
-1.77815229398198	10.7855518335104	5.08125963641419\\
-1.79013691026717	10.7899379139394	5.08120007170737\\
-1.80208329843823	10.7944395491481	5.08130974572884\\
-1.81420399887953	10.7991614663601	5.0812881835443\\
-1.82622661172878	10.8038758817688	5.08132386498721\\
-1.83828349713236	10.808608770892	5.08126212182117\\
-1.85035819733981	10.8133953759074	5.08105867462541\\
-1.86262579203118	10.8182440247014	5.08061512192762\\
-1.87480401689187	10.8231980070099	5.08031675574932\\
-1.88697673868388	10.828250047341	5.08006222006691\\
-1.89933426060248	10.8332922715321	5.07963708118177\\
-1.9114934200095	10.8382415478677	5.07906371736158\\
-1.9237602627743	10.8433031519502	5.07852810650081\\
-1.93612299649045	10.8483593003452	5.07792526209028\\
-1.94848735420033	10.8534564064443	5.07736243163583\\
-1.96078063488472	10.8581537050754	5.0765881663508\\
-1.9732241318468	10.8630646556243	5.07604502953222\\
-1.9857949700579	10.8679346745461	5.07549299029984\\
-1.99838235787116	10.8727754490077	5.07487078974702\\
-2.27846175524406	10.9389298600703	5.06971259770023\\
-2.29257788706105	10.9407651029155	5.06984121617836\\
-2.30673877684399	10.9425196839124	5.06997111244743\\
-2.3209314305475	10.9441938032955	5.07010930778381\\
-2.33487444230355	10.9460836691409	5.07033410761244\\
-2.34893857244402	10.9477867414802	5.07054247131668\\
-2.36297869343776	10.9494231953844	5.07072897826708\\
-2.37703145108186	10.9509704807401	5.07085656976312\\
-2.3907833767496	10.9528512633964	5.07104928964372\\
-2.40468161901459	10.9543619161099	5.0709772744616\\
-2.41850855549797	10.9557856801525	5.07082927413171\\
-2.43228928068653	10.9571291707084	5.07064340455906\\
-2.44567736586556	10.9587515728176	5.0706663894872\\
-2.45907031406183	10.9602339375392	5.07076211316416\\
-2.47252067759633	10.9616134516522	5.07093948011845\\
-2.48586584999226	10.9629785731062	5.0712072341953\\
-2.49889385908842	10.9644585024193	5.0716793728493\\
-2.51204921176191	10.9657665319368	5.0721781806069\\
-2.52518164598383	10.9670139276981	5.07276050502696\\
-2.53815038501285	10.968212829493	5.07335805465004\\
-2.79290836384986	10.99238327384	5.0849533154219\\
-2.80447734192945	10.9935725345835	5.08455027184095\\
-2.81605360027403	10.9947146992758	5.08403698109908\\
-2.82760592572391	10.9957952439412	5.08338739356645\\
-2.83913969061337	10.9967731009796	5.08266087009861\\
-2.85064577496611	10.9977713754028	5.08188007799208\\
-2.86208846419118	10.9987426228449	5.08103413996412\\
-2.87354615504388	10.9996486581489	5.08018541159197\\
-2.88504194490612	11.0003651637211	5.07936241281209\\
};

\addplot3 [color=Green, line width=1pt, densely dashed]
 table[row sep=crcr] {%
-3.93036683193874	9.42986178915948	4.7433193838516\\
-3.94412180233281	9.43010596610606	4.74248984726012\\
-3.95793542544357	9.43019728414714	4.74171000578065\\
-3.97184803196229	9.43015813134611	4.74090149417475\\
-3.98466451558284	9.43002571590245	4.74004416768776\\
-3.9981856853608	9.42968861158937	4.73916843091456\\
-4.01171685265377	9.42922038543969	4.73832826424575\\
-4.02531686563976	9.42861214891076	4.73754377296984\\
-4.03779586391989	9.42765509482473	4.73703251718939\\
-4.05106770502403	9.42670194856822	4.73661656173249\\
-4.06438993393909	9.42564406018704	4.73645489736691\\
-4.07783298240043	9.42444536421448	4.73634689828816\\
-4.33861063920427	9.35434275079519	4.74369676925994\\
-4.35020389302168	9.34997709147632	4.74418071174648\\
-4.3617470654333	9.34560519788414	4.74464259310434\\
-4.3733001872804	9.34123015269637	4.7450653394136\\
-4.38504963204265	9.33635524433106	4.74555501112741\\
-4.39661097560544	9.33179812557995	4.74575956641934\\
-4.40821236033458	9.32724439311773	4.74589886726574\\
-4.41973736322485	9.32272981531918	4.74600391455954\\
-4.43172911949456	9.31794519029558	4.7462584003498\\
-4.44353967333678	9.31340626493096	4.74631132372349\\
-4.45527961919084	9.30895739287138	4.74645628771395\\
-4.46691244862974	9.3046301208064	4.74668214230178\\
-4.47890745405108	9.30025533918291	4.74706773195487\\
-4.49065744992346	9.29607224144041	4.74729811496024\\
-4.50232581350952	9.29197736974806	4.74757838907931\\
-4.51396774557885	9.28798486810178	4.74788642129874\\
-4.52601778226905	9.28407212678343	4.74823029855645\\
-4.53784658770543	9.28020574577153	4.7482458166611\\
-4.54962594305631	9.27644009474665	4.74821884205016\\
-4.56131838540547	9.27280973415822	4.74818338443322\\
-4.81266803409904	9.23210632760078	4.73858615746667\\
-4.82470805057324	9.23219169635326	4.73791382001082\\
-4.83669709052425	9.23240880999714	4.73717479386448\\
-4.84859241916798	9.23277431406081	4.73632285575218\\
-4.86157387075014	9.23349516052753	4.7354064315341\\
-4.87374848743435	9.23421231616288	4.73426422488228\\
-4.88571220821701	9.2350636530295	4.73303625819983\\
-4.89754690031055	9.23604192450643	4.73175367121576\\
-4.91064070315566	9.23737789649516	4.73058724761154\\
-4.92274492093362	9.23878894425929	4.72949388842414\\
-4.93480647645425	9.24035259760916	4.72867101331235\\
-4.9466419208236	9.24210165213793	4.72800008592742\\
-4.95965871283784	9.24422258935869	4.72754966560763\\
-4.971778394063	9.24632021464407	4.72713148380046\\
-4.98379890317097	9.24847033858299	4.72671714460876\\
-4.99564669454936	9.25076705735177	4.72647094040849\\
-5.00848119763192	9.253521604985	4.72640280482312\\
-5.02052815234289	9.25622617505491	4.72664100743054\\
-5.03253477345221	9.25903933174908	4.72707757414105\\
-5.04444257215597	9.2619279712066	4.72758716368821\\
-5.30161298053805	9.33934185519814	4.71575360920008\\
-5.31360096087679	9.34309605188668	4.71548842216248\\
-5.32568871636409	9.34677174925804	4.71529475527393\\
-5.33789879350457	9.35033960878849	4.71519479510823\\
-5.34940786472522	9.35441902518272	4.71481410528634\\
-5.3613055696385	9.35815360356122	4.71472865077385\\
-5.3731750298664	9.36187161929905	4.71460210255361\\
-5.38744536041282	9.36627983912826	4.71444801283667\\
-5.39647933385801	9.36958720494062	4.71397369638748\\
-5.40820561383385	9.37335638940334	4.71377571681637\\
-5.42000053903554	9.37710353132337	4.71357178797359\\
-5.43198322573677	9.38077283423394	4.71336309321327\\
-5.44356021342333	9.38465126655996	4.71296099979349\\
-5.45556556839962	9.38829922821373	4.71274735799545\\
-5.46759926922619	9.39190476905554	4.7124876888422\\
-5.47965557720978	9.39548496954143	4.71217992725724\\
-5.4914280483406	9.39893953647464	4.71158353426461\\
-5.50341377639212	9.40241484303027	4.71117877022652\\
-5.51560271029826	9.40577608212829	4.7106137904052\\
-5.52794373802841	9.40901503298432	4.70994081456593\\
-5.79221652563661	9.44651996210217	4.71107020331158\\
-5.80486756015103	9.44753576215357	4.71148471685865\\
-5.81752106616274	9.44858251471072	4.71188707885733\\
-5.83024870242458	9.44963913556188	4.7122733452087\\
-5.84289903914556	9.450477992706	4.71258306676918\\
-5.85562155604362	9.45152669172734	4.71298140714669\\
-5.86841375391465	9.4526213170588	4.71345787455709\\
-5.88122997653205	9.45378355640918	4.71394314783004\\
-5.89660168112256	9.45508878730237	4.71455327961758\\
-5.90693537808489	9.45604094263166	4.71493298771225\\
-5.91993922168855	9.45724731083959	4.71549639083742\\
-5.932858602833	9.45855294033885	4.71600626610234\\
-5.94584135745186	9.45981861703098	4.71640385944704\\
-5.95877322053071	9.46115604653954	4.71677210610676\\
-5.97176246704999	9.46251959778368	4.71702784391721\\
-5.98480753296986	9.4638723019138	4.71718625861354\\
-5.99809455253649	9.4652263173461	4.71736774231067\\
-6.01134488090407	9.46659988310188	4.71747589096788\\
-6.024590958599	9.46802250441164	4.71754573414728\\
-6.03792776108254	9.46942874468863	4.71771198277645\\
-6.31740992189385	9.49523565970361	4.73589903435482\\
-6.33017998944502	9.49612467508763	4.73654281556537\\
-6.34295441465452	9.49697163473815	4.73713554908852\\
-6.3557165255677	9.49779778957367	4.73778657075206\\
-6.36808768100105	9.49861990246922	4.73860323235294\\
-6.38055360584054	9.49942857544869	4.73938781682807\\
-6.39304944790434	9.50016681157052	4.7401967290665\\
-6.40537159097381	9.50092168949544	4.74111800779622\\
-6.41755273750983	9.50160873640329	4.74213286709983\\
-6.43229856806807	9.50238664314151	4.74342030445223\\
-6.44204662145581	9.50289284396917	4.74439574038297\\
-6.45425712025259	9.50347246933728	4.74571809586587\\
-6.46625913364347	9.50421322934329	4.74711519252617\\
-6.4781673545856	9.50490043178201	4.74870819699834\\
-6.49007424059324	9.50556566152722	4.75035648079529\\
-6.50194158241153	9.50619450356811	4.75208317775491\\
-6.51361216079909	9.50716325692832	4.75395527765897\\
-6.5252633858379	9.5079773427546	4.75581886417217\\
-6.53679654874373	9.50878523342311	4.75767143879796\\
-6.54826182242483	9.50959915719926	4.75945875404534\\
-6.78940391656011	9.53465093445033	4.78180853743459\\
-6.80116089933086	9.53577834140509	4.78171283503002\\
-6.81279873555992	9.53695955459028	4.78157781222728\\
-6.82464331783354	9.53799664933234	4.78133687328022\\
-6.83647235610057	9.53880104660988	4.7809009997776\\
-6.84824385737535	9.53970029536635	4.78043871088323\\
-6.86012409847695	9.54051890835166	4.78003590969354\\
-6.87228104389738	9.54112635511905	4.77961273039602\\
-6.88626568274572	9.54181191284209	4.77887203116825\\
-6.89585273420904	9.54218361299485	4.77854913791168\\
-6.90790573786013	9.5425307122618	4.77809572871547\\
-6.91998617256992	9.54277542192489	4.77760151405289\\
-6.93155662749428	9.5430778940767	4.77705593808912\\
-6.94347322370391	9.54319913551211	4.77668158830966\\
-6.95549241976347	9.54316485073417	4.77626359550152\\
-6.96754616556223	9.54303606558591	4.7758278549519\\
-6.97884142165072	9.54312379337847	4.77514149607839\\
-6.99071320180316	9.54286281630397	4.77456870388414\\
-7.0025946353469	9.54251371655613	4.77400323459824\\
-7.01457197707146	9.54202919133007	4.773496432608\\
-7.27443577045575	9.51912336010486	4.75299772508617\\
-7.28743915189058	9.51761046290398	4.75181082819472\\
-7.30033694404643	9.51618815172464	4.7505603987214\\
-7.31326130229514	9.51480342313647	4.74923757301485\\
-7.32617642380297	9.51294396404177	4.74775977658828\\
-7.33925004477147	9.51144798990339	4.74645237482355\\
-7.35220690489747	9.51009675726294	4.74519869198855\\
-7.36509847465437	9.50885649356991	4.74401188397997\\
-7.37854539380874	9.50705890409648	4.74273961177175\\
};

\end{axis}
\end{tikzpicture}%

==> gfx/sim_cfo_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=2,
        rows=3,
        group name=plots,
        horizontal sep=0.2cm, vertical sep=0.3cm,
        x descriptions at=edge bottom,
%        y descriptions at=edge left,
    },
%    ylabel={$v$ in $\si{\meter}$},
%    xlabel={$u$ in $\si{\meter}$},
%    yticklabel style=cyan!50!black,
%    ybar, /pgf/bar shift=-6pt, % We have to manually move the bars
    xmin = 0, 
    xmax =  30,
    ymin = 0,
	ymax =  30,
%	ytick={8,9,10,11,12},
%	yticklabels={$8$,$9$,$10$,$11$,$12$},
	xtick={3,9,15,21,27},
	xticklabels={$-12$,$-6$,$0$,$6$,$12$},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cfo_rc_10.jpg};
	 	 
	 	 \coordinate (left) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label11) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cfo_bp_10.jpg};
	 	 
	 	 \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the last plot
	 	 \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	 	 \coordinate (right) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label12) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cfo_rc_10000.jpg};
	 	 
	 	 \coordinate (label13) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cfo_bp_10000.jpg};
	 	 
	 	 \coordinate (label14) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cfo_rc_100000.jpg};
	 	 
	 	 \coordinate (label15) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cfo_bp_100000.jpg};
	 	 
	 	 \coordinate (label16) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.5cm,
  point meta min=-60,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

\draw[fill=white] (label11) rectangle ++(-2.35,-0.5) node[pos=.5] {$f_\mathrm{CFO}=\SI{10}{\hertz}$};
\draw[fill=white] (label12) rectangle ++(-2.35,-0.5) node[pos=.5] {$f_\mathrm{CFO}=\SI{10}{\hertz}$};
\draw[fill=white] (label13) rectangle ++(-2.35,-0.5) node[pos=.5] {$f_\mathrm{CFO}=\SI{10}{\kilo\hertz}$};
\draw[fill=white] (label14) rectangle ++(-2.35,-0.5) node[pos=.5] {$f_\mathrm{CFO}=\SI{10}{\kilo\hertz}$};
\draw[fill=white] (label15) rectangle ++(-2.35,-0.5) node[pos=.5] {$f_\mathrm{CFO}=\SI{100}{\kilo\hertz}$};
\draw[fill=white] (label16) rectangle ++(-2.35,-0.5) node[pos=.5] {$f_\mathrm{CFO}=\SI{100}{\kilo\hertz}$};
%\draw[fill=white] (1.3,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{0}{\milli\meter}$};
%\draw[fill=white] (5.22,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\milli\meter}$};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/sim_cpo_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=2,
        rows=3,
        group name=plots,
        horizontal sep=0.2cm, vertical sep=0.3cm,
        x descriptions at=edge bottom,
%        y descriptions at=edge left,
    },
%    ylabel={$v$ in $\si{\meter}$},
%    xlabel={$u$ in $\si{\meter}$},
%    yticklabel style=cyan!50!black,
%    ybar, /pgf/bar shift=-6pt, % We have to manually move the bars
    xmin = 0, 
    xmax =  30,
    ymin = 0,
	ymax =  30,
%	ytick={8,9,10,11,12},
%	yticklabels={$8$,$9$,$10$,$11$,$12$},
	xtick={3,9,15,21,27},
	xticklabels={$-12$,$-6$,$0$,$6$,$12$},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cpo_rc_0_5pi2.jpg};
	 	 
	 	 \coordinate (left) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label11) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cpo_bp_0_5pi2.jpg};
	 	 
	 	 \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the last plot
	 	 \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	 	 \coordinate (right) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label12) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cpo_rc_1pi.jpg};
	 	 
	 	 \coordinate (label13) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cpo_bp_1pi.jpg};
	 	 
	 	 \coordinate (label14) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cpo_rc_2pi.jpg};
	 	 
	 	 \coordinate (label15) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cpo_bp_2pi.jpg};
	 	 
	 	 \coordinate (label16) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.5cm,
  point meta min=-60,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

\draw[fill=white] (label11) rectangle ++(-2.55,-0.5) node[pos=.5] {$\Delta \phi_\mathrm{CPE}=\pi/2\,\mathrm{rad}$};
\draw[fill=white] (label12) rectangle ++(-2.55,-0.5) node[pos=.5] {$\Delta \phi_\mathrm{CPE}=\pi/2\,\mathrm{rad}$};
\draw[fill=white] (label13) rectangle ++(-2.55,-0.5) node[pos=.5] {$\Delta \phi_\mathrm{CPE}=\pi\,\mathrm{rad}$};
\draw[fill=white] (label14) rectangle ++(-2.55,-0.5) node[pos=.5] {$\Delta \phi_\mathrm{CPE}=\pi\,\mathrm{rad}$};
\draw[fill=white] (label15) rectangle ++(-2.55,-0.5) node[pos=.5] {$\Delta \phi_\mathrm{CPE}=2\pi\,\mathrm{rad}$};
\draw[fill=white] (label16) rectangle ++(-2.55,-0.5) node[pos=.5] {$\Delta \phi_\mathrm{CPE}=2\pi\,\mathrm{rad}$};
%\draw[fill=white] (1.3,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{0}{\milli\meter}$};
%\draw[fill=white] (5.22,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\milli\meter}$};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/sim_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=2,
        rows=1,
        group name=plots,
        horizontal sep=0.2cm, vertical sep=0.3cm,
    },
    xmin = 0, 
    xmax =  30,
    ymin = 0,
	ymax =  30,
%	ytick={8,9,10,11,12},
%	yticklabels={$8$,$9$,$10$,$11$,$12$},
	xtick={3,9,15,21,27},
	xticklabels={$-12$,$-6$,$0$,$6$,$12$},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/cfo_rc_0.jpg};
	 	 
	 	 \coordinate (left) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/cfo_bp_0.jpg};
	 	 
	 	 \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the last plot
	 	 \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	 	 \coordinate (right) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.5cm,
  point meta min=-60,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

%\draw[fill=white] (1.3,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{0}{\milli\meter}$};
%\draw[fill=white] (5.22,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\milli\meter}$};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/sim_loc_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=2,
        rows=3,
        group name=plots,
        horizontal sep=0.2cm, vertical sep=0.3cm,
        x descriptions at=edge bottom,
%        y descriptions at=edge left,
    },
%    ylabel={$v$ in $\si{\meter}$},
%    xlabel={$u$ in $\si{\meter}$},
%    yticklabel style=cyan!50!black,
%    ybar, /pgf/bar shift=-6pt, % We have to manually move the bars
    xmin = 0, 
    xmax =  30,
    ymin = 0,
	ymax =  30,
%	ytick={8,9,10,11,12},
%	yticklabels={$8$,$9$,$10$,$11$,$12$},
	xtick={3,9,15,21,27},
	xticklabels={$-12$,$-6$,$0$,$6$,$12$},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/gps_error_rc_2cm.jpg};
	 	 
	 	 \coordinate (left) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label11) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/gps_error_bp_2cm_rev.jpg};
	 	 
	 	 \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the last plot
	 	 \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	 	 \coordinate (right) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label12) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/gps_error_rc_5cm.jpg};
	 	 
	 	 \coordinate (label13) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/gps_error_bp_5cm_rev.jpg};
	 	 
	 	 \coordinate (label14) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/gps_error_rc_10cm.jpg};
	 	 
	 	 \coordinate (label15) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/gps_error_bp_10cm_rev.jpg};
	 	 
	 	 \coordinate (label16) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.5cm,
  point meta min=-60,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

\draw[fill=white] (label11) rectangle ++(-1.95,-0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{2}{\centi\meter}$};
\draw[fill=white] (label12) rectangle ++(-1.95,-0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{2}{\centi\meter}$};
\draw[fill=white] (label13) rectangle ++(-1.95,-0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\centi\meter}$};
\draw[fill=white] (label14) rectangle ++(-1.95,-0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\centi\meter}$};
\draw[fill=white] (label15) rectangle ++(-1.95,-0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{10}{\centi\meter}$};
\draw[fill=white] (label16) rectangle ++(-1.95,-0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{10}{\centi\meter}$};
%\draw[fill=white] (1.3,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{0}{\milli\meter}$};
%\draw[fill=white] (5.22,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\milli\meter}$};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/sim_setup.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
plot box ratio=4 4 1,
xmin=0,
xmax=30,
xtick={0,10,20,30},
xticklabels={$ $,$10$,$20$,$30$},
tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={ground-range in $\si{\meter}$},
x label style={at={(axis description cs:0.14,-0.1)},rotate=-23,anchor=south},
ymin=-15,
ymax=15,
ytick={-15,-5,5,15},
yticklabels={$-15$,$-5$,$5$,$15$},
%ylabel style={font=\color{white!15!black}},
ylabel={cross-range in $\si{\meter}$},
y label style={at={(axis description cs:0.84,-0.12)},rotate=23,anchor=south},
zmin=0,
zmax=15,
ztick={0,5,10,15},
zticklabels={$0$,$5$,$10$,$15$},
%zlabel style={font=\color{white!15!black}},
zlabel={height in $\si{\meter}$},
view={45}{10.7181808356344},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
]
\draw[blue,fill=blue,opacity=0.8] (0,-15,0) -- (0,15,0) -- (30,15,0) -- (30,-15,0) -- (0,-15,0);

\draw[red,line width=1pt,-stealth] (0,-15,10) -- (0,15,10);

%\addplot3 [color=red,line width=1pt]
% table[row sep=crcr] {%
%0 -15 10\\
%0 15 10\\
%};

\addplot3 [color=yellow, only marks, mark=diamond*, mark options={solid, yellow, scale=1.2}]
 table[row sep=crcr] {%
10 -10 0\\
25 -10 0\\
15 0 0\\
5 10 0\\
20 10 0\\
};

\end{axis}
\end{tikzpicture}%

==> gfx/sim_sfo_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=2,
        rows=3,
        group name=plots,
        horizontal sep=0.2cm, vertical sep=0.3cm,
        x descriptions at=edge bottom,
%        y descriptions at=edge left,
    },
%    ylabel={$v$ in $\si{\meter}$},
%    xlabel={$u$ in $\si{\meter}$},
%    yticklabel style=cyan!50!black,
%    ybar, /pgf/bar shift=-6pt, % We have to manually move the bars
    xmin = 0, 
    xmax =  30,
    ymin = 0,
	ymax =  30,
%	ytick={8,9,10,11,12},
%	yticklabels={$8$,$9$,$10$,$11$,$12$},
	xtick={3,9,15,21,27},
	xticklabels={$-12$,$-6$,$0$,$6$,$12$},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/sfo_rc_10.jpg};
	 	 
	 	 \coordinate (left) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label11) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/sfo_bp_10.jpg};
	 	 
	 	 \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the last plot
	 	 \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	 	 \coordinate (right) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label12) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/sfo_rc_10000.jpg};
	 	 
	 	 \coordinate (label13) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/sfo_bp_10000.jpg};
	 	 
	 	 \coordinate (label14) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/sfo_rc_1000000.jpg};
	 	 
	 	 \coordinate (label15) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/sfo_bp_1000000.jpg};
	 	 
	 	 \coordinate (label16) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.5cm,
  point meta min=-60,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

\draw[fill=white] (label11) rectangle ++(-2.2,-0.5) node[pos=.5] {$f_\mathrm{SFO}=\SI{10}{\hertz}$};
\draw[fill=white] (label12) rectangle ++(-2.2,-0.5) node[pos=.5] {$f_\mathrm{SFO}=\SI{10}{\hertz}$};
\draw[fill=white] (label13) rectangle ++(-2.2,-0.5) node[pos=.5] {$f_\mathrm{SFO}=\SI{10}{\kilo\hertz}$};
\draw[fill=white] (label14) rectangle ++(-2.2,-0.5) node[pos=.5] {$f_\mathrm{SFO}=\SI{10}{\kilo\hertz}$};
\draw[fill=white] (label15) rectangle ++(-2.2,-0.5) node[pos=.5] {$f_\mathrm{SFO}=\SI{1}{\mega\hertz}$};
\draw[fill=white] (label16) rectangle ++(-2.2,-0.5) node[pos=.5] {$f_\mathrm{SFO}=\SI{1}{\mega\hertz}$};
%\draw[fill=white] (1.3,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{0}{\milli\meter}$};
%\draw[fill=white] (5.22,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\milli\meter}$};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/sim_to_groupplot.tikz <==
\definecolor{mycolor1}{rgb}{1.000,0.00,1.000}%
\definecolor{mycolor2}{rgb}{1.000,0.00,0.000}%

\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.5cm,
    vertical sep=0.5cm
}

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
		group style={
        columns=2,
        rows=3,
        group name=plots,
        horizontal sep=0.2cm, vertical sep=0.3cm,
        x descriptions at=edge bottom,
%        y descriptions at=edge left,
    },
%    ylabel={$v$ in $\si{\meter}$},
%    xlabel={$u$ in $\si{\meter}$},
%    yticklabel style=cyan!50!black,
%    ybar, /pgf/bar shift=-6pt, % We have to manually move the bars
    xmin = 0, 
    xmax =  30,
    ymin = 0,
	ymax =  30,
%	ytick={8,9,10,11,12},
%	yticklabels={$8$,$9$,$10$,$11$,$12$},
	xtick={3,9,15,21,27},
	xticklabels={$-12$,$-6$,$0$,$6$,$12$},
    width=0.2*\textwidth,
] 
	\nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/sto_rc_500.jpg};
	 	 
	 	 \coordinate (left) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label11) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/sto_bp_500.jpg};
	 	 
	 	 \coordinate (top) at (rel axis cs:0,1);% coordinate at top of the last plot
	 	 \coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
	 	 \coordinate (right) at (rel axis cs:0.5,1);% coordinate at bottom of the last plot
	 	 \coordinate (label12) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/sto_rc_2000.jpg};
	 	 
	 	 \coordinate (label13) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/sto_bp_2000.jpg};
	 	 
	 	 \coordinate (label14) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=slant-range in $\si{\meter}$,]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30]
	 	 {gfx/plots/sto_rc_10000.jpg};
	 	 
	 	 \coordinate (label15) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot
	 	 
	 \nextgroupplot[width = 4.8cm, height = 4.8cm, xlabel=cross-range in $\si{\meter}$, ylabel=ground-range in $\si{\meter}$, y label style={at={(axis description cs:1.16,.5)},anchor=north}, yticklabel pos=right]
	 	 \addplot graphics
	 	 	 [xmin=0, xmax=30, ymin=0, ymax=30,]
	 	 {gfx/plots/sto_bp_10000.jpg};
	 	 
	 	 \coordinate (label16) at (rel axis cs:0.99,0.99);% coordinate at bottom of the last plot

\end{groupplot} 
%\draw[thick,blue,->,shorten >=2pt,shorten <=2pt] (group c1r1.east) -- (group c2r1.west);
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
%Colorbar right
\begin{axis}[%
  hide axis,
  scale only axis,
  at={(left)},               % <-- (changed)
  anchor=west,    % <-- (changed)
  yshift=1.00cm,
  width=3.5cm,
  point meta min=-60,
  point meta max=0,
  colormap name=viridis,                     % Colormap preset
  colorbar horizontal,                  % Active colorbar
	 	 colorbar style={
            xlabel = {norm.~amplitude in $\si{\decibel}$},
            xticklabel pos=right,
            x label style={at={(axis description cs:.5,0.02)},anchor=south,white},
        },
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis} 

\draw[fill=white] (label11) rectangle ++(-2.05,-0.5) node[pos=.5] {$T_\mathrm{TO}=\SI{0.5}{\nano\second}$};
\draw[fill=white] (label12) rectangle ++(-2.05,-0.5) node[pos=.5] {$T_\mathrm{TO}=\SI{0.5}{\nano\second}$};
\draw[fill=white] (label13) rectangle ++(-2.05,-0.5) node[pos=.5] {$T_\mathrm{TO}=\SI{2}{\nano\second}$};
\draw[fill=white] (label14) rectangle ++(-2.05,-0.5) node[pos=.5] {$T_\mathrm{TO}=\SI{2}{\nano\second}$};
\draw[fill=white] (label15) rectangle ++(-2.05,-0.5) node[pos=.5] {$T_\mathrm{TO}=\SI{10}{\nano\second}$};
\draw[fill=white] (label16) rectangle ++(-2.05,-0.5) node[pos=.5] {$T_\mathrm{TO}=\SI{10}{\nano\second}$};
%\draw[fill=white] (1.3,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{0}{\milli\meter}$};
%\draw[fill=white] (5.22,0.02) rectangle ++(2.1,0.5) node[pos=.5] {$\sigma_\mathrm{pos}=\SI{5}{\milli\meter}$};
%\node at (left) [red]{test};
%\node at (right) [red]{test};
\end{tikzpicture}

==> gfx/static_meas_phase.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
grid,
xmin=0,
xmax=200,
xtick = {0,50,100,150,200},
xticklabels = {$0$,$50$,$100$,$150$,$200$},
%xlabel style={font=\color{white!15!black}},
xlabel={measurement index},
ymin=-0.08,
ymax=0.08,
ytick = {-0.08,-0.04,0,0.04,0.08},
yticklabels = {$-0.08$,$-0.04$,$0$,$0.04$,$0.08$},
scaled y ticks=false,
%ylabel style={font=\color{white!15!black}},
%y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ylabel={phase deviation in rad},
legend cell align={left},
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.00826971265460796\\
2	0.0138454518726862\\
3	-0.00511190605680694\\
4	0.011069575521497\\
5	0.0127004695816967\\
6	0.00971420641495586\\
7	-0.00523235706955424\\
8	0.00583039759875355\\
9	-0.000755359699534643\\
10	-0.0164919435404257\\
11	0.00716181304142335\\
12	0.000883306602723455\\
13	9.40928332416532e-05\\
14	-0.00442460259322274\\
15	-0.00592876832085344\\
16	0.00636660381048716\\
17	0.0130928383850969\\
18	-0.000938977747062641\\
19	0.00199160078973216\\
20	-0.00623096019994524\\
21	0.00356105272844696\\
22	9.75974871003579e-05\\
23	0.00966287012472416\\
24	0.000570842349385356\\
25	0.00538828982034666\\
26	0.0194987270322092\\
27	-0.0171224798007793\\
28	0.00947124500886636\\
29	-0.0108188336061291\\
30	-0.00628553490803214\\
31	-0.0120820814895882\\
32	-0.000662316929792045\\
33	-0.00118261906559714\\
34	0.000604754307268959\\
35	0.00530805726267126\\
36	-0.0146277963722447\\
37	-0.0274356135098289\\
38	-0.016232971816588\\
39	-0.00733791457615025\\
40	0.00774808717205016\\
41	-0.000461491971302741\\
42	-0.0136332387206383\\
43	-0.00257935905231394\\
44	-0.00632936979365034\\
45	0.000926893954532458\\
46	-0.00329612679036145\\
47	-0.000245608123513742\\
48	-0.0115054366365203\\
49	-0.00730042870030684\\
50	-0.00779227497564335\\
51	0.00664177763800596\\
52	0.00493702188455756\\
53	-0.0247242545289655\\
54	-0.0122519283335562\\
55	0.000703990495526254\\
56	-0.00513415998527274\\
57	-0.00690244142596275\\
58	-0.00210067919362834\\
59	0.00648778588267915\\
60	0.000745389368660955\\
61	-0.00267523005647064\\
62	0.00761844235275016\\
63	0.00736908394934795\\
64	-0.0140835844312938\\
65	-0.00654501600297915\\
66	-0.000652241459500644\\
67	-0.00913838522626914\\
68	-0.000132998558123043\\
69	6.30891231741537e-05\\
70	-0.00573083258542655\\
71	0.00287734382799616\\
72	-0.00267007519621734\\
73	0.00661188729229766\\
74	-0.00595136883112785\\
75	6.50165936709537e-05\\
76	-0.00470226378583394\\
77	-0.00559167866309535\\
78	-0.00330867306102294\\
79	0.00394770712567555\\
80	0.00361575045458445\\
81	-0.000794135806042942\\
82	-0.00314092864903354\\
83	-0.0116349866207822\\
84	-0.00809192364715434\\
85	0.0149480986212375\\
86	-0.0146395117851755\\
87	-0.00200181568599774\\
88	0.000643997249181655\\
89	0.000401354564328958\\
90	-0.014669449852235\\
91	-0.00576283853890604\\
92	-0.00560256655838914\\
93	-0.00142386526574224\\
94	-0.00898883492260654\\
95	-0.00333755898181445\\
96	-0.00858370867770605\\
97	-0.00422059344358854\\
98	0.00502269440884365\\
99	-0.00803543967811494\\
100	0.000275723271226755\\
101	0.00296638433770065\\
102	0.00218809577802126\\
103	0.00630785236956576\\
104	-0.0130387047091146\\
105	0.00579007741120596\\
106	0.00766011234822876\\
107	-0.00149236646572305\\
108	0.00999399612912825\\
109	0.00638432211590646\\
110	0.00756720961580266\\
111	0.00401708821273625\\
112	0.00543312187522665\\
113	0.011642433163812\\
114	0.00595924097635096\\
115	0.00897476484785246\\
116	0.0107182141145562\\
117	0.00167036580615235\\
118	0.00777773130044616\\
119	0.00164667410583146\\
120	0.00635527505016285\\
121	-0.000381327308190842\\
122	0.00092944052714436\\
123	0.0135637274194024\\
124	0.0196828553795424\\
125	0.00937119013879146\\
126	-0.000980502775630845\\
127	0.0180700820266956\\
128	-0.0122102012524302\\
129	0.0116169857208938\\
130	0.0205958971187911\\
131	0.0170011982084953\\
132	0.000499018464346558\\
133	-0.00962457745817374\\
134	-0.000580951132400344\\
135	-0.00759182307388975\\
136	0.00167513808949866\\
137	0.00737954431712615\\
138	-0.00346039980721284\\
139	0.000724215364146359\\
140	7.57587440254545e-05\\
141	0.00738851967715155\\
142	0.0362528084974864\\
143	0.00634189658069306\\
144	0.0143274709447002\\
145	-0.00986267400397794\\
146	0.00432376336572766\\
147	-0.000270800688478547\\
148	0.0220559848465641\\
149	0.00488167264585476\\
150	0.00608869384585006\\
151	0.0100934365988555\\
152	0.00815842729453926\\
153	0.0122504935562516\\
154	-0.00509541730506494\\
155	0.00552045856078936\\
156	-0.00134584121146215\\
157	0.00506865350459416\\
158	0.00531302123153535\\
159	0.00592930843110566\\
160	-0.00154829103711605\\
161	0.00401558243558816\\
162	0.0126164087810746\\
163	-0.00810738932501264\\
164	0.0202322242734555\\
165	0.00871145994046306\\
166	0.0182756486618408\\
167	-0.00592982173131324\\
168	0.0133938109408059\\
169	0.00764724785988265\\
170	0.00319603817434726\\
171	0.00290079393952385\\
172	-0.00584280546072975\\
173	-0.00610020521168005\\
174	0.00179282620208215\\
175	0.00340067494945336\\
176	0.00424806667165896\\
177	-0.00262973509179804\\
178	-0.0204841375247534\\
179	-0.00123841168468704\\
180	-0.0282008659831275\\
181	-0.0108008981731161\\
182	-0.00273686596565834\\
183	-0.000842225197398447\\
184	-0.0160845374840192\\
185	-0.0196196640162908\\
186	-0.00790488482553004\\
187	-0.00201085112960765\\
188	0.00034566383742226\\
189	-0.00298789462723455\\
190	-0.0146540882631737\\
191	0.00184538227354895\\
192	-0.0129936503013698\\
193	0.00530630283636076\\
194	-0.00261118916272774\\
195	-0.00801681036311504\\
196	-0.00867457760378614\\
197	-0.00793909167214155\\
198	-0.00676693115153604\\
199	-0.0187129733750361\\
200	-0.00835066783691155\\
};
\addlegendentry{target 1}

\addplot [color=Green,densely dashed]
  table[row sep=crcr]{%
1	0.0237929428318922\\
2	0.0301477896961017\\
3	0.0638917264597696\\
4	0.0596752964965856\\
5	0.0426662972669566\\
6	0.016018920542621\\
7	0.0508294127139446\\
8	0.0503705257834176\\
9	0.0452254800733896\\
10	0.0463768342612906\\
11	0.0481874788802706\\
12	0.0337170405558376\\
13	0.0438333723330386\\
14	0.0492249977675976\\
15	0.0341388424879206\\
16	0.0540586560995796\\
17	0.0172661732899293\\
18	0.0637332313147026\\
19	0.0412454475588676\\
20	0.0437769981214246\\
21	0.0382023347541516\\
22	0.0372242444699556\\
23	0.0180469578348304\\
24	0.0534724832794886\\
25	0.0226836770858527\\
26	0.0348080774891286\\
27	0.0213858056739074\\
28	0.0232438685132204\\
29	0.00923674899000879\\
30	0.0269719616652848\\
31	0.0363995907569036\\
32	0.0279693434829418\\
33	0.0205416561463889\\
34	0.00955143302398398\\
35	0.0156646832834909\\
36	0.0113089253691753\\
37	0.0346798307770086\\
38	0.0280312255612713\\
39	-0.00650993863525322\\
40	0.0124771941304088\\
41	-0.0126780687510713\\
42	0.0202744005582628\\
43	-0.0186919140084091\\
44	-0.00184253625392952\\
45	-0.00485396257505862\\
46	-0.0183074588671376\\
47	0.00448597678790899\\
48	0.00556151852730609\\
49	-0.00576679006264512\\
50	-0.0231866270806321\\
51	-0.000553434421963414\\
52	-0.0388466435304109\\
53	-0.00181517748888091\\
54	0.00350006654816888\\
55	-0.0147903584357463\\
56	-0.031555999148451\\
57	-0.0153334272099644\\
58	-0.00432840994013242\\
59	-0.0207318143331656\\
60	-0.0173625889830544\\
61	-0.0252797937644387\\
62	-0.0386134092892254\\
63	0.00200636117865628\\
64	-0.00716804201840961\\
65	-0.0145644964607275\\
66	-0.012431628371887\\
67	-0.0507196960652814\\
68	-0.0373680598224023\\
69	-0.0125978417393007\\
70	-0.0572763958266292\\
71	-0.0154647113743324\\
72	-0.0213843605960491\\
73	-0.0292229424772293\\
74	-0.0329961837554221\\
75	-0.0272408885715439\\
76	-0.0172824839696741\\
77	-0.000431085264596509\\
78	-0.0466643506266014\\
79	-0.0153546155992885\\
80	-0.0161872335794577\\
81	-0.0220440348918299\\
82	0.00619221416068698\\
83	-0.00661540429565562\\
84	-0.0292180880487999\\
85	-0.00852868687700861\\
86	-0.0193954261631506\\
87	-0.0172812402956263\\
88	-0.00405454910055432\\
89	-0.00221773547101242\\
90	-0.00331713626727581\\
91	-0.0190033752760617\\
92	0.010318191775505\\
93	-0.0141784109286394\\
94	0.00110292056772228\\
95	-0.00750512581634241\\
96	-0.00237461758343031\\
97	0.00219097907697768\\
98	-0.026429517781481\\
99	0.0145101207484706\\
100	0.0336394213069146\\
101	0.0149678925882863\\
102	0.0200259015723102\\
103	0.0165652175622638\\
104	0.000980188865997086\\
105	0.0213692228387091\\
106	0.0230417540574061\\
107	0.00120247316543698\\
108	0.00226866722637628\\
109	0.0112393761512876\\
110	0.00439791451748169\\
111	0.00830893464303559\\
112	0.00869091087351628\\
113	0.00329989185612568\\
114	-0.00307533000840111\\
115	-0.0108083951306092\\
116	0.00314938654536569\\
117	0.00447330841856058\\
118	0.012273295514878\\
119	-0.0145801750047805\\
120	-0.0133637254580305\\
121	0.00326523262995748\\
122	0.00268907116964949\\
123	0.00683251601918479\\
124	-0.00568748705794192\\
125	-0.00564113710266081\\
126	-0.0153270750051479\\
127	0.00653713454476859\\
128	-0.00550781759202891\\
129	0.00400491585554098\\
130	-0.0159768751171357\\
131	-0.030701297389169\\
132	-0.0287724560113449\\
133	0.00170330392069588\\
134	-0.000441113206047811\\
135	-0.0291603319297633\\
136	-0.0143589143412764\\
137	-0.00907890277389631\\
138	-0.00740511499594842\\
139	-0.00459887692896471\\
140	-0.00732145010959601\\
141	-0.0180885620903695\\
142	-0.0164690249497177\\
143	-0.0260828648507267\\
144	-0.0139776363985066\\
145	-0.00500159717116672\\
146	-0.0128738968110237\\
147	-0.0202841159877261\\
148	-0.0207209711474498\\
149	-0.0143008620253336\\
150	0.00646055322251629\\
151	0.00424014583980659\\
152	-0.0109955804272105\\
153	-0.00700863469774102\\
154	-0.0233406215128822\\
155	-0.00360408708755121\\
156	0.0166742437397283\\
157	0.0106235814735512\\
158	0.00741004538049699\\
159	-0.00112718454851782\\
160	0.00557570998534858\\
161	-0.0135085484712091\\
162	-0.000182976616323216\\
163	0.0242717563261936\\
164	0.00515120457110578\\
165	-0.00793342360935081\\
166	0.0139780420122023\\
167	0.00595875090822838\\
168	0.0143699589537897\\
169	-0.00239413796218732\\
170	-0.0400516150635386\\
171	-0.000316514198329718\\
172	-0.00121263105567271\\
173	-0.0175912649745387\\
174	-0.00155476042183232\\
175	-0.0289747465492759\\
176	-0.000231707158585712\\
177	-0.0397948691963972\\
178	-0.0235662412303795\\
179	-0.0101019002841148\\
180	0.00545867481582689\\
181	-0.0281031999059262\\
182	-0.0144752472963199\\
183	-0.0314012965171584\\
184	-0.00811842463824902\\
185	0.0102739629730841\\
186	0.00997966261705428\\
187	0.000251848356918188\\
188	0.00524514401812629\\
189	0.0181893492134979\\
190	0.00139432364242688\\
191	0.0169981388350228\\
192	-0.000839888221231419\\
193	0.00137857577372799\\
194	-0.0255225628552816\\
195	-0.0150849559820296\\
196	-0.0240597529249048\\
197	-0.0361724787648436\\
198	-0.0452151261180535\\
199	-0.0394966036985856\\
200	-0.0398761549763479\\
};
\addlegendentry{target 2}

%\addplot [color=black, dashed, forget plot]
%  table[row sep=crcr]{%
%2.63	-40\\
%2.63	0\\
%};
%
%\addplot [color=red, dashed, forget plot]
%  table[row sep=crcr]{%
%4.43	-40\\
%4.43	0\\
%};
%
%\node[right] at (axis cs:2.6,-33) {target 1};
%\node[right,red] at (axis cs:4.4,-33) {target 2};

\end{axis}
\end{tikzpicture}%

==> gfx/static_meas_phase_deviation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
xmin=0,
xmax=200,
ymin=-0.06,
ymax=0.08,
%axis background/.style={fill=white}
legend cell align={left},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.00826971265460796\\
2	0.0138454518726862\\
3	-0.00511190605680694\\
4	0.011069575521497\\
5	0.0127004695816967\\
6	0.00971420641495586\\
7	-0.00523235706955424\\
8	0.00583039759875355\\
9	-0.000755359699534643\\
10	-0.0164919435404257\\
11	0.00716181304142335\\
12	0.000883306602723455\\
13	9.40928332416532e-05\\
14	-0.00442460259322274\\
15	-0.00592876832085344\\
16	0.00636660381048716\\
17	0.0130928383850969\\
18	-0.000938977747062641\\
19	0.00199160078973216\\
20	-0.00623096019994524\\
21	0.00356105272844696\\
22	9.75974871003579e-05\\
23	0.00966287012472416\\
24	0.000570842349385356\\
25	0.00538828982034666\\
26	0.0194987270322092\\
27	-0.0171224798007793\\
28	0.00947124500886636\\
29	-0.0108188336061291\\
30	-0.00628553490803214\\
31	-0.0120820814895882\\
32	-0.000662316929792045\\
33	-0.00118261906559714\\
34	0.000604754307268959\\
35	0.00530805726267126\\
36	-0.0146277963722447\\
37	-0.0274356135098289\\
38	-0.016232971816588\\
39	-0.00733791457615025\\
40	0.00774808717205016\\
41	-0.000461491971302741\\
42	-0.0136332387206383\\
43	-0.00257935905231394\\
44	-0.00632936979365034\\
45	0.000926893954532458\\
46	-0.00329612679036145\\
47	-0.000245608123513742\\
48	-0.0115054366365203\\
49	-0.00730042870030684\\
50	-0.00779227497564335\\
51	0.00664177763800596\\
52	0.00493702188455756\\
53	-0.0247242545289655\\
54	-0.0122519283335562\\
55	0.000703990495526254\\
56	-0.00513415998527274\\
57	-0.00690244142596275\\
58	-0.00210067919362834\\
59	0.00648778588267915\\
60	0.000745389368660955\\
61	-0.00267523005647064\\
62	0.00761844235275016\\
63	0.00736908394934795\\
64	-0.0140835844312938\\
65	-0.00654501600297915\\
66	-0.000652241459500644\\
67	-0.00913838522626914\\
68	-0.000132998558123043\\
69	6.30891231741537e-05\\
70	-0.00573083258542655\\
71	0.00287734382799616\\
72	-0.00267007519621734\\
73	0.00661188729229766\\
74	-0.00595136883112785\\
75	6.50165936709537e-05\\
76	-0.00470226378583394\\
77	-0.00559167866309535\\
78	-0.00330867306102294\\
79	0.00394770712567555\\
80	0.00361575045458445\\
81	-0.000794135806042942\\
82	-0.00314092864903354\\
83	-0.0116349866207822\\
84	-0.00809192364715434\\
85	0.0149480986212375\\
86	-0.0146395117851755\\
87	-0.00200181568599774\\
88	0.000643997249181655\\
89	0.000401354564328958\\
90	-0.014669449852235\\
91	-0.00576283853890604\\
92	-0.00560256655838914\\
93	-0.00142386526574224\\
94	-0.00898883492260654\\
95	-0.00333755898181445\\
96	-0.00858370867770605\\
97	-0.00422059344358854\\
98	0.00502269440884365\\
99	-0.00803543967811494\\
100	0.000275723271226755\\
101	0.00296638433770065\\
102	0.00218809577802126\\
103	0.00630785236956576\\
104	-0.0130387047091146\\
105	0.00579007741120596\\
106	0.00766011234822876\\
107	-0.00149236646572305\\
108	0.00999399612912825\\
109	0.00638432211590646\\
110	0.00756720961580266\\
111	0.00401708821273625\\
112	0.00543312187522665\\
113	0.011642433163812\\
114	0.00595924097635096\\
115	0.00897476484785246\\
116	0.0107182141145562\\
117	0.00167036580615235\\
118	0.00777773130044616\\
119	0.00164667410583146\\
120	0.00635527505016285\\
121	-0.000381327308190842\\
122	0.00092944052714436\\
123	0.0135637274194024\\
124	0.0196828553795424\\
125	0.00937119013879146\\
126	-0.000980502775630845\\
127	0.0180700820266956\\
128	-0.0122102012524302\\
129	0.0116169857208938\\
130	0.0205958971187911\\
131	0.0170011982084953\\
132	0.000499018464346558\\
133	-0.00962457745817374\\
134	-0.000580951132400344\\
135	-0.00759182307388975\\
136	0.00167513808949866\\
137	0.00737954431712615\\
138	-0.00346039980721284\\
139	0.000724215364146359\\
140	7.57587440254545e-05\\
141	0.00738851967715155\\
142	0.0362528084974864\\
143	0.00634189658069306\\
144	0.0143274709447002\\
145	-0.00986267400397794\\
146	0.00432376336572766\\
147	-0.000270800688478547\\
148	0.0220559848465641\\
149	0.00488167264585476\\
150	0.00608869384585006\\
151	0.0100934365988555\\
152	0.00815842729453926\\
153	0.0122504935562516\\
154	-0.00509541730506494\\
155	0.00552045856078936\\
156	-0.00134584121146215\\
157	0.00506865350459416\\
158	0.00531302123153535\\
159	0.00592930843110566\\
160	-0.00154829103711605\\
161	0.00401558243558816\\
162	0.0126164087810746\\
163	-0.00810738932501264\\
164	0.0202322242734555\\
165	0.00871145994046306\\
166	0.0182756486618408\\
167	-0.00592982173131324\\
168	0.0133938109408059\\
169	0.00764724785988265\\
170	0.00319603817434726\\
171	0.00290079393952385\\
172	-0.00584280546072975\\
173	-0.00610020521168005\\
174	0.00179282620208215\\
175	0.00340067494945336\\
176	0.00424806667165896\\
177	-0.00262973509179804\\
178	-0.0204841375247534\\
179	-0.00123841168468704\\
180	-0.0282008659831275\\
181	-0.0108008981731161\\
182	-0.00273686596565834\\
183	-0.000842225197398447\\
184	-0.0160845374840192\\
185	-0.0196196640162908\\
186	-0.00790488482553004\\
187	-0.00201085112960765\\
188	0.00034566383742226\\
189	-0.00298789462723455\\
190	-0.0146540882631737\\
191	0.00184538227354895\\
192	-0.0129936503013698\\
193	0.00530630283636076\\
194	-0.00261118916272774\\
195	-0.00801681036311504\\
196	-0.00867457760378614\\
197	-0.00793909167214155\\
198	-0.00676693115153604\\
199	-0.0187129733750361\\
200	-0.00835066783691155\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.0237929428318922\\
2	0.0301477896961017\\
3	0.0638917264597696\\
4	0.0596752964965856\\
5	0.0426662972669566\\
6	0.016018920542621\\
7	0.0508294127139446\\
8	0.0503705257834176\\
9	0.0452254800733896\\
10	0.0463768342612906\\
11	0.0481874788802706\\
12	0.0337170405558376\\
13	0.0438333723330386\\
14	0.0492249977675976\\
15	0.0341388424879206\\
16	0.0540586560995796\\
17	0.0172661732899293\\
18	0.0637332313147026\\
19	0.0412454475588676\\
20	0.0437769981214246\\
21	0.0382023347541516\\
22	0.0372242444699556\\
23	0.0180469578348304\\
24	0.0534724832794886\\
25	0.0226836770858527\\
26	0.0348080774891286\\
27	0.0213858056739074\\
28	0.0232438685132204\\
29	0.00923674899000879\\
30	0.0269719616652848\\
31	0.0363995907569036\\
32	0.0279693434829418\\
33	0.0205416561463889\\
34	0.00955143302398398\\
35	0.0156646832834909\\
36	0.0113089253691753\\
37	0.0346798307770086\\
38	0.0280312255612713\\
39	-0.00650993863525322\\
40	0.0124771941304088\\
41	-0.0126780687510713\\
42	0.0202744005582628\\
43	-0.0186919140084091\\
44	-0.00184253625392952\\
45	-0.00485396257505862\\
46	-0.0183074588671376\\
47	0.00448597678790899\\
48	0.00556151852730609\\
49	-0.00576679006264512\\
50	-0.0231866270806321\\
51	-0.000553434421963414\\
52	-0.0388466435304109\\
53	-0.00181517748888091\\
54	0.00350006654816888\\
55	-0.0147903584357463\\
56	-0.031555999148451\\
57	-0.0153334272099644\\
58	-0.00432840994013242\\
59	-0.0207318143331656\\
60	-0.0173625889830544\\
61	-0.0252797937644387\\
62	-0.0386134092892254\\
63	0.00200636117865628\\
64	-0.00716804201840961\\
65	-0.0145644964607275\\
66	-0.012431628371887\\
67	-0.0507196960652814\\
68	-0.0373680598224023\\
69	-0.0125978417393007\\
70	-0.0572763958266292\\
71	-0.0154647113743324\\
72	-0.0213843605960491\\
73	-0.0292229424772293\\
74	-0.0329961837554221\\
75	-0.0272408885715439\\
76	-0.0172824839696741\\
77	-0.000431085264596509\\
78	-0.0466643506266014\\
79	-0.0153546155992885\\
80	-0.0161872335794577\\
81	-0.0220440348918299\\
82	0.00619221416068698\\
83	-0.00661540429565562\\
84	-0.0292180880487999\\
85	-0.00852868687700861\\
86	-0.0193954261631506\\
87	-0.0172812402956263\\
88	-0.00405454910055432\\
89	-0.00221773547101242\\
90	-0.00331713626727581\\
91	-0.0190033752760617\\
92	0.010318191775505\\
93	-0.0141784109286394\\
94	0.00110292056772228\\
95	-0.00750512581634241\\
96	-0.00237461758343031\\
97	0.00219097907697768\\
98	-0.026429517781481\\
99	0.0145101207484706\\
100	0.0336394213069146\\
101	0.0149678925882863\\
102	0.0200259015723102\\
103	0.0165652175622638\\
104	0.000980188865997086\\
105	0.0213692228387091\\
106	0.0230417540574061\\
107	0.00120247316543698\\
108	0.00226866722637628\\
109	0.0112393761512876\\
110	0.00439791451748169\\
111	0.00830893464303559\\
112	0.00869091087351628\\
113	0.00329989185612568\\
114	-0.00307533000840111\\
115	-0.0108083951306092\\
116	0.00314938654536569\\
117	0.00447330841856058\\
118	0.012273295514878\\
119	-0.0145801750047805\\
120	-0.0133637254580305\\
121	0.00326523262995748\\
122	0.00268907116964949\\
123	0.00683251601918479\\
124	-0.00568748705794192\\
125	-0.00564113710266081\\
126	-0.0153270750051479\\
127	0.00653713454476859\\
128	-0.00550781759202891\\
129	0.00400491585554098\\
130	-0.0159768751171357\\
131	-0.030701297389169\\
132	-0.0287724560113449\\
133	0.00170330392069588\\
134	-0.000441113206047811\\
135	-0.0291603319297633\\
136	-0.0143589143412764\\
137	-0.00907890277389631\\
138	-0.00740511499594842\\
139	-0.00459887692896471\\
140	-0.00732145010959601\\
141	-0.0180885620903695\\
142	-0.0164690249497177\\
143	-0.0260828648507267\\
144	-0.0139776363985066\\
145	-0.00500159717116672\\
146	-0.0128738968110237\\
147	-0.0202841159877261\\
148	-0.0207209711474498\\
149	-0.0143008620253336\\
150	0.00646055322251629\\
151	0.00424014583980659\\
152	-0.0109955804272105\\
153	-0.00700863469774102\\
154	-0.0233406215128822\\
155	-0.00360408708755121\\
156	0.0166742437397283\\
157	0.0106235814735512\\
158	0.00741004538049699\\
159	-0.00112718454851782\\
160	0.00557570998534858\\
161	-0.0135085484712091\\
162	-0.000182976616323216\\
163	0.0242717563261936\\
164	0.00515120457110578\\
165	-0.00793342360935081\\
166	0.0139780420122023\\
167	0.00595875090822838\\
168	0.0143699589537897\\
169	-0.00239413796218732\\
170	-0.0400516150635386\\
171	-0.000316514198329718\\
172	-0.00121263105567271\\
173	-0.0175912649745387\\
174	-0.00155476042183232\\
175	-0.0289747465492759\\
176	-0.000231707158585712\\
177	-0.0397948691963972\\
178	-0.0235662412303795\\
179	-0.0101019002841148\\
180	0.00545867481582689\\
181	-0.0281031999059262\\
182	-0.0144752472963199\\
183	-0.0314012965171584\\
184	-0.00811842463824902\\
185	0.0102739629730841\\
186	0.00997966261705428\\
187	0.000251848356918188\\
188	0.00524514401812629\\
189	0.0181893492134979\\
190	0.00139432364242688\\
191	0.0169981388350228\\
192	-0.000839888221231419\\
193	0.00137857577372799\\
194	-0.0255225628552816\\
195	-0.0150849559820296\\
196	-0.0240597529249048\\
197	-0.0361724787648436\\
198	-0.0452151261180535\\
199	-0.0394966036985856\\
200	-0.0398761549763479\\
};
\end{axis}
\end{tikzpicture}%

==> gfx/static_meas_rc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[font=\small]

\begin{axis}[%
grid,
xmin=0,
xmax=7,
%xtick = {-24,-22,-20,-18,-16,-14,-12},
%xticklabels = {$-6$,$-4$,$-2$,$0$,$2$,$4$,$6$},
%xlabel style={font=\color{white!15!black}},
xlabel={range in m},
ymin=-35,
ymax=0,
%ytick = {210,220,230,240},
%yticklabels = {$10$,$20$,$30$,$40$},
%ylabel style={font=\color{white!15!black}},
%y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ylabel={norm. amplitude in dB},
%legend pos = north west,
legend cell align={left},
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.18	-47.5962652969945\\
-0.168563825302124	-47.811865370711\\
-0.157127650604248	-48.0840126495973\\
-0.145691475906372	-48.4208836607195\\
-0.134255301208496	-48.8326538454952\\
-0.12281912651062	-49.3321958449058\\
-0.111382951812744	-49.9360646882352\\
-0.0999467771148682	-50.6658740093346\\
-0.0885106024169922	-51.5501174033885\\
-0.0770744277191162	-52.6261079402181\\
-0.0656382530212402	-53.939868541638\\
-0.0542020783233643	-55.5335776604299\\
-0.0427659036254883	-57.3751746341333\\
-0.0313297289276123	-59.0803841543324\\
-0.0198935542297363	-59.4907876369665\\
-0.00845737953186035	-57.9097253924714\\
0.00297879516601562	-55.4497432885439\\
0.0144149698638916	-53.0374879307985\\
0.0258511445617676	-50.9005140254853\\
0.0372873192596435	-49.0331527839419\\
0.0487234939575195	-47.3888913109531\\
0.0601596686553955	-45.923946546957\\
0.0715958433532715	-44.6038269786237\\
0.0830320180511475	-43.4023381590438\\
0.0944681927490235	-42.2995890675495\\
0.105904367446899	-41.2803018398779\\
0.117340542144775	-40.3325659510349\\
0.128776716842651	-39.4469520210233\\
0.140212891540527	-38.615883809811\\
0.151649066238403	-37.8331896112987\\
0.163085240936279	-37.093777770774\\
0.174521415634155	-36.3933986816816\\
0.185957590332031	-35.7284677373358\\
0.197393765029907	-35.095931824919\\
0.208829939727783	-34.4931673551897\\
0.220266114425659	-33.9179014439812\\
0.231702289123535	-33.3681503133595\\
0.243138463821411	-32.8421706595223\\
0.254574638519287	-32.3384208991914\\
0.266010813217163	-31.855530024374\\
0.277446987915039	-31.3922723771766\\
0.288883162612915	-30.9475470751273\\
0.300319337310791	-30.5203611222734\\
0.311755512008667	-30.1098154655964\\
0.323191686706543	-29.7150934230367\\
0.334627861404419	-29.3354510345057\\
0.346064036102295	-28.9702089820492\\
0.357500210800171	-28.6187457977111\\
0.368936385498047	-28.2804921333982\\
0.380372560195923	-27.9549259103604\\
0.391808734893799	-27.6415681997791\\
0.403244909591675	-27.3399797126883\\
0.414681084289551	-27.0497577987264\\
0.426117258987427	-26.770533870249\\
0.437553433685303	-26.5019711821534\\
0.448989608383179	-26.2437629090202\\
0.460425783081055	-25.9956304704917\\
0.471861957778931	-25.757322063565\\
0.483298132476807	-25.5286113670222\\
0.494734307174683	-25.3092963888036\\
0.506170481872559	-25.0991984319519\\
0.517606656570434	-24.8981611589545\\
0.52904283126831	-24.7060497379822\\
0.540479005966187	-24.5227500578348\\
0.551915180664063	-24.3481680012795\\
0.563351355361938	-24.1822287691202\\
0.574787530059814	-24.0248762496574\\
0.58622370475769	-23.876072430332\\
0.597659879455566	-23.7357968502287\\
0.609096054153442	-23.6040460938481\\
0.620532228851318	-23.4808333280792\\
0.631968403549194	-23.3661878857093\\
0.64340457824707	-23.2601549000661\\
0.654840752944946	-23.1627949965619\\
0.666276927642822	-23.0741840479797\\
0.677713102340698	-22.994413001402\\
0.689149277038574	-22.9235877856967\\
0.70058545173645	-22.8618293095592\\
0.712021626434326	-22.8092735612172\\
0.723457801132202	-22.7660718221953\\
0.734893975830078	-22.7323910089597\\
0.746330150527954	-22.7084141579717\\
0.75776632522583	-22.6943410716971\\
0.769202499923706	-22.6903891455676\\
0.780638674621582	-22.6967943988715\\
0.792074849319458	-22.7138127361856\\
0.803511024017334	-22.7417214704499\\
0.81494719871521	-22.7808211442763\\
0.826383373413086	-22.831437692906\\
0.837819548110962	-22.8939250006234\\
0.849255722808838	-22.9686679129123\\
0.860691897506714	-23.0560857796613\\
0.87212807220459	-23.1566366210517\\
0.883564246902466	-23.2708220283071\\
0.895000421600342	-23.399192937482\\
0.906436596298218	-23.5423564475967\\
0.917872770996094	-23.7009838969137\\
0.92930894569397	-23.8758204660659\\
0.940745120391846	-24.0676966483421\\
0.952181295089722	-24.2775420215345\\
0.963617469787598	-24.5064018807479\\
0.975053644485474	-24.7554574591937\\
0.98648981918335	-25.0260506914761\\
0.997925993881225	-25.3197147861973\\
1.0093621685791	-25.638212309331\\
1.02079834327698	-25.983583093173\\
1.03223451797485	-26.3582051649704\\
1.04367069267273	-26.7648731713724\\
1.05510686737061	-27.2069006794832\\
1.06654304206848	-27.6882556237681\\
1.07797921676636	-28.2137426500779\\
1.08941539146423	-28.7892532426281\\
1.10085156616211	-29.4221162070513\\
1.11228774085999	-30.1216008583464\\
1.12372391555786	-30.8996599818183\\
1.13516009025574	-31.7720632258783\\
1.14659626495361	-32.7601939031057\\
1.15803243965149	-33.894031281897\\
1.16946861434937	-35.2173828729554\\
1.18090478904724	-36.7977081116714\\
1.19234096374512	-38.7461539938268\\
1.20377713844299	-41.2624983343438\\
1.21521331314087	-44.7419535149312\\
1.22664948783875	-49.8533809292486\\
1.23808566253662	-52.5528588324953\\
1.2495218372345	-47.0933238101243\\
1.26095801193237	-42.7983366459656\\
1.27239418663025	-39.8041034470615\\
1.28383036132813	-37.5470737255511\\
1.295266536026	-35.7457163967969\\
1.30670271072388	-34.2512467759849\\
1.31813888542175	-32.9771144229723\\
1.32957506011963	-31.86892755566\\
1.3410112348175	-30.8904065474059\\
1.35244740951538	-30.0162028895881\\
1.36388358421326	-29.2279411345594\\
1.37531975891113	-28.5118991876576\\
1.38675593360901	-27.8575785181\\
1.39819210830688	-27.2567852044035\\
1.40962828300476	-26.7030181471995\\
1.42106445770264	-26.1910494220308\\
1.43250063240051	-25.7166289729007\\
1.44393680709839	-25.276272185924\\
1.45537298179626	-24.8671041648874\\
1.46680915649414	-24.4867437111291\\
1.47824533119202	-24.1332156971493\\
1.48968150588989	-23.8048841441196\\
1.50111768058777	-23.5004006765701\\
1.51255385528564	-23.2186646052922\\
1.52399002998352	-22.9587919656839\\
1.5354262046814	-22.7200915881994\\
1.54686237937927	-22.5020468106174\\
1.55829855407715	-22.3043018297409\\
1.56973472877502	-22.1266519800376\\
1.5811709034729	-21.9690374505545\\
1.59260707817078	-21.8315401316407\\
1.60404325286865	-21.7143834359586\\
1.61547942756653	-21.6179350766978\\
1.6269156022644	-21.5427129205451\\
1.63835177696228	-21.4893941737764\\
1.64978795166016	-21.4588283170772\\
1.66122412635803	-21.4520543899544\\
1.67266030105591	-21.4703234528174\\
1.68409647575378	-21.5151273414725\\
1.69553265045166	-21.5882351971312\\
1.70696882514954	-21.6917397330881\\
1.71840499984741	-21.8281158206613\\
1.72984117454529	-22.0002947778613\\
1.74127734924316	-22.2117587505601\\
1.75271352394104	-22.4666607683397\\
1.76414969863892	-22.7699772772689\\
1.77558587333679	-23.1277006615145\\
1.78702204803467	-23.5470779298009\\
1.79845822273254	-24.0368942280355\\
1.80989439743042	-24.6077751751888\\
1.8213305721283	-25.2724108953331\\
1.83276674682617	-26.0454074838122\\
1.84420292152405	-26.9419297138937\\
1.85563909622192	-27.9728173139291\\
1.8670752709198	-29.1299764011328\\
1.87851144561768	-30.3475029693368\\
1.88994762031555	-31.4198919325776\\
1.90138379501343	-31.933924945794\\
1.9128199697113	-31.494936095964\\
1.92425614440918	-30.1994003280307\\
1.93569231910706	-28.5026466241651\\
1.94712849380493	-26.7514212503743\\
1.95856466850281	-25.0931551090499\\
1.97000084320068	-23.5677464363145\\
1.98143701789856	-22.1742897773887\\
1.99287319259644	-20.8995686498848\\
2.00430936729431	-19.7283184662322\\
2.01574554199219	-18.6465093980166\\
2.02718171669006	-17.6421452188881\\
2.03861789138794	-16.7052314701639\\
2.05005406608582	-15.8275052533784\\
2.06149024078369	-15.0021321444199\\
2.07292641548157	-14.2234351716899\\
2.08436259017944	-13.4866704944547\\
2.09579876487732	-12.7878474520632\\
2.1072349395752	-12.1235859446396\\
2.11867111427307	-11.4910037297006\\
2.13010728897095	-10.8876271974885\\
2.14154346366882	-10.3113204278349\\
2.1529796383667	-9.76022846417374\\
2.16441581306457	-9.23273167031574\\
2.17585198776245	-8.72740876468232\\
2.18728816246033	-8.24300668617447\\
2.1987243371582	-7.77841587121198\\
2.21016051185608	-7.33264984396573\\
2.22159668655395	-6.90482826653145\\
2.23303286125183	-6.4941627820924\\
2.24446903594971	-6.09994512657072\\
2.25590521064758	-5.72153709376106\\
2.26734138534546	-5.35836202357714\\
2.27877756004333	-5.00989754884715\\
2.29021373474121	-4.67566938756093\\
2.30164990943909	-4.35524600796141\\
2.31308608413696	-4.04823402591114\\
2.32452225883484	-3.75427421945875\\
2.33595843353271	-3.47303806592933\\
2.34739460823059	-3.20422472327118\\
2.35883078292847	-2.94755839065861\\
2.37026695762634	-2.70278599413016\\
2.38170313232422	-2.46967515184342\\
2.39313930702209	-2.24801238074559\\
2.40457548171997	-2.03760151240581\\
2.41601165641785	-1.83826229067418\\
2.42744783111572	-1.64982912791852\\
2.4388840058136	-1.47214999999598\\
2.45032018051147	-1.30508546296728\\
2.46175635520935	-1.14850777695409\\
2.47319252990723	-1.00230012455579\\
2.4846287046051	-0.866355912943789\\
2.49606487930298	-0.740578150192679\\
2.50750105400085	-0.624878887630096\\
2.51893722869873	-0.519178721026321\\
2.53037340339661	-0.42340634432712\\
2.54180957809448	-0.33749815038491\\
2.55324575279236	-0.26139787378019\\
2.56468192749023	-0.19505627136434\\
2.57611810218811	-0.138430836608556\\
2.58755427688599	-0.0914855442208378\\
2.59899045158386	-0.0541906218026114\\
2.61042662628174	-0.0265223455637269\\
2.62186280097961	-0.00846285730360918\\
2.63329897567749	0\\
2.64473515037537	-0.00112716942584257\\
2.65617132507324	-0.0118431792392393\\
2.66760749977112	-0.0321521369587288\\
2.67904367446899	-0.062063328143168\\
2.69047984916687	-0.101591105936841\\
2.70191602386475	-0.150754782908287\\
2.71335219856262	-0.209578521796942\\
2.7247883732605	-0.278091221372026\\
2.73622454795837	-0.356326393088729\\
2.74766072265625	-0.444322023578152\\
2.75909689735413	-0.54212041720745\\
2.770533072052	-0.649768011966607\\
2.78196924674988	-0.767315160744673\\
2.79340542144775	-0.894815868610408\\
2.80484159614563	-1.03232747496053\\
2.81627777084351	-1.17991026728522\\
2.82771394554138	-1.33762701075405\\
2.83915012023926	-1.50554237476454\\
2.85058629493713	-1.68372223392105\\
2.86202246963501	-1.87223281651136\\
2.87345864433289	-2.07113966828936\\
2.88489481903076	-2.28050639310673\\
2.89633099372864	-2.50039312449918\\
2.90776716842651	-2.73085467354355\\
2.91920334312439	-2.97193828798124\\
2.93063951782227	-3.22368094557491\\
2.94207569252014	-3.48610609079521\\
2.95351186721802	-3.75921970815678\\
2.96494804191589	-4.04300560791701\\
2.97638421661377	-4.33741978072217\\
2.98782039131165	-4.64238365781709\\
2.99925656600952	-4.957776093879\\
3.0106927407074	-5.28342387250825\\
3.02212891540527	-5.61909052326477\\
3.03356509010315	-5.96446323898824\\
3.04500126480103	-6.31913770047917\\
3.0564374394989	-6.68260066305496\\
3.06787361419678	-7.05421025048833\\
3.07930978889465	-7.43317405520241\\
3.09074596359253	-7.81852538241306\\
3.1021821382904	-8.20909832607837\\
3.11361831298828	-8.6035028509642\\
3.12505448768616	-9.00010169420928\\
3.13649066238403	-9.39699168631157\\
3.14792683708191	-9.79199297962666\\
3.15936301177979	-10.1826505514739\\
3.17079918647766	-10.5662530191183\\
3.18223536117554	-10.9398739655111\\
3.19367153587341	-11.300440249846\\
3.20510771057129	-11.6448297888468\\
3.21654388526916	-11.9699978184015\\
3.22798005996704	-12.2731258128289\\
3.23941623466492	-12.5517817246907\\
3.25085240936279	-12.8040752647075\\
3.26228858406067	-13.0287891625451\\
3.27372475875854	-13.2254681316349\\
3.28516093345642	-13.3944521414257\\
3.2965971081543	-13.5368488108582\\
3.30803328285217	-13.65444930233\\
3.31946945755005	-13.7496005208499\\
3.33090563224792	-13.8250516519785\\
3.3423418069458	-13.883794215879\\
3.35377798164368	-13.9289123056783\\
3.36521415634155	-13.96345486276\\
3.37665033103943	-13.9903363210767\\
3.3880865057373	-14.0122670248169\\
3.39952268043518	-14.0317112161124\\
3.41095885513306	-14.0508682759353\\
3.42239502983093	-14.0716720801309\\
3.43383120452881	-14.0958034331426\\
3.44526737922668	-14.124711182455\\
3.45670355392456	-14.1596384889565\\
3.46813972862244	-14.2016516240467\\
3.47957590332031	-14.2516694658523\\
3.49101207801819	-14.3104925242\\
3.50244825271606	-14.3788308297016\\
3.51388442741394	-14.4573303922557\\
3.52532060211182	-14.5465981940627\\
3.53675677680969	-14.6472258592421\\
3.54819295150757	-14.759812261508\\
3.55962912620544	-14.8849854145436\\
3.57106530090332	-15.0234240544204\\
3.5825014756012	-15.1758793842237\\
3.59393765029907	-15.3431975205097\\
3.60537382499695	-15.5263432708706\\
3.61680999969482	-15.72642599356\\
3.6282461743927	-15.9447284572378\\
3.63968234909058	-16.1827398480005\\
3.65111852378845	-16.442194383539\\
3.66255469848633	-16.7251174193814\\
3.6739908731842	-17.0338815085485\\
3.68542704788208	-17.3712756548627\\
3.69686322257996	-17.7405920461321\\
3.70829939727783	-18.14573593836\\
3.71973557197571	-18.5913661394604\\
3.73117174667358	-19.0830756648291\\
3.74260792137146	-19.6276242316953\\
3.75404409606934	-20.2332349817055\\
3.76548027076721	-20.9099631030602\\
3.77691644546509	-21.6701221355577\\
3.78835262016296	-22.5286810921911\\
3.79978879486084	-23.5033246463761\\
3.81122496955872	-24.6132116551356\\
3.82266114425659	-25.8735245098829\\
3.83409731895447	-27.2773587820565\\
3.84553349365234	-28.7434212938172\\
3.85696966835022	-30.0010711361667\\
3.86840584304809	-30.517578722022\\
3.87984201774597	-29.9013493302109\\
3.89127819244385	-28.4472716448925\\
3.90271436714172	-26.7116182699914\\
3.9141505418396	-25.01094718866\\
3.92558671653748	-23.4491087008939\\
3.93702289123535	-22.0408663399903\\
3.94845906593323	-20.7733077655046\\
3.9598952406311	-19.6277332193254\\
3.97133141532898	-18.5864083005208\\
3.98276759002686	-17.6342231927475\\
3.99420376472473	-16.758752915119\\
4.00563993942261	-15.949883406409\\
4.01707611412048	-15.1993786684417\\
4.02851228881836	-14.5004984393848\\
4.03994846351624	-13.8476878921692\\
4.05138463821411	-13.2363337255932\\
4.06282081291199	-12.6625745624185\\
4.07425698760986	-12.1231537803195\\
4.08569316230774	-11.6153049025303\\
4.09712933700562	-11.1366618350949\\
4.10856551170349	-10.6851880804091\\
4.12000168640137	-10.2591205038981\\
4.13143786109924	-9.85692432767435\\
4.14287403579712	-9.47725684412222\\
4.154310210495	-9.1189379508394\\
4.16574638519287	-8.78092606051631\\
4.17718255989075	-8.46229827643602\\
4.18861873458862	-8.16223397686649\\
4.2000549092865	-7.88000114202384\\
4.21149108398438	-7.61494490175238\\
4.22292725868225	-7.36647789241779\\
4.23436343338013	-7.13407209637106\\
4.245799608078	-6.9172519030371\\
4.25723578277588	-6.71558818187297\\
4.26867195747375	-6.52869319757969\\
4.28010813217163	-6.3562162296164\\
4.29154430686951	-6.19783978318698\\
4.30298048156738	-6.05327629890969\\
4.31441665626526	-5.92226528444753\\
4.32585283096313	-5.80457080431941\\
4.33728900566101	-5.69997927458279\\
4.34872518035889	-5.6082975175791\\
4.36016135505676	-5.52935103885867\\
4.37159752975464	-5.46298249405474\\
4.38303370445252	-5.4090503180982\\
4.39446987915039	-5.36742749294475\\
4.40590605384827	-5.338000433071\\
4.41734222854614	-5.32066797050635\\
4.42877840324402	-5.3153404231943\\
4.44021457794189	-5.32193873209448\\
4.45165075263977	-5.34039365370426\\
4.46308692733765	-5.3706449956404\\
4.47452310203552	-5.41264088361419\\
4.4859592767334	-5.46633704858419\\
4.49739545143127	-5.5316961231008\\
4.50883162612915	-5.6086869358823\\
4.52026780082703	-5.69728379349397\\
4.5317039755249	-5.79746573765133\\
4.54314015022278	-5.90921576614042\\
4.55457632492065	-6.03252000465253\\
4.56601249961853	-6.16736681597461\\
4.57744867431641	-6.31374583197267\\
4.58888484901428	-6.47164689267096\\
4.60032102371216	-6.64105887549219\\
4.61175719841003	-6.82196839642129\\
4.62319337310791	-7.01435836354628\\
4.63462954780579	-7.21820636219554\\
4.64606572250366	-7.43348284984644\\
4.65750189720154	-7.66014913828285\\
4.66893807189941	-7.89815514034156\\
4.68037424659729	-8.14743685929231\\
4.69181042129517	-8.40791360081066\\
4.70324659599304	-8.67948489110042\\
4.71468277069092	-8.96202709059635\\
4.72611894538879	-9.25538970155916\\
4.73755512008667	-9.55939138063989\\
4.74899129478455	-9.87381568515557\\
4.76042746948242	-10.1984066055113\\
4.7718636441803	-10.5328639671026\\
4.78329981887817	-10.8768388242467\\
4.79473599357605	-11.2299290170759\\
4.80617216827393	-11.5916751202021\\
4.8176083429718	-11.9615570787154\\
4.82904451766968	-12.338991900686\\
4.84048069236755	-12.7233328517306\\
4.85191686706543	-13.113870669706\\
4.86335304176331	-13.509837376358\\
4.87478921646118	-13.9104132946393\\
4.88622539115906	-14.3147378693446\\
4.89766156585693	-14.721924817106\\
4.90909774055481	-15.1310819831559\\
4.92053391525269	-15.5413360451623\\
4.93197008995056	-15.9518618775792\\
4.94340626464844	-16.36191598744\\
4.95484243934631	-16.7708729878602\\
4.96627861404419	-17.1782636424014\\
4.97771478874207	-17.5838126614078\\
4.98915096343994	-17.9874742355446\\
5.00058713813782	-18.389463317353\\
5.01202331283569	-18.7902809471805\\
5.02345948753357	-19.1907324633101\\
5.03489566223145	-19.5919381898451\\
5.04633183692932	-19.9953370734531\\
5.0577680116272	-20.4026846344251\\
5.06920418632507	-20.8160474061895\\
5.08064036102295	-21.2377966872725\\
5.09207653572083	-21.6706048946229\\
5.1035127104187	-22.1174481148964\\
5.11494888511658	-22.5816186784819\\
5.12638505981445	-23.0667518473312\\
5.13782123451233	-23.5768711586429\\
5.1492574092102	-24.1164577710616\\
5.16069358390808	-24.6905505087564\\
5.17212975860596	-25.30488540354\\
5.18356593330383	-25.9660866105861\\
5.19500210800171	-26.6819247391424\\
5.20643828269958	-27.4616635728078\\
5.21787445739746	-28.3165199743922\\
5.22931063209534	-29.2602575826443\\
5.24074680679321	-30.309899981532\\
5.25218298149109	-31.4864100273371\\
5.26361915618897	-32.8146995742158\\
5.27505533088684	-34.3207110743264\\
5.28649150558472	-36.0179250262999\\
5.29792768028259	-37.8591737114041\\
5.30936385498047	-39.598891939036\\
5.32080002967834	-40.6058254191245\\
5.33223620437622	-40.25637390702\\
5.3436723790741	-38.8638710424523\\
5.35510855377197	-37.1674820831518\\
5.36654472846985	-35.553939722576\\
5.37798090316772	-34.1262557045412\\
5.3894170778656	-32.8862651051948\\
5.40085325256348	-31.8106711532504\\
5.41228942726135	-30.8739237625864\\
5.42372560195923	-30.0538900896054\\
5.4351617766571	-29.3325786566472\\
5.44659795135498	-28.6956054804245\\
5.45803412605286	-28.1314652097197\\
5.46947030075073	-27.6308866826107\\
5.48090647544861	-27.1863222160059\\
5.49234265014648	-26.7915574252344\\
5.50377882484436	-26.4414162120505\\
5.51521499954224	-26.13153751048\\
5.52665117424011	-25.8582052961256\\
5.53808734893799	-25.6182180338265\\
5.54952352363586	-25.408787441911\\
5.56095969833374	-25.2274592066347\\
5.57239587303162	-25.0720502797298\\
5.58383204772949	-24.9405988309544\\
5.59526822242737	-24.831323963396\\
5.60670439712524	-24.7425930484033\\
5.61814057182312	-24.6728950825061\\
5.629576746521	-24.6208188690288\\
5.64101292121887	-24.5850351232247\\
5.65244909591675	-24.5642818202876\\
5.66388527061462	-24.5573522705339\\
5.6753214453125	-24.5630855294701\\
5.68675762001038	-24.5803588422209\\
5.69819379470825	-24.6080818888916\\
5.70962996940613	-24.6451926448748\\
5.721066144104	-24.6906547015462\\
5.73250231880188	-24.7434559110731\\
5.74393849349976	-24.8026082265506\\
5.75537466819763	-24.8671486075596\\
5.76681084289551	-24.9361408537159\\
5.77824701759338	-25.0086782171562\\
5.78968319229126	-25.083886631678\\
5.80111936698914	-25.1609283839935\\
5.81255554168701	-25.2390060438414\\
5.82399171638489	-25.31736646685\\
5.83542789108276	-25.3953046889202\\
5.84686406578064	-25.4721675446159\\
5.85830024047852	-25.5473568648268\\
5.86973641517639	-25.6203321399238\\
5.88117258987427	-25.6906125718844\\
5.89260876457214	-25.7577784796218\\
5.90404493927002	-25.8214720626289\\
5.9154811139679	-25.8813975654624\\
5.92691728866577	-25.9373209162079\\
5.93835346336365	-25.9890689332437\\
5.94978963806152	-26.0365282047191\\
5.9612258127594	-26.0796437438202\\
5.97266198745728	-26.1184175109827\\
5.98409816215515	-26.1529068737851\\
5.99553433685303	-26.183223049217\\
6.0069705115509	-26.2095295447749\\
6.01840668624878	-26.2320405878591\\
6.02984286094666	-26.2510195103639\\
6.04127903564453	-26.2667770395959\\
6.05271521034241	-26.2796694392418\\
6.06415138504028	-26.2900964454861\\
6.07558755973816	-26.2984989530073\\
6.08702373443603	-26.3053564220172\\
6.09845990913391	-26.3111839986853\\
6.10989608383179	-26.3165293648008\\
6.12133225852966	-26.3219693559152\\
6.13276843322754	-26.3281064082921\\
6.14420460792542	-26.3355649120138\\
6.15564078262329	-26.34498755944\\
6.16707695732117	-26.3570317843786\\
6.17851313201904	-26.3723663879381\\
6.18994930671692	-26.3916684427226\\
6.2013854814148	-26.4156205587996\\
6.21282165611267	-26.4449085839402\\
6.22425783081055	-26.4802197982912\\
6.23569400550842	-26.522241651104\\
6.2471301802063	-26.5716610755219\\
6.25856635490417	-26.6291644075735\\
6.27000252960205	-26.6954379281305\\
6.28143870429993	-26.7711690421124\\
6.2928748789978	-26.857048107963\\
6.30431105369568	-26.9537709325551\\
6.31574722839355	-27.0620419523055\\
6.32718340309143	-27.182578130483\\
6.33861957778931	-27.3161136136017\\
6.35005575248718	-27.463405206605\\
6.36149192718506	-27.6252387476076\\
6.37292810188293	-27.8024364887575\\
6.38436427658081	-27.9958656210063\\
6.39580045127869	-28.2064481180993\\
6.40723662597656	-28.4351721200074\\
6.41867280067444	-28.6831051294766\\
6.43010897537231	-28.9514093584902\\
6.44154515007019	-29.241359634841\\
6.45298132476807	-29.5543643620478\\
6.46441749946594	-29.8919901149413\\
6.47585367416382	-30.2559905387378\\
6.48728984886169	-30.6483402793666\\
6.49872602355957	-31.071274660891\\
6.51016219825745	-31.5273356475565\\
6.52159837295532	-32.0194240934255\\
6.5330345476532	-32.5508570116138\\
6.54447072235107	-33.125425824611\\
6.55590689704895	-33.747445743001\\
6.56734307174683	-34.4217744084181\\
6.5787792464447	-35.1537532287137\\
6.59021542114258	-35.9489739805449\\
6.60165159584045	-36.8126686681953\\
6.61308777053833	-37.7483079019995\\
6.62452394523621	-38.7545772754095\\
6.63596011993408	-39.8191788072498\\
6.64739629463196	-40.9070744057002\\
6.65883246932983	-41.9417164914667\\
6.67026864402771	-42.787144175292\\
6.68170481872559	-43.2640021656992\\
6.69314099342346	-43.239264431756\\
6.70457716812134	-42.732078232787\\
6.71601334281921	-41.8966891948278\\
6.72744951751709	-40.9076137629467\\
6.73888569221497	-39.8867941969811\\
6.75032186691284	-38.8994996383273\\
6.76175804161072	-37.9741866510827\\
6.77319421630859	-37.1198246394908\\
6.78463039100647	-36.3361846614166\\
6.79606656570435	-35.6191450075974\\
6.80750274040222	-34.9632482298772\\
6.8189389151001	-34.3628731825632\\
6.83037508979797	-33.8127355676489\\
6.84181126449585	-33.3080704551938\\
6.85324743919373	-32.8446684486649\\
6.8646836138916	-32.4188481472887\\
6.87611978858948	-32.0274043033496\\
6.88755596328735	-31.6675500513071\\
6.89899213798523	-31.3368613698951\\
6.91042831268311	-31.033227004464\\
6.92186448738098	-30.7548047396486\\
6.93330066207886	-30.4999838544906\\
6.94473683677673	-30.2673531608603\\
6.95617301147461	-30.0556738960619\\
6.96760918617248	-29.8638567493075\\
6.97904536087036	-29.6909423685889\\
6.99048153556824	-29.5360847799962\\
7.00191771026611	-29.3985372372973\\
7.01335388496399	-29.2776400977006\\
7.02479005966187	-29.1728103874726\\
7.03622623435974	-29.0835327782296\\
7.04766240905762	-29.0093517421001\\
7.05909858375549	-28.9498646927974\\
7.07053475845337	-28.9047159511944\\
7.08197093315125	-28.8735913994433\\
7.09340710784912	-28.8562137080289\\
7.104843282547	-28.8523380362221\\
7.11627945724487	-28.8617481189055\\
7.12771563194275	-28.8842526621922\\
7.13915180664062	-28.9196819770827\\
7.1505879813385	-28.9678847848945\\
7.16202415603638	-29.0287251305805\\
7.17346033073425	-29.1020793404491\\
7.18489650543213	-29.1878329592894\\
7.19633268013	-29.2858775984992\\
7.20776885482788	-29.3961076214722\\
7.21920502952576	-29.518416585186\\
7.23064120422363	-29.6526933475502\\
7.24207737892151	-29.7988177386036\\
7.25351355361938	-29.9566556800948\\
7.26494972831726	-30.1260536225048\\
7.27638590301514	-30.3068321515448\\
7.28782207771301	-30.4987785983519\\
7.29925825241089	-30.701638470319\\
7.31069442710877	-30.9151055049136\\
7.32213060180664	-31.1388101403717\\
7.33356677650452	-31.3723061999047\\
7.34500295120239	-31.6150556075064\\
7.35643912590027	-31.8664110040342\\
7.36787530059814	-32.1255962261345\\
7.37931147529602	-32.3916847660325\\
7.3907476499939	-32.6635765693743\\
7.40218382469177	-32.9399738757086\\
7.41361999938965	-33.219357284799\\
7.42505617408752	-33.4999638556803\\
7.4364923487854	-33.7797698063718\\
7.44792852348328	-34.0564812325307\\
7.45936469818115	-34.327537092116\\
7.47080087287903	-34.5901293146405\\
7.4822370475769	-34.8412449985784\\
7.49367322227478	-35.0777348999074\\
7.50510939697266	-35.2964104377833\\
7.51654557167053	-35.4941680522946\\
7.52798174636841	-35.668135091814\\
7.53941792106628	-35.8158261451278\\
7.55085409576416	-35.9352940666908\\
7.56229027046204	-36.0252573772145\\
7.57372644515991	-36.085186557549\\
7.58516261985779	-36.1153364715071\\
7.59659879455566	-36.1167200064546\\
7.60803496925354	-36.0910271368513\\
7.61947114395142	-36.0405016436048\\
7.63090731864929	-35.9677927235062\\
7.64234349334717	-35.8757998543677\\
7.65377966804504	-35.7675269382245\\
7.66521584274292	-35.6459571866949\\
7.6766520174408	-35.5139549497231\\
7.68808819213867	-35.3741959571976\\
7.69952436683655	-35.2291239468242\\
7.71096054153442	-35.0809295731283\\
7.7223967162323	-34.9315466531775\\
7.73383289093018	-34.7826608594372\\
7.74526906562805	-34.6357265569907\\
7.75670524032593	-34.4919883051437\\
7.7681414150238	-34.3525043992682\\
7.77957758972168	-34.2181706008515\\
7.79101376441956	-34.089742840134\\
7.80244993911743	-33.9678581662589\\
7.81388611381531	-33.8530535772369\\
7.82532228851318	-33.7457826088708\\
7.83675846321106	-33.6464297226551\\
7.84819463790894	-33.5553226300071\\
7.85963081260681	-33.4727427425993\\
7.87106698730469	-33.3989339605445\\
7.88250316200256	-33.3341100124962\\
7.89393933670044	-33.2784605520644\\
7.90537551139832	-33.2321561986352\\
7.91681168609619	-33.1953526912676\\
7.92824786079407	-33.1681943040966\\
7.93968403549194	-33.1508166519972\\
7.95112021018982	-33.1433489969496\\
7.9625563848877	-33.1459161489757\\
7.97399255958557	-33.1586400408436\\
7.98542873428345	-33.1816410429324\\
7.99686490898132	-33.2150390736151\\
8.0083010836792	-33.2589545510899\\
8.01973725837708	-33.3135092246033\\
8.03117343307495	-33.3788269162738\\
8.04260960777283	-33.4550341990747\\
8.0540457824707	-33.5422610318024\\
8.06548195716858	-33.6406413678871\\
8.07691813186645	-33.7503137515616\\
8.08835430656433	-33.8714219120526\\
8.09979048126221	-34.0041153639794\\
8.11122665596008	-34.1485500199086\\
8.12266283065796	-34.3048888189074\\
8.13409900535584	-34.4733023728253\\
8.14553518005371	-34.6539696297754\\
8.15697135475159	-34.8470785517191\\
8.16840752944946	-35.0528267999807\\
8.17984370414734	-35.2714224186892\\
8.19127987884522	-35.5030845012543\\
8.20271605354309	-35.7480438186252\\
8.21415222824097	-36.0065433797407\\
8.22558840293884	-36.278838883554\\
8.23702457763672	-36.5651990074019\\
8.24846075233459	-36.8659054570565\\
8.25989692703247	-37.1812526779244\\
8.27133310173035	-37.5115470923745\\
8.28276927642822	-37.8571056821736\\
8.2942054511261	-38.2182536736455\\
8.30564162582398	-38.5953210013244\\
8.31707780052185	-38.9886371168602\\
8.32851397521973	-39.3985235650474\\
8.3399501499176	-39.8252835570623\\
8.35138632461548	-40.269187518723\\
8.36282249931335	-40.730453263005\\
8.37425867401123	-41.2092190144724\\
8.38569484870911	-41.7055069848724\\
8.39713102340698	-42.2191745609431\\
8.40856719810486	-42.7498494416099\\
8.42000337280273	-43.296844333505\\
8.43143954750061	-43.8590462725214\\
8.44287572219849	-44.4347756725784\\
8.45431189689636	-45.0216115215262\\
8.46574807159424	-45.6161829355488\\
8.47718424629211	-46.2139353198465\\
8.48862042098999	-46.8088938774634\\
8.50005659568787	-47.3934699811239\\
8.51149277038574	-47.9583862269423\\
8.52292894508362	-48.4928265409426\\
8.53436511978149	-48.9849301241828\\
8.54580129447937	-49.4227127416137\\
8.55723746917725	-49.7953887801829\\
8.56867364387512	-50.0948898799403\\
8.580109818573	-50.317203519262\\
8.59154599327087	-50.4631091041938\\
8.60298216796875	-50.5380496726787\\
8.61441834266663	-50.5511865394526\\
8.6258545173645	-50.5139656050392\\
8.63729069206238	-50.4386242531535\\
8.64872686676025	-50.3369733788039\\
8.66016304145813	-50.2196037745776\\
8.67159921615601	-50.0955035986252\\
8.68303539085388	-49.9719865332804\\
8.69447156555176	-49.854811983859\\
8.70590774024963	-49.7483989198637\\
8.71734391494751	-49.6560667671729\\
8.72878008964538	-49.5802652729158\\
8.74021626434326	-49.5227755705701\\
8.75165243904114	-49.4848770881071\\
8.76308861373901	-49.4674815506816\\
8.77452478843689	-49.4712382619056\\
8.78596096313477	-49.4966157066556\\
8.79739713783264	-49.5439643390744\\
8.80883331253052	-49.6135648050234\\
8.82026948722839	-49.705665119335\\
8.83170566192627	-49.8205096280037\\
8.84314183662415	-49.9583619953123\\
8.85457801132202	-50.1195239807371\\
8.8660141860199	-50.3043514042264\\
8.87745036071777	-50.5132684273964\\
8.88888653541565	-50.7467810877058\\
8.90032271011352	-51.0054909001988\\
8.9117588848114	-51.2901092776763\\
8.92319505950928	-51.6014735096109\\
8.93463123420715	-51.9405650810728\\
8.94606740890503	-52.3085312076667\\
8.95750358360291	-52.7067106176279\\
8.96893975830078	-53.136664839136\\
8.98037593299866	-53.6002165662256\\
8.99181210769653	-54.099497102471\\
9.00324828239441	-54.6370054440636\\
9.01468445709228	-55.2156822880077\\
9.02612063179016	-55.8390031447189\\
9.03755680648804	-56.5110957458305\\
9.04899298118591	-57.2368878494603\\
9.06042915588379	-58.0222917041214\\
9.07186533058166	-58.8744290781878\\
9.08330150527954	-59.8018913066848\\
9.09473767997742	-60.8150003557154\\
9.10617385467529	-61.9259582953856\\
9.11761002937317	-63.1485608636242\\
9.12904620407105	-64.4965830826716\\
9.14048237876892	-65.9784349062839\\
9.1519185534668	-67.5818814065362\\
9.16335472816467	-69.2350766593263\\
9.17479090286255	-70.7294712094795\\
9.18622707756042	-71.6680201611075\\
9.1976632522583	-71.6939563252621\\
9.20909942695618	-70.91156869025\\
9.22053560165405	-69.7470543946376\\
9.23197177635193	-68.5270587562325\\
9.2434079510498	-67.3943990157595\\
9.25484412574768	-66.3897516982798\\
9.26628030044556	-65.5135973813837\\
9.27771647514343	-64.7536048789905\\
9.28915264984131	-64.0948323104286\\
9.30058882453918	-63.5231313267447\\
9.31202499923706	-63.0260572231488\\
9.32346117393494	-62.5929137245456\\
9.33489734863281	-62.2145329499547\\
9.34633352333069	-61.8830066852754\\
9.35776969802856	-61.5914418976951\\
9.36920587272644	-61.3337605674148\\
9.38064204742432	-61.104545133294\\
9.39207822212219	-60.8989248550774\\
9.40351439682007	-60.7124970008609\\
9.41495057151794	-60.5412768168077\\
9.42638674621582	-60.381670549166\\
9.4378229209137	-60.230465994085\\
9.44925909561157	-60.0848351172338\\
9.46069527030945	-59.9423433272336\\
9.47213144500732	-59.8009601673734\\
9.4835676197052	-59.6590666569631\\
9.49500379440308	-59.515455351598\\
9.50643996910095	-59.3693203906446\\
9.51787614379883	-59.2202362501583\\
9.5293123184967	-59.0681254332227\\
9.54074849319458	-58.9132166912466\\
9.55218466789246	-58.7559963899797\\
9.56362084259033	-58.5971561970545\\
9.57505701728821	-58.4375403525785\\
9.58649319198608	-58.2780954572993\\
9.59792936668396	-58.1198250996315\\
9.60936554138184	-57.9637508897982\\
9.62080171607971	-57.8108807100531\\
9.63223789077759	-57.6621843231394\\
9.64367406547546	-57.5185759631531\\
9.65511024017334	-57.380903181308\\
9.66654641487122	-57.2499410226487\\
9.67798258956909	-57.1263905406352\\
9.68941876426697	-57.0108806805106\\
9.70085493896484	-56.9039726462035\\
9.71229111366272	-56.8061659812107\\
9.7237272883606	-56.7179057202726\\
9.73516346305847	-56.6395900912113\\
9.74659963775635	-56.5715783563173\\
9.75803581245422	-56.5141984756454\\
9.7694719871521	-56.4677543489986\\
9.78090816184998	-56.4325324494628\\
9.79234433654785	-56.4088077002101\\
9.80378051124573	-56.3968484692067\\
9.8152166859436	-56.3969205645187\\
9.82665286064148	-56.4092901066106\\
9.83808903533935	-56.4342251331381\\
9.84952521003723	-56.4719957550942\\
9.86096138473511	-56.5228726286029\\
9.87239755943298	-56.5871234308438\\
9.88383373413086	-56.6650069270129\\
9.89526990882874	-56.7567640822102\\
9.90670608352661	-56.8626055010112\\
9.91814225822449	-56.9826942613333\\
9.92957843292236	-57.1171229422554\\
9.94101460762024	-57.2658833261257\\
9.95245078231811	-57.4288268917886\\
9.96388695701599	-57.6056138361062\\
9.97532313171387	-57.7956480300271\\
9.98675930641174	-57.9979951622302\\
9.99819548110962	-58.2112815815086\\
10.0096316558075	-58.433572410349\\
};
\addlegendentry{monostatic}

\addplot [color=red, densely dashed]
  table[row sep=crcr]{%
0.16	-40.6623021015672\\
0.171436174697876	-40.1218256740631\\
0.182872349395752	-39.607763569803\\
0.194308524093628	-39.1191286441406\\
0.205744698791504	-38.6547515545811\\
0.21718087348938	-38.2133564715811\\
0.228617048187256	-37.7936109557625\\
0.240053222885132	-37.3941585100026\\
0.251489397583008	-37.0136396868235\\
0.262925572280884	-36.6507058006905\\
0.27436174697876	-36.3040280309166\\
0.285797921676636	-35.9723038291108\\
0.297234096374512	-35.6542619398066\\
0.308670271072388	-35.3486669160118\\
0.320106445770264	-35.0543237026667\\
0.33154262046814	-34.7700826297825\\
0.342978795166016	-34.4948449769186\\
0.354414969863892	-34.227569125244\\
0.365851144561768	-33.9672771936086\\
0.377287319259644	-33.713061957046\\
0.388723493957519	-33.4640937695662\\
0.400159668655396	-33.2196271599732\\
0.411595843353271	-32.9790067423373\\
0.423032018051147	-32.7416720839738\\
0.434468192749023	-32.5071612039577\\
0.445904367446899	-32.275112432823\\
0.457340542144775	-32.0452644448286\\
0.468776716842651	-31.8174543713695\\
0.480212891540527	-31.5916140090752\\
0.491649066238403	-31.3677642394529\\
0.503085240936279	-31.1460078694336\\
0.514521415634155	-30.9265211762265\\
0.525957590332031	-30.7095444902502\\
0.537393765029907	-30.4953721741944\\
0.548829939727783	-30.2843423550261\\
0.560266114425659	-30.0768267419869\\
0.571702289123535	-29.8732208221627\\
0.583138463821411	-29.6739346717791\\
0.594574638519287	-29.4793845619255\\
0.606010813217163	-29.2899854771903\\
0.617446987915039	-29.1061446091441\\
0.628883162612915	-28.9282558367985\\
0.640319337310791	-28.7566951649256\\
0.651755512008667	-28.5918170592545\\
0.663191686706543	-28.4339515948223\\
0.674627861404419	-28.2834023194019\\
0.686064036102295	-28.1404447266912\\
0.697500210800171	-28.0053252324928\\
0.708936385498047	-27.878260550031\\
0.720372560195923	-27.7594373665502\\
0.731808734893799	-27.6490122313186\\
0.743244909591675	-27.547111574228\\
0.754681084289551	-27.4538317836209\\
0.766117258987427	-27.3692392813459\\
0.777553433685303	-27.2933705419875\\
0.788989608383179	-27.2262320116029\\
0.800425783081055	-27.1677998890984\\
0.811861957778931	-27.1180197406234\\
0.823298132476807	-27.0768059242082\\
0.834734307174683	-27.0440408085532\\
0.846170481872559	-27.019573776565\\
0.857606656570435	-27.00322001129\\
0.869042831268311	-26.994759069578\\
0.880479005966187	-26.9939332574444\\
0.891915180664063	-27.0004458309985\\
0.903351355361938	-27.0139590582714\\
0.914787530059815	-27.0340921904872\\
0.92622370475769	-27.0604194064739\\
0.937659879455566	-27.0924678109258\\
0.949096054153442	-27.1297155859044\\
0.960532228851318	-27.1715904147551\\
0.971968403549194	-27.217468317633\\
0.98340457824707	-27.2666730566908\\
0.994840752944946	-27.3184762848151\\
1.00627692764282	-27.3720986221996\\
1.0177131023407	-27.4267118470661\\
1.02914927703857	-27.4814423773236\\
1.04058545173645	-27.5353761955465\\
1.05202162643433	-27.5875653275719\\
1.0634578011322	-27.6370359233832\\
1.07489397583008	-27.6827979077096\\
1.08633015052795	-27.723856069245\\
1.09776632522583	-27.7592223470137\\
1.10920249992371	-27.787928958799\\
1.12063867462158	-27.809041911359\\
1.13207484931946	-27.8216743489503\\
1.14351102401733	-27.8249991492892\\
1.15494719871521	-27.8182601763247\\
1.16638337341309	-27.800781654407\\
1.17781954811096	-27.7719752393413\\
1.18925572280884	-27.7313445213692\\
1.20069189750671	-27.6784868885423\\
1.21212807220459	-27.613092885451\\
1.22356424690247	-27.5349433979155\\
1.23500042160034	-27.4439051556428\\
1.24643659629822	-27.3399251528258\\
1.25787277099609	-27.2230246291114\\
1.26930894569397	-27.0932932268863\\
1.28074512039185	-26.9508838508215\\
1.29218129508972	-26.7960086150135\\
1.3036174697876	-26.6289360901768\\
1.31505364448547	-26.4499898791226\\
1.32648981918335	-26.259548374177\\
1.33792599388123	-26.0580454036995\\
1.3493621685791	-25.845971370664\\
1.36079834327698	-25.6238744329088\\
1.37223451797485	-25.392361274525\\
1.38367069267273	-25.152097067242\\
1.39510686737061	-24.9038043105824\\
1.40654304206848	-24.6482603571157\\
1.41797921676636	-24.3862935593928\\
1.42941539146423	-24.1187781030845\\
1.44085156616211	-23.8466277033053\\
1.45228774085999	-23.5707884282166\\
1.46372391555786	-23.2922309700587\\
1.47516009025574	-23.0119427073785\\
1.48659626495361	-22.7309198958236\\
1.49803243965149	-22.4501602937633\\
1.50946861434937	-22.1706564801787\\
1.52090478904724	-21.8933900631794\\
1.53234096374512	-21.6193269151866\\
1.54377713844299	-21.3494135110407\\
1.55521331314087	-21.0845743923072\\
1.56664948783874	-20.825710737487\\
1.57808566253662	-20.5736999848282\\
1.5895218372345	-20.3293964319414\\
1.60095801193237	-20.0936327234986\\
1.61239418663025	-19.8672221335164\\
1.62383036132812	-19.650961550319\\
1.635266536026	-19.4456350784526\\
1.64670271072388	-19.2520181808092\\
1.65813888542175	-19.0708822943272\\
1.66957506011963	-18.9029998622552\\
1.6810112348175	-18.7491497334407\\
1.69244740951538	-18.6101228825841\\
1.70388358421326	-18.4867284025733\\
1.71531975891113	-18.3797997077802\\
1.72675593360901	-18.2902008610465\\
1.73819210830688	-18.2188328903608\\
1.74962828300476	-18.1666398838262\\
1.76106445770264	-18.1346145280434\\
1.77250063240051	-18.123802561816\\
1.78393680709839	-18.1353053176714\\
1.79537298179626	-18.1702790617618\\
1.80680915649414	-18.2299291312173\\
1.81824533119202	-18.3154957726627\\
1.82968150588989	-18.4282269004331\\
1.84111768058777	-18.5693304063946\\
1.85255385528564	-18.7398947056889\\
1.86399002998352	-18.9407602499189\\
1.8754262046814	-19.1723159678899\\
1.88686237937927	-19.4341822248972\\
1.89829855407715	-19.7247259139852\\
1.90973472877502	-20.0403365086364\\
1.9211709034729	-20.3743847999452\\
1.93260707817078	-20.7158165463008\\
1.94404325286865	-21.0474610614759\\
1.95547942756653	-21.3444551554122\\
1.9669156022644	-21.5737633006155\\
1.97835177696228	-21.6964197327109\\
1.98978795166016	-21.6740042651493\\
2.00122412635803	-21.4787745455501\\
2.01266030105591	-21.1031501670388\\
2.02409647575378	-20.5626053980553\\
2.03553265045166	-19.8898928570299\\
2.04696882514954	-19.1246331226169\\
2.05840499984741	-18.3041834824511\\
2.06984117454529	-17.4587537338938\\
2.08127734924316	-16.6103365519566\\
2.09271352394104	-15.7737325263804\\
2.10414969863892	-14.958244360091\\
2.11558587333679	-14.1692919327458\\
2.12702204803467	-13.4096896206563\\
2.13845822273254	-12.6805675997867\\
2.14989439743042	-11.9820029059107\\
2.1613305721283	-11.3134383582364\\
2.17276674682617	-10.6739549051861\\
2.18420292152405	-10.0624457997361\\
2.19563909622192	-9.47772620191991\\
2.2070752709198	-8.91860077592597\\
2.21851144561768	-8.38390417364609\\
2.22994762031555	-7.8725241385914\\
2.24138379501343	-7.38341356109372\\
2.2528199697113	-6.91559559124055\\
2.26425614440918	-6.46816446779702\\
2.27569231910706	-6.04028377961426\\
2.28712849380493	-5.63118326338776\\
2.29856466850281	-5.24015484274903\\
2.31000084320068	-4.86654835381081\\
2.32143701789856	-4.50976723304282\\
2.33287319259644	-4.16926433333464\\
2.34430936729431	-3.84453796288661\\
2.35574554199219	-3.53512819582238\\
2.36718171669006	-3.24061347440289\\
2.37861789138794	-2.96060750469569\\
2.39005406608582	-2.69475643672632\\
2.40149024078369	-2.44273631400205\\
2.41292641548157	-2.20425077419525\\
2.42436259017944	-1.97902898160252\\
2.43579876487732	-1.76682377203079\\
2.4472349395752	-1.56740999152187\\
2.45867111427307	-1.38058301150043\\
2.47010728897095	-1.20615740431141\\
2.48154346366882	-1.04396576457335\\
2.4929796383667	-0.893857663233025\\
2.50441581306458	-0.755698722615375\\
2.51585198776245	-0.629369802096221\\
2.52728816246033	-0.514766285269722\\
2.5387243371582	-0.411797460635875\\
2.55016051185608	-0.320385988897474\\
2.56159668655396	-0.240467450936997\\
2.57303286125183	-0.171989971449849\\
2.58446903594971	-0.114913914050675\\
2.59590521064758	-0.0692116444532127\\
2.60734138534546	-0.0348673590621633\\
2.61877756004333	-0.0118769770168621\\
2.63021373474121	-0.000248094402090615\\
2.64164990943909	0\\
2.65308608413696	-0.0111637526104129\\
2.66452225883484	-0.0337823206232866\\
2.67595843353271	-0.0679107851992526\\
2.68739460823059	-0.113616609111835\\
2.69883078292847	-0.17097997404104\\
2.71026695762634	-0.24009418989564\\
2.72170313232422	-0.321066180594404\\
2.73313930702209	-0.414017051672367\\
2.74457548171997	-0.519082746113854\\
2.75601165641785	-0.636414795971532\\
2.76744783111572	-0.766181178633394\\
2.7788840058136	-0.908567288075577\\
2.79032018051147	-1.06377703311961\\
2.80175635520935	-1.23203407663578\\
2.81319252990723	-1.41358323184145\\
2.8246287046051	-1.60869203438477\\
2.83606487930298	-1.81765251183514\\
2.84750105400085	-2.04078317558679\\
2.85893722869873	-2.2784312640915\\
2.87037340339661	-2.53097527084798\\
2.88180957809448	-2.79882779577011\\
2.89324575279236	-3.08243876451331\\
2.90468192749023	-3.38229906712485\\
2.91611810218811	-3.69894467503756\\
2.92755427688599	-4.03296130392619\\
2.93899045158386	-4.3849896991563\\
2.95042662628174	-4.75573163014987\\
2.96186280097961	-5.14595668930215\\
2.97329897567749	-5.55650999887432\\
2.98473515037537	-5.98832093336378\\
2.99617132507324	-6.4424129614255\\
3.00760749977112	-6.91991469402478\\
3.01904367446899	-7.42207218321256\\
3.03047984916687	-7.95026243029553\\
3.04191602386475	-8.50600790209854\\
3.05335219856262	-9.09099156679396\\
3.0647883732605	-9.70707145676506\\
3.07622454795837	-10.356292891853\\
3.08766072265625	-11.0408949883106\\
3.09909689735413	-11.7633054807032\\
3.110533072052	-12.5261134048839\\
3.12196924674988	-13.3320014609491\\
3.13340542144775	-14.1836065510522\\
3.14484159614563	-15.083254162849\\
3.15627777084351	-16.0324738479055\\
3.16771394554138	-17.0311409269551\\
3.17915012023926	-18.0759979744151\\
3.19058629493713	-19.1582039815873\\
3.20202246963501	-20.2595351876983\\
3.21345864433289	-21.3472356194576\\
3.22489481903076	-22.3689955394596\\
3.23633099372864	-23.2528300309441\\
3.24776716842651	-23.9198756620971\\
3.25920334312439	-24.3132266659608\\
3.27063951782227	-24.4273714025013\\
3.28207569252014	-24.3117329540904\\
3.29351186721802	-24.0446630615697\\
3.30494804191589	-23.7024769743685\\
3.31638421661377	-23.3431397339405\\
3.32782039131165	-23.0043919667777\\
3.33925656600952	-22.7082740221045\\
3.3506927407074	-22.4664308120026\\
3.36212891540527	-22.2841850363926\\
3.37356509010315	-22.163189383914\\
3.38500126480103	-22.1029974840919\\
3.3964374394989	-22.1019117349567\\
3.40787361419678	-22.1573605344296\\
3.41930978889465	-22.2659549023505\\
3.43074596359253	-22.4233010833085\\
3.44218213829041	-22.6236005240103\\
3.45361831298828	-22.8590499614289\\
3.46505448768616	-23.1190687834969\\
3.47649066238403	-23.3894457927123\\
3.48792683708191	-23.6516358620658\\
3.49936301177979	-23.8826497894874\\
3.51079918647766	-24.0561827417656\\
3.52223536117554	-24.1455727524785\\
3.53367153587341	-24.1285352786532\\
3.54510771057129	-23.9923765686049\\
3.55654388526917	-23.7373799855179\\
3.56798005996704	-23.3765249489476\\
3.57941623466492	-22.931694496253\\
3.59085240936279	-22.4283856737967\\
3.60228858406067	-21.8911544865858\\
3.61372475875854	-21.3409086818466\\
3.62516093345642	-20.7939723284535\\
3.6365971081543	-20.2622964236014\\
3.64803328285217	-19.754192217605\\
3.65946945755005	-19.275179788888\\
3.67090563224792	-18.828752379795\\
3.6823418069458	-18.4169897002992\\
3.69377798164368	-18.0410194154183\\
3.70521415634155	-17.7013511898331\\
3.71665033103943	-17.398112585588\\
3.7280865057373	-17.1312128537709\\
3.73952268043518	-16.9004551209092\\
3.75095885513306	-16.7056120853819\\
3.76239502983093	-16.5464758818163\\
3.77383120452881	-16.4228893081648\\
3.78526737922668	-16.3347629528937\\
3.79670355392456	-16.2820806559391\\
3.80813972862244	-16.2648939342591\\
3.81957590332031	-16.2833042576244\\
3.83101207801819	-16.3374301251993\\
3.84244825271606	-16.4273534961204\\
3.85388442741394	-16.5530369539859\\
3.86532060211182	-16.7141986870457\\
3.87675677680969	-16.9101266301311\\
3.88819295150757	-17.139405897161\\
3.89962912620544	-17.3995257573242\\
3.91106530090332	-17.686326904261\\
3.9225014756012	-17.9932545125115\\
3.93393765029907	-18.3104145467245\\
3.94537382499695	-18.6235202084619\\
3.95680999969482	-18.9130011152012\\
3.9682461743927	-19.1538411680324\\
3.97968234909058	-19.316999271202\\
3.99111852378845	-19.3731931468551\\
4.00255469848633	-19.2988954506411\\
4.0139908731842	-19.0826453769783\\
4.02542704788208	-18.7285553145051\\
4.03686322257996	-18.2549296760022\\
4.04829939727783	-17.6888412225685\\
4.05973557197571	-17.0596442946752\\
4.07117174667358	-16.3940670135072\\
4.08260792137146	-15.7137762119981\\
4.09404409606934	-15.0349314065869\\
4.10548027076721	-14.3688313282779\\
4.11691644546509	-13.7229400740032\\
4.12835262016296	-13.1018975450196\\
4.13978879486084	-12.5083566598121\\
4.15122496955872	-11.9436185747297\\
4.16266114425659	-11.4080907392217\\
4.17409731895447	-10.9016069546747\\
4.18553349365234	-10.4236463994854\\
4.19696966835022	-9.97348125158032\\
4.2084058430481	-9.5502749035408\\
4.21984201774597	-9.1531464338727\\
4.23127819244385	-8.78121222926913\\
4.24271436714172	-8.43361223394353\\
4.2541505418396	-8.10952591691306\\
4.26558671653748	-7.8081814091604\\
4.27702289123535	-7.52886014566443\\
4.28845906593323	-7.27089858916228\\
4.2998952406311	-7.03368809868816\\
4.31133141532898	-6.81667365770984\\
4.32276759002686	-6.61935194052084\\
4.33420376472473	-6.44126903523931\\
4.34563993942261	-6.28201803286658\\
4.35707611412048	-6.14123661785655\\
4.36851228881836	-6.01860474536305\\
4.37994846351623	-5.91384245617501\\
4.39138463821411	-5.82670785713874\\
4.40282081291199	-5.75699527905052\\
4.41425698760986	-5.70453361312029\\
4.42569316230774	-5.66918481943632\\
4.43712933700562	-5.6508425951686\\
4.44856551170349	-5.64943118562538\\
4.46000168640137	-5.66490431701355\\
4.47143786109924	-5.69724422525719\\
4.48287403579712	-5.74646074994833\\
4.494310210495	-5.81259045588369\\
4.50574638519287	-5.89569573605283\\
4.51718255989075	-5.99586383864312\\
4.52861873458862	-6.11320574568898\\
4.5400549092865	-6.24785481123236\\
4.55149108398438	-6.39996504075383\\
4.56292725868225	-6.56970885919561\\
4.57436343338013	-6.75727416955843\\
4.585799608078	-6.96286044449218\\
4.59723578277588	-7.18667351526862\\
4.60867195747375	-7.42891862066581\\
4.62010813217163	-7.68979114601668\\
4.63154430686951	-7.96946431215674\\
4.64298048156738	-8.26807285654465\\
4.65441665626526	-8.58569147586183\\
4.66585283096313	-8.92230646483157\\
4.67728900566101	-9.27777859092301\\
4.68872518035889	-9.65179480612367\\
4.70016135505676	-10.0438059638918\\
4.71159752975464	-10.4529473886104\\
4.72303370445252	-10.8779391427584\\
4.73446987915039	-11.3169635189764\\
4.74590605384827	-11.7675192470818\\
4.75734222854614	-12.2262560367853\\
4.76877840324402	-12.688800521658\\
4.78021457794189	-13.1495965551211\\
4.79165075263977	-13.6017994525568\\
4.80308692733765	-14.0372831191898\\
4.81452310203552	-14.446834388111\\
4.8259592767334	-14.8206074196051\\
4.83739545143127	-15.1488757241524\\
4.84883162612915	-15.4230392368368\\
4.86026780082703	-15.636731045532\\
4.8717039755249	-15.7867700798632\\
4.88314015022278	-15.8736892672636\\
4.89457632492065	-15.9016718561283\\
4.90601249961853	-15.8779169880229\\
4.91744867431641	-15.8116328719008\\
4.92888484901428	-15.7129341139353\\
4.94032102371216	-15.5918808953567\\
4.95175719841003	-15.4577909259761\\
4.96319337310791	-15.3188463966758\\
4.97462954780579	-15.1819474507122\\
4.98606572250366	-15.0527368223159\\
4.99750189720154	-14.935723704961\\
5.00893807189941	-14.8344519840525\\
5.02037424659729	-14.7516771179026\\
5.03181042129517	-14.6895316667772\\
5.04324659599304	-14.649670364267\\
5.05468277069092	-14.6333922862677\\
5.06611894538879	-14.6417412748162\\
5.07755512008667	-14.6755874206756\\
5.08899129478455	-14.7356929239935\\
5.10042746948242	-14.8227655788125\\
5.1118636441803	-14.9375027904637\\
5.12329981887817	-15.0806286147736\\
5.13473599357605	-15.252925893596\\
5.14617216827393	-15.455265187466\\
5.1576083429718	-15.6886318759599\\
5.16904451766968	-15.954152490753\\
5.18048069236755	-16.253121026432\\
5.19191686706543	-16.5870255739207\\
5.20335304176331	-16.9575750300847\\
5.21478921646118	-17.3667246635766\\
5.22622539115906	-17.8166976232841\\
5.23766156585693	-18.3099964533728\\
5.24909774055481	-18.8493932189077\\
5.26053391525269	-19.4378769141011\\
5.27197008995056	-20.0785186928268\\
5.28340626464844	-20.7741823883044\\
5.29484243934631	-21.5269480722462\\
5.30627861404419	-22.3370117116411\\
5.31771478874207	-23.200653421662\\
5.32915096343994	-24.1066382246272\\
5.34058713813782	-25.0302879076643\\
5.35202331283569	-25.9251070658635\\
5.36345948753357	-26.7149473158372\\
5.37489566223145	-27.2968513589489\\
5.38633183692932	-27.5697257607202\\
5.3977680116272	-27.4857003146261\\
5.40920418632507	-27.0814070915655\\
5.42064036102295	-26.4535121462248\\
5.43207653572083	-25.7068702066969\\
5.4435127104187	-24.9216698483493\\
5.45494888511658	-24.1478625289232\\
5.46638505981445	-23.4123252914473\\
5.47782123451233	-22.727455660611\\
5.4892574092102	-22.0974648023058\\
5.50069358390808	-21.5222548154049\\
5.51212975860596	-20.9996237987747\\
5.52356593330383	-20.5264657537738\\
5.53500210800171	-20.0994021430145\\
5.54643828269958	-19.7151013892316\\
5.55787445739746	-19.3704299361838\\
5.56931063209534	-19.0625138088528\\
5.58074680679321	-18.7887537039905\\
5.59218298149109	-18.5468169567095\\
5.60361915618897	-18.334618967217\\
5.61505533088684	-18.1503007842012\\
5.62649150558472	-17.9922063179075\\
5.63792768028259	-17.8588608946376\\
5.64936385498047	-17.7489519094095\\
5.66080002967834	-17.6613118246999\\
5.67223620437622	-17.5949035014576\\
5.6836723790741	-17.5488077231245\\
5.69510855377197	-17.522212722323\\
5.70654472846985	-17.514405508519\\
5.71798090316772	-17.5247648040154\\
5.7294170778656	-17.552755414447\\
5.74085325256348	-17.5979238827893\\
5.75228942726135	-17.6598952998642\\
5.76372560195923	-17.7383711681038\\
5.7751617766571	-17.8331282385194\\
5.78659795135498	-17.9440182635476\\
5.79803412605286	-18.0709686311537\\
5.80947030075073	-18.2139838688995\\
5.82090647544861	-18.3731480314362\\
5.83234265014648	-18.5486280120038\\
5.84377882484436	-18.740677849123\\
5.85521499954224	-18.9496441350912\\
5.86665117424011	-19.1759726747751\\
5.87808734893799	-19.4202165935514\\
5.88952352363586	-19.6830461546502\\
5.90095969833374	-19.9652606218527\\
5.91239587303162	-20.2678025976359\\
5.92383204772949	-20.5917753847071\\
5.93526822242737	-20.9384640669752\\
5.94670439712524	-21.3093611922589\\
5.95814057182312	-21.7061981722816\\
5.969576746521	-22.1309838041727\\
5.98101292121887	-22.5860516660567\\
5.99244909591675	-23.0741185384777\\
6.00388527061462	-23.5983564106075\\
6.0153214453125	-24.1624809217795\\
6.02675762001038	-24.7708589541197\\
6.03819379470825	-25.4286367909336\\
6.04962996940613	-26.1418860592674\\
6.061066144104	-26.9177535494267\\
6.07250231880188	-27.7645734515658\\
6.08393849349976	-28.6918339127237\\
6.09537466819763	-29.7097294402788\\
6.10681084289551	-30.8276450283775\\
6.11824701759338	-32.0500040221901\\
6.12968319229126	-33.3658863059603\\
6.14111936698914	-34.7253337687138\\
6.15255554168701	-35.9950646399685\\
6.16399171638489	-36.9168242780142\\
6.17542789108276	-37.1853312741135\\
6.18686406578064	-36.7123309110106\\
6.19830024047852	-35.7283311448969\\
6.20973641517639	-34.539573795805\\
6.22117258987427	-33.3414328827028\\
6.23260876457214	-32.2197874448383\\
6.24404493927002	-31.2015163559666\\
6.2554811139679	-30.2883571493838\\
6.26691728866577	-29.4729347171676\\
6.27835346336365	-28.74544002339\\
6.28978963806152	-28.0961974248089\\
6.3012258127594	-27.5165334603668\\
6.31266198745728	-26.998970259694\\
6.32409816215515	-26.5371664920918\\
6.33553433685303	-26.1257781322646\\
6.3469705115509	-25.7603071738995\\
6.35840668624878	-25.4369631965068\\
6.36984286094666	-25.1525449653514\\
6.38127903564453	-24.9043422670461\\
6.39271521034241	-24.6900557290641\\
6.40415138504028	-24.5077317819252\\
6.41558755973816	-24.3557100578452\\
6.42702373443603	-24.2325808942924\\
6.43845990913391	-24.137151025737\\
6.44989608383179	-24.0684159266376\\
6.46133225852966	-24.0255375912518\\
6.47276843322754	-24.0078268007001\\
6.48420460792541	-24.0147291422409\\
6.49564078262329	-24.0458142193354\\
6.50707695732117	-24.1007676329011\\
6.51851313201904	-24.1793854322232\\
6.52994930671692	-24.2815708352936\\
6.5413854814148	-24.4073331089281\\
6.55282165611267	-24.5567885844099\\
6.56425783081055	-24.7301638699572\\
6.57569400550842	-24.9278014126341\\
6.5871301802063	-25.1501676658391\\
6.59856635490417	-25.3978642421216\\
6.61000252960205	-25.6716425851333\\
6.62143870429993	-25.9724228931512\\
6.6328748789978	-26.3013182897853\\
6.64431105369568	-26.6596655941804\\
6.65574722839355	-27.0490645361967\\
6.66718340309143	-27.4714279567753\\
6.67861957778931	-27.9290465304397\\
6.69005575248718	-28.4246730042338\\
6.70149192718506	-28.9616331211883\\
6.71292810188293	-29.5439737096056\\
6.72436427658081	-30.1766635901377\\
6.73580045127869	-30.8658712363492\\
6.74723662597656	-31.6193567893513\\
6.75867280067444	-32.447039323118\\
6.77010897537231	-33.3618414806932\\
6.78154515007019	-34.3809897122475\\
6.79298132476807	-35.5280958528907\\
6.80441749946594	-36.8366479090233\\
6.81585367416382	-38.3561962798354\\
6.82728984886169	-40.1640517334993\\
6.83872602355957	-42.3890339196606\\
6.85016219825745	-45.2619602323414\\
6.86159837295532	-49.1962082842591\\
6.8730345476532	-54.0907093854125\\
6.88447072235107	-53.2453577462002\\
6.89590689704895	-48.5797692944119\\
6.90734307174683	-45.1456144073945\\
6.9187792464447	-42.6654320523887\\
6.93021542114258	-40.7691610618794\\
6.94165159584045	-39.2545198233567\\
6.95308777053833	-38.0068089042933\\
6.96452394523621	-36.9560488783053\\
6.97596011993408	-36.0567573363284\\
6.98739629463196	-35.277833574471\\
6.99883246932983	-34.5971289828983\\
7.01026864402771	-33.9983437623706\\
7.02170481872559	-33.4691564702337\\
7.03314099342346	-33.000045110614\\
7.04457716812134	-32.5835154768926\\
7.05601334281921	-32.2135795270012\\
7.06744951751709	-31.8853928758679\\
7.07888569221497	-31.5949967543868\\
7.09032186691284	-31.3391304550212\\
7.10175804161072	-31.1150925015161\\
7.11319421630859	-30.9206362366326\\
7.12463039100647	-30.7538902044571\\
7.13606656570435	-30.6132967208659\\
7.14750274040222	-30.4975640152019\\
7.1589389151001	-30.4056286662465\\
7.17037508979797	-30.3366259761202\\
7.18181126449585	-30.2898665700745\\
7.19324743919373	-30.2648179694896\\
7.2046836138916	-30.2610902191069\\
7.21611978858948	-30.2784248970022\\
7.22755596328735	-30.3166870237802\\
7.23899213798523	-30.3758595345018\\
7.25042831268311	-30.4560400962574\\
7.26186448738098	-30.5574401559441\\
7.27330066207886	-30.6803861944758\\
7.28473683677673	-30.8253232518986\\
7.29617301147461	-30.99282087873\\
7.30760918617248	-31.1835817683765\\
7.31904536087036	-31.3984534404361\\
7.33048153556824	-31.638443482959\\
7.34191771026611	-31.9047390330923\\
7.35335388496399	-32.198731392286\\
7.36479005966186	-32.5220469500385\\
7.37622623435974	-32.8765859485565\\
7.38766240905762	-33.2645710829811\\
7.39909858375549	-33.6886085227274\\
7.41053475845337	-34.1517646771535\\
7.42197093315125	-34.6576629028766\\
7.43340710784912	-35.2106052655014\\
7.444843282547	-35.8157251060556\\
7.45627945724487	-36.4791756336477\\
7.46771563194275	-37.208355752647\\
7.47915180664062	-38.012160901109\\
7.4905879813385	-38.9012085992842\\
7.50202415603638	-39.8878860813267\\
7.51346033073425	-40.9857962589344\\
7.52489650543213	-42.2074615313085\\
7.53633268013	-43.5572807081454\\
7.54776885482788	-45.0122816159752\\
7.55920502952576	-46.4759062192312\\
7.57064120422363	-47.6991447520788\\
7.58207737892151	-48.2727236199978\\
7.59351355361938	-47.9321796515623\\
7.60494972831726	-46.8859212075867\\
7.61638590301514	-45.5497709162405\\
7.62782207771301	-44.199000834325\\
7.63925825241089	-42.9461533040868\\
7.65069442710876	-41.8208150002139\\
7.66213060180664	-40.8208423320201\\
7.67356677650452	-39.93429027018\\
7.68500295120239	-39.1475493617151\\
7.69643912590027	-38.4480527748475\\
7.70787530059814	-37.8249773024435\\
7.71931147529602	-37.2692437393677\\
7.7307476499939	-36.7733029558217\\
7.74218382469177	-36.3308839362376\\
7.75361999938965	-35.9367629740241\\
7.76505617408752	-35.5865694915691\\
7.7764923487854	-35.2766283558377\\
7.78792852348328	-35.0038337260848\\
7.79936469818115	-34.7655486475828\\
7.81080087287903	-34.5595251536386\\
7.8222370475769	-34.3838405410866\\
7.83367322227478	-34.2368463716848\\
7.84510939697266	-34.1171275085085\\
7.85654557167053	-34.0234691049166\\
7.86798174636841	-33.9548299398669\\
7.87941792106628	-33.9103208616286\\
7.89085409576416	-33.8891873857811\\
7.90229027046204	-33.890795712645\\
7.91372644515991	-33.9146215997648\\
7.92516261985779	-33.9602416590353\\
7.93659879455566	-34.0273267549756\\
7.94803496925354	-34.1156372677964\\
7.95947114395142	-34.2250200579863\\
7.97090731864929	-34.355407032737\\
7.98234349334717	-34.5068152724878\\
7.99377966804504	-34.6793487315998\\
8.00521584274292	-34.8732015839549\\
8.0166520174408	-35.0886633455203\\
8.02808819213867	-35.3261259754744\\
8.03952436683655	-35.5860932400121\\
8.05096054153442	-35.8691927243502\\
8.0623967162323	-36.1761910065785\\
8.07383289093018	-36.5080126724829\\
8.08526906562805	-36.86576406807\\
8.09670524032593	-37.2507629770329\\
8.1081414150238	-37.6645758034696\\
8.11957758972168	-38.1090643785486\\
8.13101376441955	-38.5864452556374\\
8.14244993911743	-39.0993654025304\\
8.15388611381531	-39.6509996748493\\
8.16532228851318	-40.2451775550293\\
8.17675846321106	-40.8865496424141\\
8.18819463790894	-41.5808086541935\\
8.19963081260681	-42.3349856783157\\
8.21106698730469	-43.1578503793963\\
8.22250316200256	-44.0604530307979\\
8.23393933670044	-45.0568517845956\\
8.24537551139831	-46.1650512247247\\
8.25681168609619	-47.4080685174129\\
8.26824786079407	-48.8145937533675\\
8.27968403549194	-50.4170215547647\\
8.29112021018982	-52.2384066873127\\
8.3025563848877	-54.2383137059975\\
8.31399255958557	-56.1375476841526\\
8.32542873428345	-57.1554299383356\\
8.33686490898132	-56.5814829349964\\
8.3483010836792	-54.9475048804158\\
8.35973725837708	-53.1115013922273\\
8.37117343307495	-51.4288668450427\\
8.38260960777283	-49.9650557677253\\
8.3940457824707	-48.7023280578981\\
8.40548195716858	-47.6083379412026\\
8.41691813186645	-46.653345450949\\
8.42835430656433	-45.8132464772647\\
8.43979048126221	-45.0691369264795\\
8.45122665596008	-44.4062571661346\\
8.46266283065796	-43.8130181396039\\
8.47409900535584	-43.2802364892368\\
8.48553518005371	-42.8005621381138\\
8.49697135475159	-42.3680553640758\\
8.50840752944946	-41.9778739482018\\
8.51984370414734	-41.6260400667988\\
8.53127987884521	-41.3092648931085\\
8.54271605354309	-41.0248152098043\\
8.55415222824097	-40.770410886564\\
8.56558840293884	-40.5441452795968\\
8.57702457763672	-40.3444228509328\\
8.58846075233459	-40.1699098775599\\
8.59989692703247	-40.019495231108\\
8.61133310173035	-39.892259000321\\
8.62276927642822	-39.7874472984749\\
8.6342054511261	-39.7044520127947\\
8.64564162582398	-39.6427945585889\\
8.65707780052185	-39.6021129289457\\
8.66851397521973	-39.5821515036382\\
8.6799501499176	-39.5827532140653\\
8.69138632461548	-39.6038537659251\\
8.70282249931335	-39.6454777061689\\
8.71425867401123	-39.7077361918367\\
8.72569484870911	-39.7908263805098\\
8.73713102340698	-39.895032419306\\
8.74856719810486	-40.0207280650943\\
8.76000337280273	-40.1683810262325\\
8.77143954750061	-40.338559179071\\
8.78287572219849	-40.5319388845445\\
8.79431189689636	-40.7493157159633\\
8.80574807159424	-40.9916180142948\\
8.81718424629211	-41.2599238190993\\
8.82862042098999	-41.5554818913655\\
8.84005659568787	-41.8797377613211\\
8.85149277038574	-42.234366016285\\
8.86292894508362	-42.6213104120068\\
8.87436511978149	-43.0428338721326\\
8.88580129447937	-43.5015810649312\\
8.89723746917725	-44.0006570428817\\
8.90867364387512	-44.5437264082805\\
8.920109818573	-45.1351385684064\\
8.93154599327087	-45.7800856189649\\
8.94298216796875	-46.4847994975981\\
8.95441834266663	-47.2567922499753\\
8.9658545173645	-48.1051322143728\\
8.97729069206238	-49.0407156907652\\
8.98872686676025	-50.0764012487077\\
9.00016304145813	-51.2266227958315\\
9.01159921615601	-52.5054181701839\\
9.02303539085388	-53.9199917688415\\
9.03447156555176	-55.4523815085099\\
9.04590774024963	-57.0133808279491\\
9.05734391494751	-58.3574056108654\\
9.06878008964538	-59.0552486086786\\
9.08021626434326	-58.8020376413185\\
9.09165243904114	-57.8010321767383\\
9.10308861373901	-56.4958878176669\\
9.11452478843689	-55.1801664379159\\
9.12596096313477	-53.9710538348628\\
9.13739713783264	-52.8977086159313\\
9.14883331253052	-51.9566357448437\\
9.16026948722839	-51.1347254145067\\
9.17170566192627	-50.4175447131666\\
9.18314183662415	-49.7919850838936\\
9.19457801132202	-49.2468829983988\\
9.2060141860199	-48.7729577216315\\
9.21745036071777	-48.3625539286207\\
9.22888653541565	-48.009360333215\\
9.24032271011352	-47.7081587286256\\
9.2517588848114	-47.4546154609803\\
9.26319505950928	-47.2451128720418\\
9.27463123420715	-47.0766141568721\\
9.28606740890503	-46.9465547109269\\
9.29750358360291	-46.8527538388114\\
9.30893975830078	-46.7933417114101\\
9.32037593299866	-46.7666973583527\\
9.33181210769653	-46.7713941756909\\
9.34324828239441	-46.8061499074059\\
9.35468445709228	-46.8697783447725\\
9.36612063179016	-46.9611401076288\\
9.37755680648804	-47.0790898576276\\
9.38899298118591	-47.2224171855174\\
9.40042915588379	-47.3897782733311\\
9.41186533058166	-47.5796153604215\\
9.42330150527954	-47.7900612142291\\
9.43473767997742	-48.018826511514\\
9.44617385467529	-48.2630697253612\\
9.45761002937317	-48.5192524371753\\
9.46904620407105	-48.7829887685318\\
9.48048237876892	-49.0489066417298\\
9.4919185534668	-49.3105510550202\\
9.50335472816467	-49.5603741337394\\
9.51479090286255	-49.7898689687251\\
9.52622707756042	-49.989905524653\\
9.5376632522583	-50.1513053184367\\
9.54909942695618	-50.2656378013843\\
9.56053560165405	-50.326139619953\\
9.57197177635193	-50.3285757783357\\
9.5834079510498	-50.2718255865217\\
9.59484412574768	-50.1580239983945\\
9.60628030044556	-49.9922148975714\\
9.61771647514343	-49.7816202948586\\
9.62915264984131	-49.5347263365391\\
9.64058882453918	-49.2603964955917\\
9.65202499923706	-48.9671605701622\\
9.66346117393494	-48.6627411679818\\
9.67489734863281	-48.3538076391709\\
9.68633352333069	-48.0459079320207\\
9.69776969802856	-47.7435184897207\\
9.70920587272644	-47.4501595780201\\
9.72064204742432	-47.1685374583505\\
9.73207822212219	-46.9006888083634\\
9.74351439682007	-46.6481138112107\\
9.75495057151794	-46.4118918581483\\
9.76638674621582	-46.1927783925506\\
9.7778229209137	-45.9912839056103\\
9.78925909561157	-45.8077372285904\\
9.80069527030945	-45.6423356123092\\
9.81213144500732	-45.4951840119715\\
9.8235676197052	-45.3663257306225\\
9.83500379440308	-45.2557662455748\\
9.84643996910095	-45.1634917158985\\
9.85787614379883	-45.0894833760565\\
9.8693123184967	-45.0337287715928\\
9.88074849319458	-44.996230587692\\
9.89218466789246	-44.977013655956\\
9.90362084259033	-44.9761305926208\\
9.91505701728821	-44.9936664161958\\
9.92649319198608	-45.0297424080268\\
9.93792936668396	-45.0845194100752\\
9.94936554138184	-45.1582006952196\\
9.96080171607971	-45.2510344919126\\
9.97223789077759	-45.3633161922401\\
9.98367406547546	-45.4953902150629\\
9.99511024017334	-45.6476514275987\\
10.0065464148712	-45.8205459413464\\
};
\addlegendentry{bistatic}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2.63	 -40\\
2.63	 0\\
};

\addplot [color=Green, dashed, forget plot]
  table[row sep=crcr]{%
4.43	 -40\\
4.43 0\\
};

\node[right] at (axis cs:2.6,-33) {target 1};
\node[right,Green] at (axis cs:4.4,-33) {target 2};

\end{axis}
\end{tikzpicture}%

==> gfx/uav_concept_sketch.tikz <==
% TODO:
% - antenna beam patterns and footprints of both sensors
% - jointly measured scene in the common part of the footprints
% - maybe some additional lines to help understand the 3D things and to understand where the real bistatic angle ist
% - colors
\begin{tikzpicture}[font=\small]
\def \xtx{4.8}; % x position of Tx UAV
\def \ytx{8}; % y position of Tx UAV
\def \xrxa{4}; % x position of Rx UAV (a)
\def \yrxa{5}; % y position of Rx UAV (a)
\def \xrxb{8}; % x position of Rx UAV (b)
\def \yrxb{7}; % y position of Rx UAV (b)
\def \xf{9}; % x position of footprint middle point
\def \yf{3.885}; % y position of footprint middle point
\def \atx{1.23}; % width (ground range) of Tx footprint
\def \btx{0.8}; % height (cross range) of Tx footprint
\def \arx{1.3}; % width (ground range) of Rx footprint
\def \brx{0.8}; % height (cross range) of Rx footprint
%\def \thetatx{}; % rotation angle of Tx footprint in deg
\def \thetarx{-28}; % rotation angle of Rx footprint in deg
\def \cirrad{0.08}; % circle radius of footprint middle point

% scene
\filldraw[draw=none,fill=Green] (3.69,1.5) -- (7.69,1.5) -- (12,4.61) -- (12,7.5) -- (3.69,1.5);
\draw (3.69,1.5) -- (12,7.5);
\draw (7.69,1.5) -- (12,4.61);

% footprint
\begin{scope}[shift={(\xf,\yf)},rotate=\thetarx]
\draw[dashed] (0,0) circle [x radius=\atx, y radius=\btx];
\end{scope}
\draw[fill=black] (\xf,\yf) circle (\cirrad);

% help lines
\draw[dotted] (\xf-0.47*\btx,\yf-0.883*\btx) -- (\xtx+0.17,\ytx-0.52);
\draw[dotted] (\xf+0.47*\btx,\yf+0.883*\btx) -- (\xtx+0.17,\ytx-0.52);
\draw[dotted] (\xf-0.47*\btx,\yf-0.883*\btx) -- (\xrxa+0.15,\yrxa-0.505);
\draw[dotted] (\xf+0.47*\btx,\yf+0.883*\btx) -- (\xrxa+0.15,\yrxa-0.505);
\draw[dotted] (\xf-0.47*\btx,\yf-0.883*\btx) -- (\xrxb+0.13,\yrxb-0.50);
\draw[dotted] (\xf+0.47*\btx,\yf+0.883*\btx) -- (\xrxb+0.13,\yrxb-0.50);

% radar signal paths
\draw[stealth-stealth,blue] (\xtx+0.17,\ytx-0.52) -- (\xf-0.05,\yf+0.05);
\draw[stealth-,blue] (\xrxa+0.15,\yrxa-0.505) -- (\xf-0.085,\yf+0.015);
\draw[stealth-,blue] (\xrxb+0.13,\yrxb-0.50) -- (\xf-0.01,\yf+0.085);

% sidelink signal paths
\draw[-stealth,red] (\xtx+0.23,\ytx-0.51) -- (\xrxb+0.02,\yrxb-0.46); % nach rechts
\draw[-stealth,red] (\xtx+0.15,\ytx-0.53) -- (\xrxa+0.18,\yrxa-0.50); % nach links

% text nodes
\draw[white,fill=white] (\xf/2+\xtx/2-0.08,\yf/2+\ytx/2-0.07) rectangle ++(0.7,0.34);
\draw[white,fill=white] (\xf/2+\xrxa/2-0.4,\yf/2+\yrxa/2+0.0) rectangle ++(0.25,0.2);
\draw[white,fill=white] (\xf/2+\xrxb/2-0.08,\yf/2+\yrxb/2+0.28) rectangle ++(0.3,0.29);
\node at (\xf/2+\xtx/2+0.251,\yf/2+\ytx/2+0.1) [blue] {$R_\mathrm{rad,0}$};
\node at (\xf/2+\xrxa/2+0.1,\yf/2+\yrxa/2-0.04) [blue] {$R_\mathrm{rad,1}$};
\node at (\xf/2+\xrxb/2+0.4,\yf/2+\yrxb/2+0.4) [blue] {$R_\mathrm{rad,2}$};
\node at (\xtx/2+\xrxa/2-0.2,\ytx/2+\yrxa/2-0.2) [red] {$R_\mathrm{sl,1}$};
\node at (\xtx/2+\xrxb/2+0.1,\ytx/2+\yrxb/2-0.19) [red] {$R_\mathrm{sl,2}$};
\node at (\xtx,\ytx+0.5) {primary};
\node at (\xrxa,\yrxa-0.8) {secondary};
\node at (\xrxb,\yrxb+0.5) {secondary};

%\node at () [] {};

% UAVs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%% rear view rotated %%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \x/\y in {\xtx/\ytx,\xrxa/\yrxa,\xrxb/\yrxb}{
\begin{scope}[shift={(\x,\y)}, scale=0.11]
% Parameters
\def \L{6};				% arm length
\def \xr{2.5};			% rotor diameter x
\def \yr{0.7};			% rotor diameter y
\def \hr{1.5};			% height of rotor mount
\def \dm{1};			% motor diameter
\def \ha{0.8};			% height of arm
\def \dend{0.1};		% length of end piece behind motor
\def \sfr{10};			% scale factor rotor <-> mount
%
\def \cirpos{1};		% position of body circle in -y
\def \cirrad{1.5};		% radius of body circle
\def \xrect{5};			% edge length of body rect in x
\def \yrect{1.5};		% edge length of body rect in y
\def \rectpos{1};		% position of body rect in -y
%
\def \xlg{2};			% x position of landing gear start
\def \ylg{1.5};			% -y position of landing gear start
\def \lgwidth{1.6};		% line thickness of landing gear
\def \lglength{3.5};	% length (x) of landing gear
\def \lgheight{1.5};	% height (-y) of landing gear
\def \lgrad{0.15};		% radius of circle at landing gear end
% 
\def \anta{0.6};		% vertical part of antenna line
\def \antb{0.6};		% diagonalal part of antenna line
\def \antc{0.8};		% end parts of antenna
%
\def \distsetup{20};	% distance between trajectory and setup center in x
\def \zuav{20};			% altitude of UAV above ground
\def \xsetup{12};		% x size of setup
\def \zsetup{10};		% height of setup
\def \gmarg{1};			% ground margin in x

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Body
\draw[fill=black] (0,-\cirpos) circle (\cirrad);
\draw[fill=black] (-\xrect/2,-\rectpos+\yrect/2) --++ (0,-\yrect) --++ (\xrect,0) --++ (0,\yrect) --++ (-\xrect,0);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Arms with motors and rotors
\draw[fill=black] (-\L+\dm/2,0) -- (-\L+\dm/2,\hr) -- (-\L-\dm/2,\hr) -- (-\L-\dm/2,0) -- (-\L-\dm/2-\dend,0) -- (-\L-\dm/2-\dend,-\ha) -- (\L+\dm/2+\dend,-\ha) -- (\L+\dm/2+\dend,0) -- (\L+\dm/2,0) -- (\L+\dm/2,\hr) -- (\L-\dm/2,\hr) -- (\L-\dm/2,0) -- (-\L+\dm/2,0); % arms and motors
\draw[fill=white] (-\L,\hr) circle [x radius=\xr, y radius=\yr]; % circle around rotors left
\draw[fill=black] (-\L,\hr) circle [x radius=\xr/\sfr, y radius=\yr/\sfr]; % rotor mount left
\draw[fill=white] (\L,\hr) circle [x radius=\xr, y radius=\yr]; % circle around rotors right
\draw[fill=black] (\L,\hr) circle [x radius=\xr/\sfr, y radius=\yr/\sfr]; % rotor mount right

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% landing gear
\draw[line width=\lgwidth] (-\xlg,-\ylg) --++ (-\lglength,-\lgheight); % landing gear left
\draw[fill=black] (-\xlg-\lglength,-\ylg-\lgheight) circle (\lgrad); % landing gear end left
\draw[line width=\lgwidth] (\xlg,-\ylg) --++ (\lglength,-\lgheight); % landing gear right
\draw[fill=black] (\xlg+\lglength,-\ylg-\lgheight) circle (\lgrad); % landing gear end right

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% radar antenna (optional)
\draw[line width=1] (0,-\cirpos-\cirrad) --++ (0,-\anta);
\begin{scope}[shift={(0,-\cirpos-\cirrad-\anta)},rotate=45]
	\draw[line width=1] (0,0) -- (0,-\antb) --++ (0.5*\antc,-0.866*\antc);
	\draw[line width=1] (0,-\antb) --++ (-0.5*\antc,-0.866*\antc);
\end{scope}
\end{scope}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> gfx/uav_system1ofdm.tikz <==
\begin{tikzpicture}[font=\small]
\node[anchor=south west,inner sep=0] (testfelder) at (0,0)
	{\includegraphics[height=.225\textheight]{gfx/photos/DSC02622a.jpg}};
\begin{scope}[x={(testfelder.south east)},y={(testfelder.north west)}]
	%Grid 
%	\draw[help lines,xstep=.1,ystep=.1] (0,0) grid (1,1);
%	\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
%	\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
	
	% arrows
	\draw[white,-stealth,dashed,line width=1.5pt] (0.17,0.84) -- (0.54,0.72); % GNSS
	\draw[white,-stealth,dashed,line width=1.5pt] (0.83,0.84) -- (0.50,0.44); % digital receiver
	\draw[white,-stealth,dashed,line width=1.5pt] (0.17,0.16) -- (0.32,0.29); % sl
	\draw[white,-stealth,dashed,line width=1.5pt] (0.83,0.16) -- (0.65,0.42); % radar
		
	% background boxes for text
	\draw [fill=black,fill opacity=0.5, draw=none] (0.05,0.86) rectangle ++(0.24,0.08); % GNSS
	\draw [fill=black,fill opacity=0.5, draw=none] (0.73,0.86) rectangle ++(0.20,0.08); % digital receiver
	\draw [fill=black,fill opacity=0.5, draw=none] (0.04,0.06) rectangle ++(0.26,0.08); % sl
	\draw [fill=black,fill opacity=0.5, draw=none] (0.72,0.06) rectangle ++(0.22,0.08); % radar
							
	% text nodes
	\node[white] at (0.17,0.90){GNSS antenna};
	\node[white] at (0.83,0.90){digital radar};
	\node[white] at (0.17,0.10){sidelink antenna};
	\node[white] at (0.83,0.10){radar antenna};
					
\end{scope}

\end{tikzpicture}
